Universal MBQC with generalised parity-phase interactions and Pauli measurements

We introduce a new family of models for measurement-based quantum computation which are deterministic and approximately universal. The resource states which play the role of graph states are prepared via 2-qubit gates of the form $\exp(-i\frac{\pi}{2^{n}} Z\otimes Z)$. When $n = 2$, these are equivalent, up to local Clifford unitaries, to graph states. However, when $n > 2$, their behaviour diverges in two important ways. First, multiple applications of the entangling gate to a single pair of qubits produces non-trivial entanglement, and hence multiple parallel edges between nodes play an important role in these generalised graph states. Second, such a state can be used to realise deterministic, approximately universal computation using only Pauli $Z$ and $X$ measurements and feed-forward. Even though, for $n > 2$, the relevant resource states are no longer stabiliser states, they admit a straightforward, graphical representation using the ZX-calculus. Using this representation, we are able to provide a simple, graphical proof of universality. We furthermore show that for every $n > 2$ this family is capable of producing all Clifford gates and all diagonal gates in the $n$-th level of the Clifford hierarchy.

==> figures/MS-simplify-letter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white dot}] (0) at (-9.25, 0.5) {};
		\node [style={gray dot}] (1) at (-9.25, -0.5) {};
		\node [style=none] (2) at (-10.5, 0.5) {};
		\node [style=none] (3) at (-10.5, -0.5) {};
		\node [style={white dot}] (4) at (-7.25, 0.5) {};
		\node [style=none] (5) at (-6, -0.5) {};
		\node [style=none] (6) at (-6, 0.5) {};
		\node [style={gray dot}] (7) at (-7.25, -0.5) {};
		\node [style={white phase dot}] (8) at (-8.25, -0.5) {$\alpha$};
		\node [style=none] (9) at (-5, -0) {=};
		\node [style={white dot}] (10) at (-2.5, 1) {};
		\node [style={white dot}] (11) at (-2.5, -1) {};
		\node [style={gray dot}] (12) at (-2.5, -0) {};
		\node [style={white phase dot}] (13) at (-3.5, -0) {$\alpha$};
		\node [style=none] (14) at (-1.25, -1) {};
		\node [style=none] (15) at (-4, -1) {};
		\node [style=none] (16) at (-4, 1) {};
		\node [style=none] (17) at (-1.25, 1) {};
		\node [style=none] (18) at (-14, -0) {$M_z(\alpha)$};
		\node [style=none] (19) at (-11.75, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (1);
		\draw [style=simple] (0) to (2.center);
		\draw [style=simple] (3.center) to (1);
		\draw [style=simple] (4) to (7);
		\draw [style=simple] (4) to (6.center);
		\draw [style=simple] (7) to (5.center);
		\draw [style=simple] (0) to (4);
		\draw [style=simple] (1) to (8);
		\draw [style=simple] (8) to (7);
		\draw [style=simple] (17.center) to (10);
		\draw [style=simple] (10) to (12);
		\draw [style=simple] (12) to (13);
		\draw [style=simple] (10) to (16.center);
		\draw [style=simple] (12) to (11);
		\draw [style=simple] (11) to (14.center);
		\draw [style=simple] (11) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/MS-simplify.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-9.25, 0.5) {};
		\node [style=gray dot] (1) at (-9.25, -0.5) {};
		\node [style=none] (2) at (-10.5, 0.5) {};
		\node [style=none] (3) at (-10.5, -0.5) {};
		\node [style=white dot] (4) at (-7.25, 0.5) {};
		\node [style=none] (5) at (-6, -0.5) {};
		\node [style=none] (6) at (-6, 0.5) {};
		\node [style=gray dot] (7) at (-7.25, -0.5) {};
		\node [style=white phase dot] (8) at (-8.25, -0.5) {$\alpha$};
		\node [style=none] (9) at (-4.75, 0) {=};
		\node [style=white phase dot] (10) at (-1.25, -0.25) {$\alpha$};
		\node [style=gray dot] (11) at (-0.25, -0.25) {};
		\node [style=gray dot] (12) at (-2.25, -0.25) {};
		\node [style=white dot] (13) at (-1.25, 0.75) {};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (15) at (-3.5, -0.25) {};
		\node [style=none] (16) at (1, -0.25) {};
		\node [style=none] (17) at (-3.5, 0.75) {};
		\node [style=white dot] (18) at (-1.25, -1.25) {};
		\node [style=white dot] (19) at (-7.25, -4) {};
		\node [style=white phase dot] (20) at (-7.25, -3.25) {$\alpha$};
		\node [style=white dot] (21) at (-6.25, -4) {};
		\node [style=none] (22) at (-9, -5.25) {};
		\node [style=none] (23) at (-10, -4) {=};
		\node [style=gray dot] (24) at (-6.25, -4.75) {};
		\node [style=none] (25) at (-4.5, -5.25) {};
		\node [style=gray dot] (26) at (-7.25, -4.75) {};
		\node [style=none] (27) at (-4.5, -2.75) {};
		\node [style=none] (28) at (-9, -2.75) {};
		\node [style=white dot] (29) at (-6.25, -2.75) {};
		\node [style=gray dot] (30) at (-7.75, -5.25) {};
		\node [style=gray dot] (31) at (-5.75, -5.25) {};
		\node [style=none] (32) at (-2, -5.25) {};
		\node [style=none] (33) at (2.5, -5.25) {};
		\node [style=none] (34) at (-2, -2.75) {};
		\node [style=none] (35) at (2.5, -2.75) {};
		\node [style=none] (36) at (-3.25, -4) {=};
		\node [style=white phase dot] (37) at (-0.5, -3.5) {$\alpha$};
		\node [style=gray dot] (38) at (1, -5.25) {};
		\node [style=gray dot] (39) at (-0.5, -5.25) {};
		\node [style=white dot] (40) at (1, -2.75) {};
		\node [style=gray dot] (41) at (0.25, -4) {};
		\node [style=white dot] (42) at (0.25, -4.75) {};
		\node [style=none] (43) at (3.75, -4) {=};
		\node [style=white dot] (44) at (6.75, -3) {};
		\node [style=white dot] (45) at (6.75, -5) {};
		\node [style=gray dot] (46) at (6.75, -4) {};
		\node [style=white phase dot] (47) at (5.75, -4) {$\alpha$};
		\node [style=none] (48) at (8, -5) {};
		\node [style=none] (49) at (5.25, -5) {};
		\node [style=none] (50) at (5.25, -3) {};
		\node [style=none] (51) at (8, -3) {};
		\node [style=none] (54) at (3.25, 1.5) {};
		\node [style=gray dot] (55) at (6.75, -0.25) {};
		\node [style=white dot] (56) at (5.75, 0.75) {};
		\node [style=none] (57) at (2.25, 0) {=};
		\node [style=none] (58) at (8, -1.5) {};
		\node [style=none] (59) at (3.5, -1.5) {};
		\node [style=none] (60) at (8, 1.5) {};
		\node [style=white phase dot] (61) at (5.75, -0.25) {$\alpha$};
		\node [style=gray dot] (62) at (4.75, -0.25) {};
		\node [style=white dot] (63) at (5.75, -1.25) {};
		\node [style=white dot] (64) at (5.75, 1.5) {};
		\node [style=gray dot] (65) at (4.75, -1.5) {};
		\node [style=gray dot] (66) at (6.75, -1.5) {};
		\node [style=none] (67) at (-4.75, 0.75) {\spiderrule};
		\node [style=none] (68) at (2.25, 0.75) {\spiderrule};
		\node [style=none] (69) at (-3.25, -3.25) {\hopfrule};
		\node [style=none] (70) at (3.75, -3.25) {\identityrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (1);
		\draw [style=simple] (0) to (2.center);
		\draw [style=simple] (3.center) to (1);
		\draw [style=simple] (4) to (7);
		\draw [style=simple] (4) to (6.center);
		\draw [style=simple] (7) to (5.center);
		\draw (0) to (4);
		\draw (1) to (8);
		\draw (8) to (7);
		\draw [style=simple] (15.center) to (12);
		\draw [style=simple] (13) to (11);
		\draw [style=simple] (13) to (14.center);
		\draw [style=simple] (11) to (16.center);
		\draw (17.center) to (13);
		\draw (12) to (13);
		\draw (12) to (18);
		\draw (18) to (11);
		\draw (18) to (10);
		\draw [style=simple] (21) to (24);
		\draw (26) to (21);
		\draw (26) to (19);
		\draw (19) to (24);
		\draw (19) to (20);
		\draw (29) to (21);
		\draw (29) to (27.center);
		\draw (22.center) to (30);
		\draw (30) to (26);
		\draw (24) to (31);
		\draw (31) to (25.center);
		\draw (34.center) to (40);
		\draw (40) to (35.center);
		\draw (32.center) to (39);
		\draw (38) to (33.center);
		\draw (41) to (40);
		\draw (41) to (37);
		\draw (41) to (42);
		\draw (42) to (39);
		\draw (42) to (38);
		\draw (51.center) to (44);
		\draw (44) to (46);
		\draw (46) to (47);
		\draw (44) to (50.center);
		\draw (46) to (45);
		\draw (45) to (48.center);
		\draw (45) to (49.center);
		\draw [style=simple] (56) to (55);
		\draw (62) to (56);
		\draw (62) to (63);
		\draw (63) to (55);
		\draw (63) to (61);
		\draw (56) to (64);
		\draw (64) to (54.center);
		\draw (64) to (60.center);
		\draw (59.center) to (65);
		\draw (65) to (62);
		\draw (55) to (66);
		\draw (66) to (58.center);
		\draw (28.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/S-commute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -2) {};
		\node [style=none] (1) at (-3.5, 2.25) {};
		\node [style=white phase dot] (2) at (-3.5, -0.75) {$\frac\pi2$};
		\node [style=gray phase dot] (3) at (-3.5, 0.75) {$a\pi$};
		\node [style=none] (4) at (0, -2) {};
		\node [style=none] (5) at (0, 2.25) {};
		\node [style=white phase dot] (6) at (0, 0.75) {$\ (\textrm{-}1)^a\frac\pi2\ $};
		\node [style=gray phase dot] (7) at (0, -0.75) {$a\pi$};
		\node [style=none] (8) at (-2, 0) {=};
		\node [style=none] (9) at (-2, 0.75) {\pirule};
		\node [style=none] (10) at (7.25, -2) {};
		\node [style=none] (11) at (7.25, 2.25) {};
		\node [style=white phase dot] (12) at (7.25, 1.5) {$\frac\pi2$};
		\node [style=gray phase dot] (13) at (7.25, -0.75) {$a\pi$};
		\node [style=none] (14) at (5.75, 0) {=};
		\node [style=white phase dot] (16) at (7.25, 0.5) {$a\pi$};
		\node [style=none] (17) at (4, -2) {};
		\node [style=none] (18) at (4, 2.25) {};
		\node [style=white phase dot] (19) at (4, 0.75) {$\ \frac\pi2 + a\pi\ $};
		\node [style=gray phase dot] (20) at (4, -0.75) {$a\pi$};
		\node [style=none] (21) at (2, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (3);
		\draw (3) to (1.center);
		\draw (4.center) to (6);
		\draw (6) to (7);
		\draw (7) to (5.center);
		\draw (10.center) to (12);
		\draw (12) to (13);
		\draw (13) to (11.center);
		\draw (17.center) to (19);
		\draw (19) to (20);
		\draw (20) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/S-state-equality-letter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-9.75, 0) {$\frac\pi2$};
		\node [style=none] (1) at (-8.75, 0) {};
		\node [style=none] (2) at (-8, 0) {=};
		\node [style=gray phase dot] (3) at (-7, 0) {-$\frac\pi2$};
		\node [style=none] (4) at (-6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/S-state-equality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-10, 0) {$\frac\pi2$};
		\node [style=none] (1) at (-8.75, 0) {};
		\node [style=none] (2) at (-8, 0) {=};
		\node [style=none] (3) at (-4.75, 0) {};
		\node [style=small hadamard] (4) at (-5.75, 0) {};
		\node [style=gray phase dot] (5) at (-6.75, 0) {$\frac\pi2$};
		\node [style=none] (6) at (1.5, 0) {};
		\node [style=gray phase dot] (7) at (-3, 0) {$\frac\pi2$};
		\node [style=none] (8) at (-4, 0) {=};
		\node [style=gray phase dot] (9) at (-1.75, 0) {-$\frac\pi2$};
		\node [style=white phase dot] (10) at (-0.5, 0) {-$\frac\pi2$};
		\node [style=gray phase dot] (11) at (0.75, 0) {-$\frac\pi2$};
		\node [style=none] (12) at (2.25, 0) {=};
		\node [style=gray dot] (13) at (3, 0) {};
		\node [style=gray phase dot] (14) at (5.25, 0) {-$\frac\pi2$};
		\node [style=white phase dot] (15) at (4, 0) {-$\frac\pi2$};
		\node [style=none] (16) at (6, 0) {};
		\node [style=none] (17) at (6.75, 0) {$=$};
		\node [style=gray dot] (18) at (7.5, 0) {};
		\node [style=gray phase dot] (19) at (8.25, 0) {-$\frac\pi2$};
		\node [style=none] (20) at (9, 0) {};
		\node [style=none] (21) at (9.75, 0) {=};
		\node [style=gray phase dot] (22) at (10.75, 0) {-$\frac\pi2$};
		\node [style=none] (23) at (11.75, 0) {};
		\node [style=none] (24) at (-8, 1) {\hadamardrule};
		\node [style=none] (25) at (-4, 1) {\eqref{eq:had-def}};
		\node [style=none] (26) at (2.25, 1) {\spiderrule};
		\node [style=none] (27) at (6.75, 1) {\pirule};
		\node [style=none] (28) at (9.75, 1) {\spiderrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (1.center);
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (4) to (3.center);
		\draw [style=simple] (7) to (9);
		\draw [style=simple] (9) to (10);
		\draw [style=simple] (10) to (11);
		\draw [style=simple] (11) to (6.center);
		\draw [style=simple] (15) to (14);
		\draw [style=simple] (14) to (16.center);
		\draw [style=simple] (13) to (15);
		\draw [style=simple] (19) to (20.center);
		\draw [style=simple] (18) to (19);
		\draw [style=simple] (22) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/W.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -3.25) {};
		\node [style=none] (1) at (3, -3.25) {};
		\node [style=none] (2) at (3, -2.25) {};
		\node [style=none] (3) at (1, -2.25) {};
		\node [style=none] (4) at (1, 1.75) {};
		\node [style=none] (5) at (3, 1.75) {};
		\node [style=none] (6) at (3, 2.75) {};
		\node [style=none] (7) at (-3, 2.75) {};
		\node [style=none] (8) at (-3, 1.75) {};
		\node [style=none] (9) at (-1, 1.75) {};
		\node [style=none] (10) at (-1, -2.25) {};
		\node [style=none] (11) at (-3, -2.25) {};
		\node [style=none] (12) at (2, -2.25) {};
		\node [style=white dot] (13) at (2, -1) {};
		\node [style=gray dot] (14) at (2, 0) {};
		\node [style=none] (15) at (0, 1.75) {$W$};
		\node [style=point] (16) at (4, -1.75) {$b$};
		\node [style=white dot] (17) at (2, 1) {};
		\node [style=none] (18) at (2, 1.75) {};
		\node [style=small dhadamard] (19) at (2, -1.75) {};
		\node [style=none] (20) at (-2, -0.5) {....};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (1.center);
		\draw [style=boldedge] (1.center) to (2.center);
		\draw [style=boldedge] (2.center) to (3.center);
		\draw [style=boldedge] (3.center) to (4.center);
		\draw [style=boldedge] (4.center) to (5.center);
		\draw [style=boldedge] (5.center) to (6.center);
		\draw [style=boldedge] (6.center) to (7.center);
		\draw [style=boldedge] (7.center) to (8.center);
		\draw [style=boldedge] (8.center) to (9.center);
		\draw [style=boldedge] (9.center) to (10.center);
		\draw [style=boldedge] (10.center) to (11.center);
		\draw [style=boldedge] (11.center) to (0.center);
		\draw [style=boldedge] (12.center) to (13);
		\draw [in=-15, out=90, looseness=1.25] (16) to (14);
		\draw [style=boldedge] (18.center) to (17);
		\draw (13) to (14);
		\draw (14) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Xsp-a-letter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none, rotate=90] (7) at (-1.25, 0) {...};
		\node [style=none, rotate=90] (8) at (1.25, 0) {...};
		\node [style=none] (9) at (-1.75, 0) {{\footnotesize$m$}};
		\node [style=none] (10) at (1.75, 0) {{\footnotesize$n$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [style=simple, in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [style=simple, in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [style=simple, in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [style=simple, in=0, out=150, looseness=0.75] (0) to (6.center);
		\draw [style=simple, in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Xsp-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (7) at (-1, -0.25) {...};
		\node [style=none, rotate=90] (8) at (1, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [style=simple, in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [style=simple, in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [style=simple, in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [style=simple, in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [style=simple, in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Xsp-stab.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray phase dot] (0) at (-2.75, 0) {$\alpha$};
		\node [style=none] (1) at (-1.25, 1.5) {};
		\node [style=white phase dot] (2) at (-4.25, 1.5) {$\pi$};
		\node [style=white phase dot] (3) at (-4.25, -1.25) {$\pi$};
		\node [style=none] (4) at (-1.25, -1.25) {};
		\node [style=none] (5) at (-1.25, 0.5) {};
		\node [style=white phase dot] (6) at (-4.25, 0.5) {$\pi$};
		\node [style=none, rotate=90] (7) at (-3.75, -0.25) {...};
		\node [style=none, rotate=90] (8) at (-1.5, -0.25) {...};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (-5.25, 0.5) {};
		\node [style=none] (11) at (-5.25, 1.5) {};
		\node [style=none] (12) at (-5.25, -1.25) {};
		\node [style=gray phase dot] (13) at (2.75, 0) {-$\alpha$};
		\node [style=white phase dot] (14) at (4.25, 0.5) {$\pi$};
		\node [style=none] (15) at (1.25, 1.5) {};
		\node [style=none] (16) at (1.25, 0.5) {};
		\node [style=none, rotate=90] (17) at (3.75, -0.25) {...};
		\node [style=none] (18) at (5.25, 0.5) {};
		\node [style=none] (19) at (1.25, -1.25) {};
		\node [style=white phase dot] (20) at (4.25, 1.5) {$\pi$};
		\node [style=none, rotate=90] (21) at (1.5, -0.25) {...};
		\node [style=none] (22) at (5.25, -1.25) {};
		\node [style=white phase dot] (23) at (4.25, -1.25) {$\pi$};
		\node [style=none] (24) at (5.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-120, out=0, looseness=0.75] (3) to (0);
		\draw [style=simple, in=180, out=-60, looseness=0.75] (0) to (4.center);
		\draw [style=simple, in=180, out=45, looseness=0.75] (0) to (5.center);
		\draw [style=simple, in=180, out=75, looseness=0.75] (0) to (1.center);
		\draw [style=simple, in=0, out=135, looseness=0.75] (0) to (6);
		\draw [style=simple, in=105, out=0, looseness=0.75] (2) to (0);
		\draw [style=simple] (11.center) to (2);
		\draw [style=simple] (10.center) to (6);
		\draw [style=simple] (12.center) to (3);
		\draw [style=simple, in=-60, out=180, looseness=0.75] (23) to (13);
		\draw [style=simple, in=0, out=-120, looseness=0.75] (13) to (19.center);
		\draw [style=simple, in=0, out=135, looseness=0.75] (13) to (16.center);
		\draw [style=simple, in=0, out=105, looseness=0.75] (13) to (15.center);
		\draw [style=simple, in=180, out=45, looseness=0.75] (13) to (14);
		\draw [style=simple, in=75, out=180, looseness=0.75] (20) to (13);
		\draw [style=simple] (24.center) to (20);
		\draw [style=simple] (18.center) to (14);
		\draw [style=simple] (22.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Xsp-stab2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gray phase dot}] (0) at (-2.75, 0) {$\alpha$};
		\node [style=none] (1) at (-1.25, 1.5) {};
		\node [style=none] (2) at (-1.25, -1.25) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style={white phase dot}] (4) at (-4.25, -0) {$\pi$};
		\node [style=none, rotate=90] (5) at (-1.5, -0.25) {...};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (-5.25, -0) {};
		\node [style={gray phase dot}] (8) at (2.75, 0) {-$\alpha$};
		\node [style={white phase dot}] (9) at (4.25, 0.5) {$\pi$};
		\node [style=none] (10) at (1.25, -0) {};
		\node [style=none, rotate=90] (11) at (3.75, -0.25) {...};
		\node [style=none] (12) at (5.25, 0.5) {};
		\node [style={white phase dot}] (13) at (4.25, 1.5) {$\pi$};
		\node [style=none] (14) at (5.25, -1.25) {};
		\node [style={white phase dot}] (15) at (4.25, -1.25) {$\pi$};
		\node [style=none] (16) at (5.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=180, out=-60, looseness=0.75] (0) to (2.center);
		\draw [style=simple, in=180, out=45, looseness=0.75] (0) to (3.center);
		\draw [style=simple, in=180, out=75, looseness=0.75] (0) to (1.center);
		\draw [style=simple, in=0, out=180, looseness=0.75] (0) to (4);
		\draw [style=simple] (7.center) to (4);
		\draw [style=simple, in=-60, out=180, looseness=0.75] (15) to (8);
		\draw [style=simple, in=0, out=180, looseness=0.75] (8) to (10.center);
		\draw [style=simple, in=180, out=45, looseness=0.75] (8) to (9);
		\draw [style=simple, in=75, out=180, looseness=0.75] (13) to (8);
		\draw [style=simple] (16.center) to (13);
		\draw [style=simple] (12.center) to (9);
		\draw [style=simple] (14.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Xsp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (7) at (-1, -0.25) {...};
		\node [style=none, rotate=90] (8) at (1, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [style=simple, in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [style=simple, in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [style=simple, in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [style=simple, in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [style=simple, in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Y-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=gray dot] (1) at (-4, 0) {};
		\node [style=white phase dot] (2) at (-2.5, 0.75) {$\frac\pi2$};
		\node [style=white phase dot] (3) at (-2.5, -0.75) {$\frac\pi2$};
		\node [style=none] (4) at (-6.5, 0) {};
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style=none] (6) at (-1.5, 0.75) {};
		\node [style=white phase dot] (7) at (-5.5, 0) {$\!\textrm{-}\frac\pi2$};
		\node [style=none] (8) at (1.5, 0) {};
		\node [style=gray phase dot] (9) at (5.75, -0.75) {$\!\textrm{-}\frac\pi2$};
		\node [style=white phase dot] (10) at (4.25, 0) {$\!\textrm{-}\frac\pi2$};
		\node [style=none] (11) at (6.75, 0.75) {};
		\node [style=none] (12) at (6.75, -0.75) {};
		\node [style=gray phase dot] (13) at (5.75, 0.75) {$\!\textrm{-}\frac\pi2$};
		\node [style=gray phase dot] (14) at (2.5, 0) {$\frac\pi2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4.center) to (7);
		\draw [style=simple] (7) to (1);
		\draw [style=simple, bend left=15, looseness=1.00] (1) to (2);
		\draw [style=simple, bend right=15, looseness=1.00] (1) to (3);
		\draw [style=simple] (3) to (5.center);
		\draw [style=simple] (2) to (6.center);
		\draw [style=simple] (8.center) to (14);
		\draw [style=simple] (14) to (10);
		\draw [style=simple, bend left=15, looseness=1.00] (10) to (13);
		\draw [style=simple, bend right=15, looseness=1.00] (10) to (9);
		\draw [style=simple] (9) to (12.center);
		\draw [style=simple] (13) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZX-rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-1.5, -0.5) {$\beta$};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (-3.25, 0) {};
		\node [style=none] (3) at (-3.25, -1.25) {};
		\node [style=none] (4) at (-0.5, -1.25) {};
		\node [style=none] (5) at (-0.5, -0.25) {};
		\node [style=none] (6) at (-3.25, -0.25) {};
		\node [style=none, rotate=90] (7) at (-3.5, -0.75) {...};
		\node [style=none, rotate=90] (8) at (-0.5, -0.75) {...};
		\node [style=none] (9) at (-4, 1.25) {};
		\node [style=white phase dot] (10) at (-3, 1) {$\alpha$};
		\node [style=none] (11) at (-1, 1.5) {};
		\node [style=none] (12) at (-4, 1.5) {};
		\node [style=none] (13) at (-1, 0.25) {};
		\node [style=none, rotate=90] (14) at (-1, 0.75) {...};
		\node [style=none] (15) at (-1, 1.25) {};
		\node [style=none] (16) at (-4, 0.25) {};
		\node [style=none, rotate=90] (17) at (-3.75, 0.75) {...};
		\node [style=none] (18) at (-0.5, 0.25) {};
		\node [style=none] (19) at (-0.5, 1.5) {};
		\node [style=none] (20) at (-0.5, 1.25) {};
		\node [style=none] (21) at (-4, -0.25) {};
		\node [style=none] (22) at (-4, -1.25) {};
		\node [style=none] (23) at (-4, 0) {};
		\node [style=none] (24) at (0.5, 0.25) {$=$};
		\node [style=none, rotate=90] (25) at (-2.25, 0.25) {...};
		\node [style=none] (26) at (1.5, 1.5) {};
		\node [style=none] (27) at (5, 1) {};
		\node [style=none, rotate=90] (28) at (2, 0) {...};
		\node [style=none] (29) at (5, -1.25) {};
		\node [style=none, rotate=90] (30) at (4.75, 0) {...};
		\node [style=none] (31) at (1.5, 1) {};
		\node [style=white phase dot] (32) at (3.25, 0.25) {$\ \alpha\!+\!\beta\ $};
		\node [style=none] (33) at (5, 1.5) {};
		\node [style=none] (34) at (1.5, -1.25) {};
		\node [style=none] (35) at (0.5, 1) {\spiderrule};
		\node [style=white phase dot] (36) at (2.75, -4.25) {$\ (\textrm{-}1)^a \alpha\ $};
		\node [style=none] (37) at (5, -2.5) {};
		\node [style=none] (38) at (0.5, -4.25) {$=$};
		\node [style=none] (39) at (1.5, -4.25) {};
		\node [style=none] (40) at (5, -5.5) {};
		\node [style=gray phase dot] (41) at (4.25, -3.5) {$a\pi$};
		\node [style=gray phase dot] (42) at (4.25, -5.5) {$a\pi$};
		\node [style=gray phase dot] (43) at (-2.75, -4.25) {$a \pi$};
		\node [style=none] (44) at (-0.25, -2.75) {};
		\node [style=white phase dot] (45) at (-1.75, -4.25) {$\alpha$};
		\node [style=none, rotate=90] (46) at (-0.5, -4.5) {...};
		\node [style=none] (47) at (5, -3.5) {};
		\node [style=none, rotate=90] (48) at (4.25, -4.5) {...};
		\node [style=none] (49) at (-0.25, -3.75) {};
		\node [style=none] (50) at (-3.5, -4.25) {};
		\node [style=none] (51) at (-0.25, -5.5) {};
		\node [style=gray phase dot] (52) at (4.25, -2.5) {$a\pi$};
		\node [style=none] (53) at (0.5, -3.5) {\pirule};
		\node [style=gray phase dot] (54) at (12, -2.5) {$a\pi$};
		\node [style=none, rotate=90] (55) at (12.75, -4.25) {...};
		\node [style=gray phase dot] (56) at (12, -3.5) {$a\pi$};
		\node [style=white phase dot] (57) at (8.25, -4) {$\alpha$};
		\node [style=none] (58) at (9.5, -5) {};
		\node [style=none] (59) at (10.5, -4) {$=$};
		\node [style=none] (60) at (13, -5) {};
		\node [style=none] (61) at (9.5, -3.5) {};
		\node [style=none] (62) at (13, -2.5) {};
		\node [style=none, rotate=90] (63) at (9.25, -4.25) {...};
		\node [style=none] (64) at (13, -3.5) {};
		\node [style=gray phase dot] (65) at (12, -5) {$a\pi$};
		\node [style=none] (66) at (10.5, -3.25) {\copyrule};
		\node [style=none] (67) at (9.5, -2.5) {};
		\node [style=gray phase dot] (68) at (7.25, -4) {$a\pi$};
		\node [style=small hadamard] (69) at (13.25, 1.25) {};
		\node [style=white phase dot] (70) at (8, 0) {$\alpha$};
		\node [style=none] (71) at (11.25, 0) {};
		\node [style=none, rotate=90] (72) at (13.25, -0.25) {...};
		\node [style=none] (73) at (10.5, 0) {$=$};
		\node [style=small hadamard] (74) at (13.25, -1) {};
		\node [style=none] (75) at (6.5, 0) {};
		\node [style=gray phase dot] (76) at (12.25, 0) {$\alpha$};
		\node [style=none] (77) at (13.75, 1.25) {};
		\node [style=small hadamard] (78) at (7.25, 0) {};
		\node [style=none] (79) at (13.75, 0.5) {};
		\node [style=small hadamard] (80) at (13.25, 0.5) {};
		\node [style=none] (81) at (9.5, -1) {};
		\node [style=none] (82) at (13.75, -1) {};
		\node [style=none, rotate=90] (83) at (9.25, -0.25) {...};
		\node [style=none] (84) at (9.5, 1.25) {};
		\node [style=none] (85) at (9.5, 0.5) {};
		\node [style=none] (86) at (10.5, 0.75) {\hadamardrule};
		\node [style=white dot] (87) at (8.75, -7.5) {};
		\node [style=none] (88) at (8, -7.5) {};
		\node [style=none] (89) at (9.5, -7.5) {};
		\node [style=none] (90) at (11.5, -7.5) {};
		\node [style=none] (91) at (12.5, -7.5) {};
		\node [style=none] (92) at (10.5, -6.75) {\identityrule};
		\node [style=none] (93) at (10.5, -7.5) {$=$};
		\node [style=none] (94) at (10.5, -9.5) {$=$};
		\node [style=none] (95) at (10.5, -8.75) {\hcancelrule};
		\node [style=none] (96) at (12.5, -9.5) {};
		\node [style=none] (97) at (9.5, -9.5) {};
		\node [style=none] (98) at (8, -9.5) {};
		\node [style=none] (99) at (11.5, -9.5) {};
		\node [style=small hadamard] (100) at (8.5, -9.5) {};
		\node [style=small hadamard] (101) at (9, -9.5) {};
		\node [style=none] (102) at (0.5, -7.5) {\hopfrule};
		\node [style=gray dot] (103) at (3.5, -9) {};
		\node [style=none] (104) at (4.25, -7.5) {};
		\node [style=gray dot] (105) at (-2.25, -8.25) {};
		\node [style=white dot] (106) at (-1, -8.25) {};
		\node [style=none] (107) at (1.25, -9) {};
		\node [style=none] (108) at (-3, -7.5) {};
		\node [style=none] (109) at (1.25, -7.5) {};
		\node [style=white dot] (110) at (2, -7.5) {};
		\node [style=none] (111) at (-0.25, -7.5) {};
		\node [style=none] (112) at (0.5, -8.25) {$=$};
		\node [style=none] (113) at (-3, -9) {};
		\node [style=gray dot] (114) at (3.5, -7.5) {};
		\node [style=none] (115) at (4.25, -9) {};
		\node [style=white dot] (116) at (2, -9) {};
		\node [style=none] (117) at (-0.25, -9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [style=simple, in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [style=simple, in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [style=simple, in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [style=simple, in=0, out=180] (0) to (6.center);
		\draw [style=simple, in=165, out=0] (2.center) to (0);
		\draw [style=simple, in=-141, out=0, looseness=0.75] (16.center) to (10);
		\draw [style=simple, in=180, out=-15] (10) to (13.center);
		\draw [style=simple, in=180, out=22] (10) to (15.center);
		\draw [style=simple, in=180, out=39, looseness=0.75] (10) to (11.center);
		\draw [style=simple, in=0, out=158, looseness=0.75] (10) to (9.center);
		\draw [style=simple, in=141, out=0, looseness=0.75] (12.center) to (10);
		\draw [style=simple, bend left] (10) to (0);
		\draw [style=simple] (11.center) to (19.center);
		\draw [style=simple] (15.center) to (20.center);
		\draw [style=simple] (13.center) to (18.center);
		\draw [style=simple] (23.center) to (2.center);
		\draw [style=simple] (21.center) to (6.center);
		\draw [style=simple] (22.center) to (3.center);
		\draw [style=simple, bend left] (0) to (10);
		\draw [style=simple, in=-120, out=0] (34.center) to (32);
		\draw [style=simple, in=180, out=-60] (32) to (29.center);
		\draw [style=simple, in=180, out=45, looseness=0.75] (32) to (27.center);
		\draw [style=simple, in=180, out=60] (32) to (33.center);
		\draw [style=simple, in=0, out=135, looseness=0.75] (32) to (31.center);
		\draw [style=simple, in=120, out=0] (26.center) to (32);
		\draw [style=simple, in=180, out=-60, looseness=0.75] (45) to (51.center);
		\draw [style=simple, in=180, out=45, looseness=0.75] (45) to (49.center);
		\draw [style=simple, in=180, out=75, looseness=0.75] (45) to (44.center);
		\draw [style=simple, in=180, out=0, looseness=0.50] (43) to (45);
		\draw [style=simple] (50.center) to (43);
		\draw [style=simple, in=-60, out=180, looseness=0.75] (42) to (36);
		\draw [style=simple, in=0, out=180, looseness=0.75] (36) to (39.center);
		\draw [style=simple, in=180, out=30] (36) to (41);
		\draw [style=simple, in=60, out=180, looseness=0.75] (52) to (36);
		\draw [style=simple] (37.center) to (52);
		\draw [style=simple] (47.center) to (41);
		\draw [style=simple] (40.center) to (42);
		\draw [style=simple, in=180, out=-60, looseness=0.75] (57) to (58.center);
		\draw [style=simple, in=180, out=45, looseness=0.75] (57) to (61.center);
		\draw [style=simple, in=180, out=75, looseness=0.75] (57) to (67.center);
		\draw [style=simple, in=180, out=0, looseness=0.50] (68) to (57);
		\draw [style=simple] (62.center) to (54);
		\draw [style=simple] (64.center) to (56);
		\draw [style=simple] (60.center) to (65);
		\draw [style=simple, in=180, out=-60, looseness=0.75] (70) to (81.center);
		\draw [style=simple, in=180, out=45, looseness=0.75] (70) to (85.center);
		\draw [style=simple, in=180, out=75, looseness=0.75] (70) to (84.center);
		\draw [style=simple, in=180, out=0, looseness=0.75] (78) to (70);
		\draw [style=simple] (75.center) to (78);
		\draw [style=simple, in=-60, out=180, looseness=0.75] (74) to (76);
		\draw [style=simple, in=0, out=180, looseness=0.75] (76) to (71.center);
		\draw [style=simple, in=180, out=45, looseness=0.75] (76) to (80);
		\draw [style=simple, in=75, out=180, looseness=0.75] (69) to (76);
		\draw [style=simple] (77.center) to (69);
		\draw [style=simple] (79.center) to (80);
		\draw [style=simple] (82.center) to (74);
		\draw (88.center) to (89.center);
		\draw (90.center) to (91.center);
		\draw (98.center) to (97.center);
		\draw (99.center) to (96.center);
		\draw [style=simple] (116) to (114);
		\draw [style=simple] (103) to (110);
		\draw [style=simple] (110) to (114);
		\draw [style=simple] (116) to (103);
		\draw [style=simple] (115.center) to (103);
		\draw [style=simple] (107.center) to (116);
		\draw [style=simple] (110) to (109.center);
		\draw [style=simple] (114) to (104.center);
		\draw [style=simple, bend right] (113.center) to (105);
		\draw [style=simple, bend right] (105) to (108.center);
		\draw [style=simple] (105) to (106);
		\draw [style=simple, bend right] (106) to (117.center);
		\draw [style=simple, bend left] (106) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Zsp-a-letter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none, rotate=90] (7) at (-1.25, 0) {...};
		\node [style=none, rotate=90] (8) at (1.25, 0) {...};
		\node [style=none] (9) at (-1.75, 0) {{\footnotesize$m$}};
		\node [style=none] (10) at (1.75, 0) {{\footnotesize$n$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [style=simple, in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [style=simple, in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [style=simple, in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [style=simple, in=0, out=150, looseness=0.75] (0) to (6.center);
		\draw [style=simple, in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Zsp-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (7) at (-1, -0.25) {...};
		\node [style=none, rotate=90] (8) at (1, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [style=simple, in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [style=simple, in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [style=simple, in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [style=simple, in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [style=simple, in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Zsp-stab.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-2.75, 0) {$\alpha$};
		\node [style=none] (1) at (-1.25, 1.5) {};
		\node [style=gray phase dot] (2) at (-4.25, 1.5) {$\pi$};
		\node [style=gray phase dot] (3) at (-4.25, -1.25) {$\pi$};
		\node [style=none] (4) at (-1.25, -1.25) {};
		\node [style=none] (5) at (-1.25, 0.5) {};
		\node [style=gray phase dot] (6) at (-4.25, 0.5) {$\pi$};
		\node [style=none, rotate=90] (7) at (-3.75, -0.25) {...};
		\node [style=none, rotate=90] (8) at (-1.5, -0.25) {...};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (-5.25, 0.5) {};
		\node [style=none] (11) at (-5.25, 1.5) {};
		\node [style=none] (12) at (-5.25, -1.25) {};
		\node [style=white phase dot] (13) at (2.75, 0) {-$\alpha$};
		\node [style=gray phase dot] (14) at (4.25, 0.5) {$\pi$};
		\node [style=none] (15) at (1.25, 1.5) {};
		\node [style=none] (16) at (1.25, 0.5) {};
		\node [style=none, rotate=90] (17) at (3.75, -0.25) {...};
		\node [style=none] (18) at (5.25, 0.5) {};
		\node [style=none] (19) at (1.25, -1.25) {};
		\node [style=gray phase dot] (20) at (4.25, 1.5) {$\pi$};
		\node [style=none, rotate=90] (21) at (1.5, -0.25) {...};
		\node [style=none] (22) at (5.25, -1.25) {};
		\node [style=gray phase dot] (23) at (4.25, -1.25) {$\pi$};
		\node [style=none] (24) at (5.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-120, out=0, looseness=0.75] (3) to (0);
		\draw [style=simple, in=180, out=-60, looseness=0.75] (0) to (4.center);
		\draw [style=simple, in=180, out=45, looseness=0.75] (0) to (5.center);
		\draw [style=simple, in=180, out=75, looseness=0.75] (0) to (1.center);
		\draw [style=simple, in=0, out=135, looseness=0.75] (0) to (6);
		\draw [style=simple, in=105, out=0, looseness=0.75] (2) to (0);
		\draw [style=simple] (11.center) to (2);
		\draw [style=simple] (10.center) to (6);
		\draw [style=simple] (12.center) to (3);
		\draw [style=simple, in=-60, out=180, looseness=0.75] (23) to (13);
		\draw [style=simple, in=0, out=-120, looseness=0.75] (13) to (19.center);
		\draw [style=simple, in=0, out=135, looseness=0.75] (13) to (16.center);
		\draw [style=simple, in=0, out=105, looseness=0.75] (13) to (15.center);
		\draw [style=simple, in=180, out=45, looseness=0.75] (13) to (14);
		\draw [style=simple, in=75, out=180, looseness=0.75] (20) to (13);
		\draw [style=simple] (24.center) to (20);
		\draw [style=simple] (18.center) to (14);
		\draw [style=simple] (22.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Zsp-stab2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-2.75, 0) {$\alpha$};
		\node [style=none] (1) at (-1.25, 1.5) {};
		\node [style=gray phase dot] (2) at (-4.5, 0) {$\pi$};
		\node [style=none] (3) at (-1.25, -1.25) {};
		\node [style=none] (4) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (5) at (-1.5, -0.25) {...};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (-5.5, 0) {};
		\node [style=white phase dot] (8) at (2.75, 0) {-$\alpha$};
		\node [style=gray phase dot] (9) at (4.25, 0.5) {$\pi$};
		\node [style=none] (10) at (1.25, 0) {};
		\node [style=none, rotate=90] (11) at (3.75, -0.25) {...};
		\node [style=none] (12) at (5, 0.5) {};
		\node [style=gray phase dot] (13) at (4.25, 1.5) {$\pi$};
		\node [style=none] (14) at (5, -1.25) {};
		\node [style=gray phase dot] (15) at (4.25, -1.25) {$\pi$};
		\node [style=none] (16) at (5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=180, out=-60, looseness=0.75] (0) to (3.center);
		\draw [style=simple, in=180, out=45, looseness=0.75] (0) to (4.center);
		\draw [style=simple, in=180, out=75, looseness=0.75] (0) to (1.center);
		\draw [style=simple, in=180, out=0, looseness=0.50] (2) to (0);
		\draw [style=simple] (7.center) to (2);
		\draw [style=simple, in=-60, out=180, looseness=0.75] (15) to (8);
		\draw [style=simple, in=0, out=180, looseness=0.75] (8) to (10.center);
		\draw [style=simple, in=180, out=45, looseness=0.75] (8) to (9);
		\draw [style=simple, in=75, out=180, looseness=0.75] (13) to (8);
		\draw [style=simple] (16.center) to (13);
		\draw [style=simple] (12.center) to (9);
		\draw [style=simple] (14.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Zsp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (7) at (-1, -0.25) {...};
		\node [style=none, rotate=90] (8) at (1, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [style=simple, in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [style=simple, in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [style=simple, in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [style=simple, in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [style=simple, in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/circuit-mbqc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1) {};
		\node [style=none] (1) at (-4, -0.25) {};
		\node [style={small black dot}] (2) at (-1.5, 1) {};
		\node [style={white phase dot}] (3) at (-1.5, -0.25) {$+$};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=none] (5) at (0.5, -0.25) {};
		\node [style=none] (6) at (-5.25, 1) {$\ket{0}$};
		\node [style=none] (7) at (-5.25, -0.25) {$\ket{0}$};
		\node [style=none] (8) at (-2, -1.75) {vs.};
		\node [style={white dot}] (9) at (-4, -4) {};
		\node [style={white dot}] (10) at (-4, -5.5) {};
		\node [style={white dot}] (11) at (-2, -4) {};
		\node [style={white dot}] (12) at (-2, -5.5) {};
		\node [style={white dot}] (13) at (0, -4) {};
		\node [style={white dot}] (14) at (0, -5.5) {};
		\node [style={white dot}] (15) at (-6, -4) {};
		\node [style={white dot}] (16) at (-6, -5.5) {};
		\node [style={white dot}] (17) at (2, -4) {};
		\node [style={white dot}] (18) at (2, -5.5) {};
		\node [style={small hadamard}] (19) at (-5, -4) {};
		\node [style={small hadamard}] (20) at (-5, -5.5) {};
		\node [style={small hadamard}] (21) at (-3, -4) {};
		\node [style={small hadamard}] (22) at (-3, -5.5) {};
		\node [style={small hadamard}] (23) at (-4, -4.75) {};
		\node [style={small hadamard}] (24) at (-1, -4) {};
		\node [style={small hadamard}] (25) at (-1, -5.5) {};
		\node [style={small hadamard}] (26) at (1, -4) {};
		\node [style={small hadamard}] (27) at (1, -5.5) {};
		\node [style={small hadamard}] (28) at (0, -4.75) {};
		\node [style=none] (29) at (-4, -3.5) {};
		\node [style=none] (30) at (-6.5, -4) {};
		\node [style=none] (31) at (-6.5, -5.5) {};
		\node [style=none] (32) at (-4, -6) {};
		\node [style=none] (33) at (0, -3.5) {};
		\node [style=none] (34) at (0, -6) {};
		\node [style=none] (35) at (-2, -6) {};
		\node [style=none] (36) at (2, -6) {};
		\node [style=none] (37) at (2, -3.5) {};
		\node [style=none] (38) at (2.5, -4) {};
		\node [style=none] (39) at (2.5, -5.5) {};
		\node [style=none] (40) at (-2, -3.5) {};
		\node [style=none] (41) at (-6, -3.5) {};
		\node [style=none] (42) at (-6, -6) {};
		\node [style=none] (43) at (-7.25, -5.5) {$\cdots$};
		\node [style=none] (44) at (-7.25, -4) {$\ldots$};
		\node [style=none] (45) at (3.25, -5.5) {$\cdots$};
		\node [style=none] (46) at (3.25, -4) {$\cdots$};
		\node [style=none] (47) at (-6, -3) {$\vdots$};
		\node [style=none] (48) at (-4, -3) {$\vdots$};
		\node [style=none] (49) at (-2, -3) {$\vdots$};
		\node [style=none] (50) at (0, -3) {$\vdots$};
		\node [style=none] (51) at (2, -3) {$\vdots$};
		\node [style=none] (52) at (-6, -6.5) {$\vdots$};
		\node [style=none] (53) at (-4, -6.5) {$\vdots$};
		\node [style=none] (54) at (-2, -6.5) {$\vdots$};
		\node [style=none] (55) at (0, -6.5) {$\vdots$};
		\node [style=none] (56) at (2, -6.5) {$\vdots$};
		\node [style=none] (57) at (-9, -1.25) {qubits};
		\node [style=none] (58) at (-9.75, -0.5) {};
		\node [style=none] (59) at (-6, -0) {};
		\node [style=none] (60) at (-6.5, 1) {};
		\node [style=none] (61) at (-8.75, -0.5) {};
		\node [style=none] (62) at (-8.75, -2) {};
		\node [style=none] (63) at (-6.75, -3.5) {};
		\node [style=none] (64) at (-7, -1.25) {};
		\node [style=none] (65) at (-4.5, -3.25) {};
		\node [style=none] (66) at (-10, -2) {};
		\node [style=none] (67) at (-6.75, -6) {};
		\node [style={medium box}] (68) at (-2.75, 1) {$H$};
		\node [style=none] (69) at (10.5, 0.5) {Performing gates};
		\node [style=none] (70) at (10.5, -2) {vs.};
		\node [style=none] (71) at (10.5, -4.5) {Measuring entangled qubits};
		\node [style=none] (72) at (-13.5, 0.5) {Circuit model};
		\node [style=none] (73) at (-13.5, -2) {vs.};
		\node [style=none] (74) at (-13.5, -4.5) {MBQC};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (3);
		\draw [style=simple] (2) to (3);
		\draw [style=simple] (2) to (4.center);
		\draw [style=simple] (3) to (5.center);
		\draw [style=simple] (15) to (19);
		\draw [style=simple] (19) to (9);
		\draw [style=simple] (9) to (21);
		\draw [style=simple] (21) to (11);
		\draw [style=simple] (11) to (24);
		\draw [style=simple] (24) to (13);
		\draw [style=simple] (13) to (26);
		\draw [style=simple] (26) to (17);
		\draw [style=simple] (9) to (23);
		\draw [style=simple] (23) to (10);
		\draw [style=simple] (20) to (10);
		\draw [style=simple] (20) to (16);
		\draw [style=simple] (10) to (22);
		\draw [style=simple] (22) to (12);
		\draw [style=simple] (12) to (25);
		\draw [style=simple] (25) to (14);
		\draw [style=simple] (14) to (28);
		\draw [style=simple] (28) to (13);
		\draw [style=simple] (14) to (27);
		\draw [style=simple] (27) to (18);
		\draw [style=simple] (30.center) to (15);
		\draw [style=simple] (31.center) to (16);
		\draw [style=simple] (10) to (32.center);
		\draw [style=simple] (9) to (29.center);
		\draw [style=simple] (11) to (40.center);
		\draw [style=simple] (13) to (33.center);
		\draw [style=simple] (17) to (37.center);
		\draw [style=simple] (17) to (38.center);
		\draw [style=simple] (18) to (39.center);
		\draw [style=simple] (18) to (36.center);
		\draw [style=simple] (14) to (34.center);
		\draw [style=simple] (12) to (35.center);
		\draw [style=simple] (41.center) to (15);
		\draw [style=simple] (16) to (42.center);
		\draw [style=arrow, bend left=45, looseness=1.00] (58.center) to (60.center);
		\draw [style=arrow, bend left=45, looseness=1.00] (61.center) to (59.center);
		\draw [style=arrow, bend right=15, looseness=1.00] (62.center) to (63.center);
		\draw [style=arrow, bend left, looseness=1.00] (64.center) to (65.center);
		\draw [style=arrow, in=-150, out=-135, looseness=1.00] (66.center) to (67.center);
		\draw [style=simple] (0.center) to (68);
		\draw [style=simple] (68) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cluster-2x2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small dhadamard] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=small dhadamard] (2) at (-3, -1.5) {};
		\node [style=none] (3) at (0.5, 3.5) {};
		\node [style=none] (4) at (3.5, -2.5) {};
		\node [style=small dhadamard] (5) at (1.5, -3) {};
		\node [style=small dhadamard] (6) at (-1.5, -3) {};
		\node [style=white ddot] (7) at (-3, -3) {};
		\node [style=none] (8) at (3.5, 0.5) {};
		\node [style=small dhadamard] (9) at (0, 1.5) {};
		\node [style=none] (10) at (0.5, -2.5) {};
		\node [style=none] (11) at (3.5, 3.5) {};
		\node [style=none] (12) at (-2.5, -2.5) {};
		\node [style=small dhadamard] (13) at (-1.5, 3) {};
		\node [style=small dhadamard] (14) at (1.5, 0) {};
		\node [style=white ddot] (15) at (0, 0) {};
		\node [style=white ddot] (16) at (0, 3) {};
		\node [style=small dhadamard] (17) at (3, -1.5) {};
		\node [style=white ddot] (18) at (-3, 3) {};
		\node [style=none] (19) at (-2.5, 3.5) {};
		\node [style=small dhadamard] (20) at (-3, 1.5) {};
		\node [style=small dhadamard] (21) at (0, -1.5) {};
		\node [style=white ddot] (22) at (3, -3) {};
		\node [style=white ddot] (23) at (3, 0) {};
		\node [style=white ddot] (24) at (0, -3) {};
		\node [style=white ddot] (25) at (-3, 0) {};
		\node [style=small dhadamard] (26) at (3, 1.5) {};
		\node [style=none] (27) at (-2.5, 0.5) {};
		\node [style=small dhadamard] (28) at (1.5, 3) {};
		\node [style=white ddot] (29) at (3, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (24) to (21);
		\draw [style=boldedge] (21) to (15);
		\draw [style=boldedge] (15) to (0);
		\draw [style=boldedge] (0) to (25);
		\draw [style=boldedge] (25) to (2);
		\draw [style=boldedge] (2) to (7);
		\draw [style=boldedge] (7) to (6);
		\draw [style=boldedge] (6) to (24);
		\draw [style=boldedge] (7) to (12.center);
		\draw [style=boldedge] (24) to (10.center);
		\draw [style=boldedge] (15) to (1.center);
		\draw [style=boldedge] (25) to (27.center);
		\draw [style=boldedge] (22) to (17);
		\draw [style=boldedge] (17) to (23);
		\draw [style=boldedge] (23) to (14);
		\draw [style=boldedge] (5) to (22);
		\draw [style=boldedge] (22) to (4.center);
		\draw [style=boldedge] (23) to (8.center);
		\draw [style=boldedge] (15) to (14);
		\draw [style=boldedge] (24) to (5);
		\draw [style=boldedge] (9) to (16);
		\draw [style=boldedge] (16) to (13);
		\draw [style=boldedge] (13) to (18);
		\draw [style=boldedge] (18) to (20);
		\draw [style=boldedge] (16) to (3.center);
		\draw [style=boldedge] (18) to (19.center);
		\draw [style=boldedge] (26) to (29);
		\draw [style=boldedge] (29) to (28);
		\draw [style=boldedge] (29) to (11.center);
		\draw [style=boldedge] (16) to (28);
		\draw [style=boldedge] (25) to (20);
		\draw [style=boldedge] (15) to (9);
		\draw [style=boldedge] (23) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cnot-amb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-2.5, -1.25) {};
		\node [style=none] (1) at (-1.25, -0.25) {};
		\node [style=none] (2) at (-3.75, -0.25) {};
		\node [style=none] (3) at (-3.75, -2.25) {};
		\node [style=none] (4) at (-1.25, -2.25) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (-3.75, -0.75) {};
		\node [style=none, rotate=90] (7) at (-4.5, -1.5) {...};
		\node [style=none, rotate=90] (8) at (-1.5, -1.5) {...};
		\node [style=none] (9) at (-5.25, 1.75) {};
		\node [style=white dot] (10) at (-4, 1.25) {};
		\node [style=none] (11) at (-2.75, 2.25) {};
		\node [style=none] (12) at (-5.25, 2.25) {};
		\node [style=none] (13) at (-2.75, 0.25) {};
		\node [style=none, rotate=90] (14) at (-2, 1) {...};
		\node [style=none] (15) at (-2.75, 1.75) {};
		\node [style=none] (16) at (-5.25, 0.25) {};
		\node [style=none, rotate=90] (17) at (-5, 1) {...};
		\node [style=none] (18) at (-1.25, 0.25) {};
		\node [style=none] (19) at (-1.25, 2.25) {};
		\node [style=none] (20) at (-1.25, 1.75) {};
		\node [style=none] (21) at (-5.25, -0.75) {};
		\node [style=none] (22) at (-5.25, -2.25) {};
		\node [style=none] (23) at (-5.25, -0.25) {};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=none] (25) at (2.75, 0.25) {};
		\node [style=none] (26) at (5.25, -0.25) {};
		\node [style=none] (27) at (5.25, 1.75) {};
		\node [style=none, rotate=90] (28) at (2, 1) {...};
		\node [style=none] (29) at (5.25, 0.25) {};
		\node [style=none, rotate=90] (30) at (1.5, -1.5) {...};
		\node [style=none] (31) at (3.75, -2.25) {};
		\node [style=none] (32) at (5.25, -2.25) {};
		\node [style=none, rotate=90] (33) at (5, 1) {...};
		\node [style=none] (34) at (2.75, 1.75) {};
		\node [style=none] (35) at (1.25, -0.75) {};
		\node [style=none] (36) at (3.75, -0.25) {};
		\node [style=none] (37) at (2.75, 2.25) {};
		\node [style=none] (38) at (1.25, 0.25) {};
		\node [style=none] (39) at (5.25, -0.75) {};
		\node [style=none] (40) at (5.25, 2.25) {};
		\node [style=none] (41) at (1.25, 2.25) {};
		\node [style=gray dot] (42) at (2.5, -1.25) {};
		\node [style=white dot] (43) at (4, 1.25) {};
		\node [style=none] (44) at (1.25, 1.75) {};
		\node [style=none] (45) at (3.75, -0.75) {};
		\node [style=none, rotate=90] (46) at (4.5, -1.5) {...};
		\node [style=none] (47) at (1.25, -2.25) {};
		\node [style=none] (48) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [style=simple, in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [style=simple, in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [style=simple, in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [style=simple, in=0, out=158, looseness=1.00] (0) to (6.center);
		\draw [style=simple, in=141, out=0, looseness=0.75] (2.center) to (0);
		\draw [style=simple, in=-141, out=0, looseness=0.75] (16.center) to (10);
		\draw [style=simple, in=180, out=-39, looseness=0.75] (10) to (13.center);
		\draw [style=simple, in=180, out=22, looseness=1.00] (10) to (15.center);
		\draw [style=simple, in=180, out=39, looseness=0.75] (10) to (11.center);
		\draw [style=simple, in=0, out=158, looseness=0.75] (10) to (9.center);
		\draw [style=simple, in=141, out=0, looseness=0.75] (12.center) to (10);
		\draw [style=simple] (10) to (0);
		\draw [style=simple] (11.center) to (19.center);
		\draw [style=simple] (15.center) to (20.center);
		\draw [style=simple] (13.center) to (18.center);
		\draw [style=simple] (23.center) to (2.center);
		\draw [style=simple] (21.center) to (6.center);
		\draw [style=simple] (22.center) to (3.center);
		\draw [style=simple, in=-39, out=180, looseness=0.75] (31.center) to (42);
		\draw [style=simple, in=0, out=-141, looseness=0.75] (42) to (47.center);
		\draw [style=simple, in=0, out=158, looseness=0.75] (42) to (35.center);
		\draw [style=simple, in=0, out=141, looseness=0.75] (42) to (48.center);
		\draw [style=simple, in=180, out=22, looseness=1.00] (42) to (45.center);
		\draw [style=simple, in=39, out=180, looseness=0.75] (36.center) to (42);
		\draw [style=simple, in=-39, out=180, looseness=0.75] (29.center) to (43);
		\draw [style=simple, in=0, out=-141, looseness=0.75] (43) to (25.center);
		\draw [style=simple, in=0, out=158, looseness=1.00] (43) to (34.center);
		\draw [style=simple, in=0, out=141, looseness=0.75] (43) to (37.center);
		\draw [style=simple, in=180, out=22, looseness=0.75] (43) to (27.center);
		\draw [style=simple, in=39, out=180, looseness=0.75] (40.center) to (43);
		\draw [style=simple] (43) to (42);
		\draw [style=simple] (37.center) to (41.center);
		\draw [style=simple] (34.center) to (44.center);
		\draw [style=simple] (25.center) to (38.center);
		\draw [style=simple] (26.center) to (36.center);
		\draw [style=simple] (39.center) to (45.center);
		\draw [style=simple] (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cnot-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=gray dot] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (1.5, -0.5) {};
		\node [style=none] (5) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=120, out=-75, looseness=1.25] (0) to (2);
		\draw [style=simple] (0) to (3.center);
		\draw [style=simple, in=180, out=45, looseness=1.00] (0) to (1.center);
		\draw [style=simple, in=-135, out=0, looseness=1.00] (5.center) to (2);
		\draw [style=simple] (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cnot-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=gray dot] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=60, out=-105, looseness=1.25] (0) to (2);
		\draw [style=simple] (0) to (3.center);
		\draw [style=simple, in=0, out=135, looseness=1.00] (0) to (1.center);
		\draw [style=simple, in=-45, out=180, looseness=1.00] (5.center) to (2);
		\draw [style=simple] (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0.5) {};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=gray dot] (2) at (0, -0.5) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=none] (5) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (0) to (3.center);
		\draw [style=simple] (0) to (1.center);
		\draw [style=simple] (5.center) to (2);
		\draw [style=simple] (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/code-graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (0, 0) {};
		\node [style=X] (1) at (0, 1.25) {};
		\node [style=X] (2) at (1, -1) {};
		\node [style=X] (3) at (-1, -1) {};
		\node [style=Z] (4) at (0, 3) {};
		\node [style=Z] (5) at (3, -2) {};
		\node [style=Z] (6) at (-3, -2) {};
		\node [style=X] (7) at (0, 4) {};
		\node [style=Y] (8) at (-3.5, 2) {};
		\node [style=Y] (9) at (3.5, 2) {};
		\node [style=Y] (10) at (0, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (10) to (5);
		\draw [style=simple] (5) to (9);
		\draw [style=simple] (10) to (2);
		\draw [style=simple] (2) to (9);
		\draw [style=simple] (9) to (1);
		\draw [style=simple] (9) to (4);
		\draw [style=simple] (4) to (8);
		\draw [style=simple] (8) to (1);
		\draw [style=simple] (2) to (0);
		\draw [style=simple] (0) to (1);
		\draw [style=simple] (3) to (0);
		\draw [style=simple] (10) to (3);
		\draw [style=simple] (3) to (8);
		\draw [style=simple] (10) to (6);
		\draw [style=simple] (6) to (8);
		\draw [style=simple] (4) to (2);
		\draw [style=simple] (5) to (3);
		\draw [style=simple] (6) to (1);
		\draw [style=simple] (7) to (4);
		\draw [style=simple, bend right, looseness=1.00] (7) to (0);
		\draw [style=simple, in=49, out=0, looseness=1.50] (7) to (5);
		\draw [style=simple, in=132, out=180, looseness=1.50] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/code-graph2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (0, 0) {};
		\node [style=X] (1) at (0, 1.25) {};
		\node [style=X] (2) at (1, -1) {};
		\node [style=X] (3) at (-1, -1) {};
		\node [style=Z] (4) at (0, 3) {};
		\node [style=Z] (5) at (3, -2) {};
		\node [style=Z] (6) at (-3, -2) {};
		\node [style=X] (7) at (-1.5, 3.75) {};
		\node [style=Y] (8) at (-3.5, 2) {};
		\node [style=Y] (9) at (3.5, 2) {};
		\node [style=Y] (10) at (0, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (10) to (5);
		\draw [style=simple] (5) to (9);
		\draw [style=simple] (10) to (2);
		\draw [style=simple] (2) to (9);
		\draw [style=simple] (9) to (1);
		\draw [style=simple] (9) to (4);
		\draw [style=simple] (4) to (8);
		\draw [style=simple] (8) to (1);
		\draw [style=simple] (2) to (0);
		\draw [style=simple] (0) to (1);
		\draw [style=simple] (3) to (0);
		\draw [style=simple] (10) to (3);
		\draw [style=simple] (3) to (8);
		\draw [style=simple] (10) to (6);
		\draw [style=simple] (6) to (8);
		\draw [style=simple] (4) to (2);
		\draw [style=simple] (5) to (3);
		\draw [style=simple] (6) to (1);
		\draw [style=simple] (7) to (4);
		\draw [style=simple] (7) to (0);
		\draw [style=simple] (7) to (5);
		\draw [style=simple] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/colour-ch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-2.75, 0) {$\alpha$};
		\node [style=none] (1) at (-1.25, 1.5) {};
		\node [style=small hadamard] (2) at (-4.25, 1.5) {};
		\node [style=small hadamard] (3) at (-4.25, -1.25) {};
		\node [style=none] (4) at (-1.25, -1.25) {};
		\node [style=none] (5) at (-1.25, 0.5) {};
		\node [style=small hadamard] (6) at (-4.25, 0.5) {};
		\node [style=none, rotate=90] (7) at (-3.75, -0.25) {...};
		\node [style=none, rotate=90] (8) at (-1.5, -0.25) {...};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (-5, 0.5) {};
		\node [style=none] (11) at (-5, 1.5) {};
		\node [style=none] (12) at (-5, -1.25) {};
		\node [style=gray phase dot] (13) at (2.75, 0) {$\alpha$};
		\node [style=small hadamard] (14) at (4.25, 0.5) {};
		\node [style=none] (15) at (1.25, 1.5) {};
		\node [style=none] (16) at (1.25, 0.5) {};
		\node [style=none, rotate=90] (17) at (3.75, -0.25) {...};
		\node [style=none] (18) at (5, 0.5) {};
		\node [style=none] (19) at (1.25, -1.25) {};
		\node [style=small hadamard] (20) at (4.25, 1.5) {};
		\node [style=none, rotate=90] (21) at (1.5, -0.25) {...};
		\node [style=none] (22) at (5, -1.25) {};
		\node [style=small hadamard] (23) at (4.25, -1.25) {};
		\node [style=none] (24) at (5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-120, out=0, looseness=0.75] (3) to (0);
		\draw [style=simple, in=180, out=-60, looseness=0.75] (0) to (4.center);
		\draw [style=simple, in=180, out=45, looseness=0.75] (0) to (5.center);
		\draw [style=simple, in=180, out=75, looseness=0.75] (0) to (1.center);
		\draw [style=simple, in=0, out=135, looseness=0.75] (0) to (6);
		\draw [style=simple, in=105, out=0, looseness=0.75] (2) to (0);
		\draw [style=simple] (11.center) to (2);
		\draw [style=simple] (10.center) to (6);
		\draw [style=simple] (12.center) to (3);
		\draw [style=simple, in=-60, out=180, looseness=0.75] (23) to (13);
		\draw [style=simple, in=0, out=-120, looseness=0.75] (13) to (19.center);
		\draw [style=simple, in=0, out=135, looseness=0.75] (13) to (16.center);
		\draw [style=simple, in=0, out=105, looseness=0.75] (13) to (15.center);
		\draw [style=simple, in=180, out=45, looseness=0.75] (13) to (14);
		\draw [style=simple, in=75, out=180, looseness=0.75] (20) to (13);
		\draw [style=simple] (24.center) to (20);
		\draw [style=simple] (18.center) to (14);
		\draw [style=simple] (22.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/colour-ch2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-2.75, 0) {$\alpha$};
		\node [style=none] (1) at (-1.25, 1.25) {};
		\node [style=small hadamard] (2) at (-4, 0) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (5) at (-1.5, -0.25) {...};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (-5, 0) {};
		\node [style=gray phase dot] (8) at (2.75, 0) {$\alpha$};
		\node [style=small hadamard] (9) at (4.25, 0.5) {};
		\node [style=none] (10) at (1.25, 0) {};
		\node [style=none, rotate=90] (11) at (3.75, -0.25) {...};
		\node [style=none] (12) at (5, 0.5) {};
		\node [style=small hadamard] (13) at (4.25, 1.25) {};
		\node [style=none] (14) at (5, -1) {};
		\node [style=small hadamard] (15) at (4.25, -1) {};
		\node [style=none] (16) at (5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=180, out=-60, looseness=0.75] (0) to (3.center);
		\draw [style=simple, in=180, out=45, looseness=0.75] (0) to (4.center);
		\draw [style=simple, in=180, out=75, looseness=0.75] (0) to (1.center);
		\draw [style=simple, in=180, out=0, looseness=0.75] (2) to (0);
		\draw [style=simple] (7.center) to (2);
		\draw [style=simple, in=-60, out=180, looseness=0.75] (15) to (8);
		\draw [style=simple, in=0, out=180, looseness=0.75] (8) to (10.center);
		\draw [style=simple, in=180, out=45, looseness=0.75] (8) to (9);
		\draw [style=simple, in=75, out=180, looseness=0.75] (13) to (8);
		\draw [style=simple] (16.center) to (13);
		\draw [style=simple] (12.center) to (9);
		\draw [style=simple] (14.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/colour-ch3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gray phase dot}] (0) at (-2.75, 0) {$\alpha$};
		\node [style=none] (1) at (-1.25, 1.5) {};
		\node [style={small hadamard}] (2) at (-4.25, -0) {};
		\node [style=none] (3) at (-1.25, -1.25) {};
		\node [style=none] (4) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (5) at (-1.5, -0.25) {...};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (-5, -0) {};
		\node [style={white phase dot}] (8) at (2.75, 0) {$\alpha$};
		\node [style={small hadamard}] (9) at (4.25, 0.5) {};
		\node [style=none] (10) at (1, -0) {};
		\node [style=none, rotate=90] (11) at (3.75, -0.25) {...};
		\node [style=none] (12) at (5, 0.5) {};
		\node [style={small hadamard}] (13) at (4.25, 1.5) {};
		\node [style=none] (14) at (5, -1.25) {};
		\node [style={small hadamard}] (15) at (4.25, -1.25) {};
		\node [style=none] (16) at (5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=180, out=-60, looseness=0.75] (0) to (3.center);
		\draw [style=simple, in=180, out=45, looseness=0.75] (0) to (4.center);
		\draw [style=simple, in=180, out=75, looseness=0.75] (0) to (1.center);
		\draw [style=simple, in=180, out=0, looseness=0.75] (2) to (0);
		\draw [style=simple] (7.center) to (2);
		\draw [style=simple, in=-60, out=180, looseness=0.75] (15) to (8);
		\draw [style=simple, in=0, out=180, looseness=0.75] (8) to (10.center);
		\draw [style=simple, in=180, out=45, looseness=0.75] (8) to (9);
		\draw [style=simple, in=75, out=180, looseness=0.75] (13) to (8);
		\draw [style=simple] (16.center) to (13);
		\draw [style=simple] (12.center) to (9);
		\draw [style=simple] (14.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cz-ms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 1) {};
		\node [style=none] (1) at (2, -1) {};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=small hadamard] (4) at (-0.25, 0) {};
		\node [style=white dot] (5) at (-0.25, 1) {};
		\node [style=white dot] (6) at (-0.25, -1) {};
		\node [style=white phase dot] (7) at (0.75, 1) {$\frac\pi2$};
		\node [style=white phase dot] (8) at (0.75, -1) {$\frac\pi2$};
		\node [style=small hadamard] (9) at (1.5, 1) {};
		\node [style=small hadamard] (10) at (1.5, -1) {};
		\node [style=small hadamard] (11) at (-1, 1) {};
		\node [style=small hadamard] (12) at (-1, -1) {};
		\node [style=none] (13) at (7.5, -1) {};
		\node [style=none] (14) at (9.5, 1) {};
		\node [style=none] (15) at (6.75, 0) {=};
		\node [style=none] (16) at (9.5, -1) {};
		\node [style=none] (17) at (7.5, 1) {};
		\node [style=gray phase dot] (18) at (8.5, 1) {$\frac\pi2$};
		\node [style=gray phase dot] (19) at (8.5, -1) {$\frac\pi2$};
		\node [style=small hadamard] (20) at (8.5, 0) {};
		\node [style=none] (21) at (2.75, 0) {=};
		\node [style=none] (22) at (3.5, -1) {};
		\node [style=small hadamard] (23) at (5.5, 1) {};
		\node [style=none] (24) at (3.5, 1) {};
		\node [style=small hadamard] (25) at (4, -1) {};
		\node [style=none] (26) at (6, 1) {};
		\node [style=none] (27) at (6, -1) {};
		\node [style=small hadamard] (28) at (5.5, -1) {};
		\node [style=white phase dot] (29) at (4.75, 1) {$\frac\pi2$};
		\node [style=white phase dot] (30) at (4.75, -1) {$\frac\pi2$};
		\node [style=small hadamard] (31) at (4.75, 0) {};
		\node [style=small hadamard] (32) at (4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3.center) to (6);
		\draw [style=simple] (6) to (1.center);
		\draw [style=simple] (6) to (4);
		\draw [style=simple] (4) to (5);
		\draw [style=simple] (5) to (2.center);
		\draw [style=simple] (5) to (0.center);
		\draw [style=simple] (13.center) to (19);
		\draw [style=simple] (19) to (16.center);
		\draw [style=simple] (19) to (20);
		\draw [style=simple] (20) to (18);
		\draw [style=simple] (18) to (17.center);
		\draw [style=simple] (18) to (14.center);
		\draw (27.center) to (30);
		\draw (30) to (29);
		\draw (26.center) to (29);
		\draw (29) to (24.center);
		\draw (30) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1) {};
		\node [style=none] (1) at (1.25, -1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=small hadamard] (4) at (0, 0) {};
		\node [style=white dot] (5) at (0, 1) {};
		\node [style=white dot] (6) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3.center) to (6);
		\draw [style=simple] (6) to (1.center);
		\draw [style=simple] (6) to (4);
		\draw [style=simple] (4) to (5);
		\draw [style=simple] (5) to (2.center);
		\draw [style=simple] (5) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/enc-cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 3.25) {};
		\node [style=none] (1) at (2.5, 3.25) {};
		\node [style=none] (2) at (2.5, -3.25) {};
		\node [style=none] (3) at (-0.5, -3.25) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=none] (7) at (-1.5, -1) {};
		\node [style=none, rotate=90] (8) at (-1, -0.5) {...};
		\node [style=none] (9) at (-0.5, -1.75) {};
		\node [style=none] (10) at (-0.5, -2.75) {};
		\node [style=none] (11) at (-1.5, -1.75) {};
		\node [style=none] (12) at (-1.5, -2.75) {};
		\node [style=none, rotate=90] (13) at (-1, -2.25) {...};
		\node [style=none] (14) at (-0.5, 2.75) {};
		\node [style=none] (15) at (-0.5, 0.75) {};
		\node [style=none] (16) at (-1.5, 2.75) {};
		\node [style=none] (17) at (-1.5, 0.75) {};
		\node [style=none] (18) at (1, 0) {$E$};
		\node [style=none, rotate=90] (19) at (3, -2.25) {...};
		\node [style=none] (20) at (2.5, -1.75) {};
		\node [style=none] (21) at (3.5, -1) {};
		\node [style=none] (22) at (3.5, 0) {};
		\node [style=none] (23) at (3.5, -1.75) {};
		\node [style=none] (24) at (2.5, -2.75) {};
		\node [style=none] (25) at (2.5, 0) {};
		\node [style=none] (26) at (2.5, -1) {};
		\node [style=none, rotate=90] (27) at (3, -0.5) {...};
		\node [style=none] (28) at (3.5, -2.75) {};
		\node [style=none] (29) at (-0.5, 2) {};
		\node [style=none] (30) at (-1.5, 2) {};
		\node [style=Z] (31) at (-1, 2.75) {};
		\node [style=X] (32) at (-1, 2) {};
		\node [style=none, rotate=90] (33) at (-1, 1.25) {...};
		\node [style=none] (34) at (2.5, 2.75) {};
		\node [style=none, rotate=90] (35) at (3, 1.25) {...};
		\node [style=none] (36) at (3.5, 0.75) {};
		\node [style=none] (37) at (2.5, 2) {};
		\node [style=none] (38) at (2.5, 0.75) {};
		\node [style=none] (39) at (3.5, 2) {};
		\node [style=none] (40) at (3.5, 2.75) {};
		\node [style=none] (41) at (4.5, 0) {$=$};
		\node [style=none] (42) at (5.75, 2) {};
		\node [style=none] (43) at (10.75, -1) {};
		\node [style=none] (44) at (9.75, 3.25) {};
		\node [style=none, rotate=90] (45) at (6.25, -0.5) {...};
		\node [style=Z] (46) at (10.25, 2.75) {};
		\node [style=none] (47) at (8.25, 0) {$E'$};
		\node [style=none] (48) at (6.75, -1) {};
		\node [style=none] (49) at (6.75, -2.75) {};
		\node [style=none] (50) at (6.75, 0.75) {};
		\node [style=none] (51) at (5.75, -1.75) {};
		\node [style=none, rotate=90] (52) at (10.25, -0.5) {...};
		\node [style=none] (53) at (6.75, 2.75) {};
		\node [style=none] (54) at (9.75, 0) {};
		\node [style=none, rotate=90] (55) at (10.25, -2.25) {...};
		\node [style=none] (56) at (6.75, -1.75) {};
		\node [style=X] (57) at (10.25, 2) {};
		\node [style=none] (58) at (9.75, -1) {};
		\node [style=none] (59) at (10.75, 0) {};
		\node [style=none] (60) at (10.75, -2.75) {};
		\node [style=none, rotate=90] (61) at (10.25, 1.25) {...};
		\node [style=none] (62) at (5.75, -2.75) {};
		\node [style=none] (63) at (9.75, -1.75) {};
		\node [style=none] (64) at (10.75, 0.75) {};
		\node [style=none] (65) at (6.75, -3.25) {};
		\node [style=none, rotate=90] (66) at (6.25, -2.25) {...};
		\node [style=none] (67) at (5.75, 2.75) {};
		\node [style=none] (68) at (9.75, 2.75) {};
		\node [style=none] (69) at (5.75, 0) {};
		\node [style=none] (70) at (5.75, -1) {};
		\node [style=none] (71) at (10.75, 2.75) {};
		\node [style=none] (72) at (10.75, -1.75) {};
		\node [style=none] (73) at (9.75, -3.25) {};
		\node [style=none] (74) at (5.75, 0.75) {};
		\node [style=none] (75) at (6.75, 2) {};
		\node [style=none] (76) at (6.75, 0) {};
		\node [style=none, rotate=90] (77) at (6.25, 1.25) {...};
		\node [style=none] (78) at (9.75, 0.75) {};
		\node [style=none] (79) at (9.75, 2) {};
		\node [style=none] (80) at (10.75, 2) {};
		\node [style=none] (81) at (6.75, 3.25) {};
		\node [style=none] (82) at (9.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (5.center) to (4.center);
		\draw [style=simple] (7.center) to (6.center);
		\draw [style=simple] (11.center) to (9.center);
		\draw [style=simple] (12.center) to (10.center);
		\draw [style=simple] (16.center) to (14.center);
		\draw [style=simple] (17.center) to (15.center);
		\draw [style=simple] (3.center) to (2.center);
		\draw [style=simple] (2.center) to (1.center);
		\draw [style=simple] (1.center) to (0.center);
		\draw [style=simple] (0.center) to (3.center);
		\draw [style=simple] (25.center) to (22.center);
		\draw [style=simple] (26.center) to (21.center);
		\draw [style=simple] (20.center) to (23.center);
		\draw [style=simple] (24.center) to (28.center);
		\draw [style=simple] (30.center) to (29.center);
		\draw [style=simple] (31) to (32);
		\draw [style=simple] (34.center) to (40.center);
		\draw [style=simple] (38.center) to (36.center);
		\draw [style=simple] (37.center) to (39.center);
		\draw [style=simple] (59.center) to (54.center);
		\draw [style=simple] (43.center) to (58.center);
		\draw [style=simple] (72.center) to (63.center);
		\draw [style=simple] (60.center) to (82.center);
		\draw [style=simple] (71.center) to (68.center);
		\draw [style=simple] (64.center) to (78.center);
		\draw [style=simple] (73.center) to (65.center);
		\draw [style=simple] (65.center) to (81.center);
		\draw [style=simple] (81.center) to (44.center);
		\draw [style=simple] (44.center) to (73.center);
		\draw [style=simple] (76.center) to (69.center);
		\draw [style=simple] (48.center) to (70.center);
		\draw [style=simple] (56.center) to (51.center);
		\draw [style=simple] (49.center) to (62.center);
		\draw [style=simple] (80.center) to (79.center);
		\draw [style=simple] (46) to (57);
		\draw [style=simple] (53.center) to (67.center);
		\draw [style=simple] (50.center) to (74.center);
		\draw [style=simple] (75.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/enc-emb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 2.75) {};
		\node [style=none] (1) at (2.25, 2.75) {};
		\node [style=none] (2) at (2.25, -2.75) {};
		\node [style=none] (3) at (-0.5, -2.75) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none, rotate=90] (8) at (-1, 0) {...};
		\node [style=none, font={\footnotesize}] (9) at (-2, 0.5) {$|0\rangle$};
		\node [style=none, font={\footnotesize}] (10) at (-2, -0.5) {$|0\rangle$};
		\node [style=none] (11) at (-0.5, -1.25) {};
		\node [style=none, font={\footnotesize}] (12) at (-2, -2.25) {$|+\rangle$};
		\node [style=none] (13) at (-0.5, -2.25) {};
		\node [style=none, font={\footnotesize}] (14) at (-2, -1.25) {$|+\rangle$};
		\node [style=none] (15) at (-1.5, -1.25) {};
		\node [style=none] (16) at (-1.5, -2.25) {};
		\node [style=none, rotate=90] (17) at (-1, -1.75) {...};
		\node [style=none] (18) at (-0.5, 2.25) {};
		\node [style=none] (19) at (-0.5, 1.25) {};
		\node [style=none] (20) at (-2.75, 2.25) {};
		\node [style=none] (21) at (-2.75, 1.25) {};
		\node [style=none, rotate=90] (22) at (-1.75, 1.75) {...};
		\node [style=none] (23) at (1, 0) {$E$};
		\node [style=none, rotate=90] (24) at (2.75, -1.75) {...};
		\node [style=none] (25) at (2.25, -1.25) {};
		\node [style=none] (26) at (3.25, -0.5) {};
		\node [style=none] (27) at (3.25, 0.5) {};
		\node [style=none] (28) at (3.25, -1.25) {};
		\node [style=none] (29) at (2.25, -2.25) {};
		\node [style=none] (30) at (2.25, 0.5) {};
		\node [style=none] (31) at (2.25, -0.5) {};
		\node [style=none, rotate=90] (32) at (2.75, 0) {...};
		\node [style=none] (33) at (3.25, -2.25) {};
		\node [style=none] (34) at (2.25, 1.25) {};
		\node [style=none] (35) at (3.25, 2.25) {};
		\node [style=none] (36) at (2.25, 2.25) {};
		\node [style=none] (37) at (3.25, 1.25) {};
		\node [style=none, rotate=90] (38) at (2.75, 1.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (5.center) to (4.center);
		\draw [style=simple] (7.center) to (6.center);
		\draw [style=simple] (15.center) to (11.center);
		\draw [style=simple] (16.center) to (13.center);
		\draw [style=simple] (20.center) to (18.center);
		\draw [style=simple] (21.center) to (19.center);
		\draw [style=simple] (3.center) to (2.center);
		\draw [style=simple] (2.center) to (1.center);
		\draw [style=simple] (1.center) to (0.center);
		\draw [style=simple] (0.center) to (3.center);
		\draw [style=simple] (30.center) to (27.center);
		\draw [style=simple] (31.center) to (26.center);
		\draw [style=simple] (25.center) to (28.center);
		\draw [style=simple] (29.center) to (33.center);
		\draw [style=simple] (36.center) to (35.center);
		\draw [style=simple] (34.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/enc-stab.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 2.75) {};
		\node [style=none] (1) at (6, 2.75) {};
		\node [style=none] (2) at (6, -2.75) {};
		\node [style=none] (3) at (3.25, -2.75) {};
		\node [style=none] (4) at (3.25, 0.5) {};
		\node [style=none] (5) at (2.25, 0.5) {};
		\node [style=none] (6) at (3.25, -0.5) {};
		\node [style=none] (7) at (2.25, -0.5) {};
		\node [style=none, rotate=90] (8) at (2.75, 0) {...};
		\node [style=none, font={\footnotesize}] (9) at (1.75, 0.5) {$|0\rangle$};
		\node [style=none, font={\footnotesize}] (10) at (1.75, -0.5) {$|0\rangle$};
		\node [style=none] (11) at (3.25, -1.25) {};
		\node [style=none, font={\footnotesize}] (12) at (1.75, -2.25) {$|+\rangle$};
		\node [style=none] (13) at (3.25, -2.25) {};
		\node [style=none, font={\footnotesize}] (14) at (1.75, -1.25) {$|+\rangle$};
		\node [style=none] (15) at (2.25, -1.25) {};
		\node [style=none] (16) at (2.25, -2.25) {};
		\node [style=none, rotate=90] (17) at (2.75, -1.75) {...};
		\node [style=none] (18) at (3.25, 2.25) {};
		\node [style=none] (19) at (3.25, 1.25) {};
		\node [style=none] (20) at (1, 2.25) {};
		\node [style=none] (21) at (1, 1.25) {};
		\node [style=none, rotate=90] (22) at (2, 1.75) {...};
		\node [style=none] (23) at (4.75, 0) {$E$};
		\node [style=none, rotate=90] (24) at (6.5, -1.75) {...};
		\node [style=none] (25) at (6, -1.25) {};
		\node [style=none] (26) at (7, -0.5) {};
		\node [style=none] (27) at (7, 0.5) {};
		\node [style=none] (28) at (7, -1.25) {};
		\node [style=none] (29) at (6, -2.25) {};
		\node [style=none] (30) at (6, 0.5) {};
		\node [style=none] (31) at (6, -0.5) {};
		\node [style=none, rotate=90] (32) at (6.5, 0) {...};
		\node [style=none] (33) at (7, -2.25) {};
		\node [style=none] (34) at (6, 1.25) {};
		\node [style=none] (35) at (7, 2.25) {};
		\node [style=none] (36) at (6, 2.25) {};
		\node [style=none] (37) at (7, 1.25) {};
		\node [style=none, rotate=90] (38) at (6.5, 1.75) {...};
		\node [style=none] (39) at (0, 0) {$=$};
		\node [style=none] (40) at (-9.25, 2.25) {};
		\node [style=none] (41) at (-4.25, -2.75) {};
		\node [style=none] (42) at (-4.25, 2.75) {};
		\node [style=none] (43) at (-4.25, 2.25) {};
		\node [style=none] (44) at (-3.25, 1.25) {};
		\node [style=none, font={\footnotesize}] (45) at (-8.5, 0.5) {$|0\rangle$};
		\node [style=none, rotate=90] (46) at (-7.5, 0) {...};
		\node [style=none] (47) at (-8, 0.5) {};
		\node [style=none] (48) at (-3.25, -1.25) {};
		\node [style=none, font={\footnotesize}] (49) at (-8.5, -1.25) {$|+\rangle$};
		\node [style=none] (50) at (-4.25, -1.25) {};
		\node [style=none] (51) at (-4.25, -0.5) {};
		\node [style=none, rotate=90] (52) at (-3.75, 0) {...};
		\node [style=none, rotate=90] (53) at (-3.75, -1.75) {...};
		\node [style=none] (54) at (-4.25, 1.25) {};
		\node [style=none] (55) at (-7, 1.25) {};
		\node [style=none] (56) at (-3.25, 0.5) {};
		\node [style=none] (57) at (-8, -0.5) {};
		\node [style=none] (58) at (-7, -2.25) {};
		\node [style=none, rotate=90] (59) at (-3.75, 1.75) {...};
		\node [style=none] (60) at (-4.25, -2.25) {};
		\node [style=none] (61) at (-4.25, 0.5) {};
		\node [style=none, font={\footnotesize}] (62) at (-8.5, -2.25) {$|+\rangle$};
		\node [style=none] (63) at (-7, 0.5) {};
		\node [style=none] (64) at (-3.25, 2.25) {};
		\node [style=none] (65) at (-3.25, -0.5) {};
		\node [style=none] (66) at (-3.25, -2.25) {};
		\node [style=none] (67) at (-9.25, 1.25) {};
		\node [style=none] (68) at (-7, 2.75) {};
		\node [style=none] (69) at (-8, -1.25) {};
		\node [style=none] (70) at (-7, -0.5) {};
		\node [style=none, rotate=90] (71) at (-8.25, 1.75) {...};
		\node [style=none] (72) at (-7, -2.75) {};
		\node [style=none] (73) at (-7, 2.25) {};
		\node [style=none] (74) at (-5.5, 0) {$E$};
		\node [style=none, font={\footnotesize}] (75) at (-8.5, -0.5) {$|0\rangle$};
		\node [style=none] (76) at (-7, -1.25) {};
		\node [style=none] (77) at (-8, -2.25) {};
		\node [style=none, rotate=90] (78) at (-7.5, -1.75) {...};
		\node [style=none] (79) at (-2.25, -2.75) {};
		\node [style=none] (80) at (-3.25, 2.75) {};
		\node [style=none] (81) at (-2.25, 2.75) {};
		\node [style=none] (82) at (-2.75, 0) {$S$};
		\node [style=none] (83) at (-3.25, -2.75) {};
		\node [style=none] (84) at (-2.25, 0.5) {};
		\node [style=none] (85) at (-2.25, -2.25) {};
		\node [style=none] (86) at (-1.25, 2.25) {};
		\node [style=none] (87) at (-2.25, 1.25) {};
		\node [style=none, rotate=90] (88) at (-1.75, 1.75) {...};
		\node [style=none] (89) at (-1.25, 0.5) {};
		\node [style=none] (90) at (-2.25, -1.25) {};
		\node [style=none] (91) at (-1.25, -1.25) {};
		\node [style=none, rotate=90] (92) at (-1.75, 0) {...};
		\node [style=none] (93) at (-2.25, 2.25) {};
		\node [style=none] (94) at (-1.25, -0.5) {};
		\node [style=none, rotate=90] (95) at (-1.75, -1.75) {...};
		\node [style=none] (96) at (-1.25, -2.25) {};
		\node [style=none] (97) at (-1.25, 1.25) {};
		\node [style=none] (98) at (-2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (5.center) to (4.center);
		\draw [style=simple] (7.center) to (6.center);
		\draw [style=simple] (15.center) to (11.center);
		\draw [style=simple] (16.center) to (13.center);
		\draw [style=simple] (20.center) to (18.center);
		\draw [style=simple] (21.center) to (19.center);
		\draw [style=simple] (3.center) to (2.center);
		\draw [style=simple] (2.center) to (1.center);
		\draw [style=simple] (1.center) to (0.center);
		\draw [style=simple] (0.center) to (3.center);
		\draw [style=simple] (30.center) to (27.center);
		\draw [style=simple] (31.center) to (26.center);
		\draw [style=simple] (25.center) to (28.center);
		\draw [style=simple] (29.center) to (33.center);
		\draw [style=simple] (36.center) to (35.center);
		\draw [style=simple] (34.center) to (37.center);
		\draw [style=simple] (47.center) to (63.center);
		\draw [style=simple] (57.center) to (70.center);
		\draw [style=simple] (69.center) to (76.center);
		\draw [style=simple] (77.center) to (58.center);
		\draw [style=simple] (40.center) to (73.center);
		\draw [style=simple] (67.center) to (55.center);
		\draw [style=simple] (72.center) to (41.center);
		\draw [style=simple] (41.center) to (42.center);
		\draw [style=simple] (42.center) to (68.center);
		\draw [style=simple] (68.center) to (72.center);
		\draw [style=simple] (61.center) to (56.center);
		\draw [style=simple] (51.center) to (65.center);
		\draw [style=simple] (50.center) to (48.center);
		\draw [style=simple] (60.center) to (66.center);
		\draw [style=simple] (43.center) to (64.center);
		\draw [style=simple] (54.center) to (44.center);
		\draw [style=simple] (83.center) to (79.center);
		\draw [style=simple] (79.center) to (81.center);
		\draw [style=simple] (81.center) to (80.center);
		\draw [style=simple] (80.center) to (83.center);
		\draw [style=simple] (84.center) to (89.center);
		\draw [style=simple] (98.center) to (94.center);
		\draw [style=simple] (90.center) to (91.center);
		\draw [style=simple] (85.center) to (96.center);
		\draw [style=simple] (93.center) to (86.center);
		\draw [style=simple] (87.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/error.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=white phase dot] (1) at (-3.5, 0) {$z \pi$};
		\node [style=left label, anchor=east] (2) at (4.75, 0) {$\textit{$X$-error} := \bigg\{$};
		\node [style=left label, anchor=west] (3) at (6.25, 0) {$\bigg\}_{x\in \{0,1\}}$};
		\node [style=gray phase dot] (4) at (5.75, 0) {$x \pi$};
		\node [style=left label, anchor=west] (5) at (-3, 0) {$\bigg\}_{z\in \{0,1\}}$};
		\node [style=none] (6) at (6.5, 0) {};
		\node [style=left label, anchor=east] (7) at (-4.5, 0) {$\textit{$Z$-error} := \bigg\{$};
		\node [style=none] (8) at (-4.25, 0) {};
		\node [style=none] (9) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (1);
		\draw [style=simple] (6.center) to (4);
		\draw [style=simple, in=360, out=180] (1) to (8.center);
		\draw [style=simple, in=360, out=180] (4) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gen-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, rotate=90] (0) at (-1.25, 0) {...};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=white phase dot] (3) at (1, -1) {$a\pi$};
		\node [style=none] (4) at (1.75, 1) {};
		\node [style=none] (5) at (1.75, -1) {};
		\node [style=none, rotate=90] (6) at (1.25, 0) {...};
		\node [style=none] (7) at (-0.75, -1) {};
		\node [style=white phase dot] (8) at (1, 1) {$a\pi$};
		\node [style=white phase dot] (9) at (-3.25, 0) {$a\pi$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=gray phase dot] (11) at (-2, 0) {$\alpha$};
		\node [style=none] (12) at (-1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (5.center) to (3);
		\draw [style=simple] (8) to (4.center);
		\draw [style=simple, in=-75, out=180, looseness=1.00] (2.center) to (11);
		\draw [style=simple, in=180, out=75, looseness=1.00] (11) to (12.center);
		\draw [style=simple] (11) to (9);
		\draw [style=simple] (12.center) to (1.center);
		\draw [style=simple] (2.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gen-copy2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, rotate=90] (0) at (-1.25, 0) {...};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=gray phase dot] (3) at (1, -1) {$a\pi$};
		\node [style=none] (4) at (1.75, 1) {};
		\node [style=none] (5) at (1.75, -1) {};
		\node [style=none, rotate=90] (6) at (1.25, 0) {...};
		\node [style=none] (7) at (-0.75, -1) {};
		\node [style=gray phase dot] (8) at (1, 1) {$a\pi$};
		\node [style=gray phase dot] (9) at (-3.25, 0) {$a\pi$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=white phase dot] (11) at (-2, 0) {$\alpha$};
		\node [style=none] (12) at (-1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (5.center) to (3);
		\draw [style=simple] (8) to (4.center);
		\draw [style=simple, in=-75, out=180, looseness=1.00] (2.center) to (11);
		\draw [style=simple, in=180, out=75, looseness=1.00] (11) to (12.center);
		\draw [style=simple] (11) to (9);
		\draw [style=simple] (12.center) to (1.center);
		\draw [style=simple] (2.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ghz-stab.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-8.75, 0) {};
		\node [style=white phase dot] (1) at (-7.5, 1) {$\pi$};
		\node [style=white phase dot] (2) at (-7.5, 0) {$\pi$};
		\node [style=none] (3) at (-7.5, -1) {};
		\node [style=none] (4) at (-6.75, 1) {};
		\node [style=none] (5) at (-6.75, 0) {};
		\node [style=none] (6) at (-6.75, -1) {};
		\node [style=none] (7) at (-5.5, 0) {$=$};
		\node [style=none] (8) at (-1, 0) {$=$};
		\node [style=none] (9) at (-2.25, 0) {};
		\node [style=none] (10) at (-2.25, 1) {};
		\node [style=white dot] (11) at (-4.25, 0) {};
		\node [style=none] (12) at (-3, 0) {};
		\node [style=white phase dot] (13) at (-3, 1) {$\pi$};
		\node [style=white phase dot] (14) at (-3, -1) {$\pi$};
		\node [style=none] (15) at (-2.25, -1) {};
		\node [style=none] (16) at (3.5, 0) {$=$};
		\node [style=none] (17) at (2.25, 0) {};
		\node [style=none] (18) at (2.25, 1) {};
		\node [style=white dot] (19) at (0.25, 0) {};
		\node [style=white phase dot] (20) at (1.5, 0) {$\pi$};
		\node [style=none] (21) at (1.5, 1) {};
		\node [style=white phase dot] (22) at (1.5, -1) {$\pi$};
		\node [style=none] (23) at (2.25, -1) {};
		\node [style=none] (24) at (8, 0) {$=$};
		\node [style=none] (25) at (6.75, 0) {};
		\node [style=none] (26) at (6.75, 1) {};
		\node [style=white dot] (27) at (4.75, 0) {};
		\node [style=gray phase dot] (28) at (6, 0) {$\pi$};
		\node [style=gray phase dot] (29) at (6, 1) {$\pi$};
		\node [style=gray phase dot] (30) at (6, -1) {$\pi$};
		\node [style=none] (31) at (6.75, -1) {};
		\node [style=white dot] (32) at (9, 0) {};
		\node [style=none] (33) at (10.25, 0) {};
		\node [style=none] (34) at (10.25, 1) {};
		\node [style=none] (35) at (10.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=180, out=75, looseness=1.00] (0) to (1);
		\draw [style=simple] (1) to (4.center);
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (2) to (5.center);
		\draw [style=simple, in=180, out=-75, looseness=1.00] (0) to (3.center);
		\draw [style=simple] (3.center) to (6.center);
		\draw [style=simple, in=180, out=75, looseness=1.00] (11) to (13);
		\draw [style=simple] (13) to (10.center);
		\draw [style=simple] (11) to (12.center);
		\draw [style=simple] (12.center) to (9.center);
		\draw [style=simple, in=180, out=-75, looseness=1.00] (11) to (14);
		\draw [style=simple] (14) to (15.center);
		\draw [style=simple, in=180, out=75, looseness=1.00] (19) to (21.center);
		\draw [style=simple] (21.center) to (18.center);
		\draw [style=simple] (19) to (20);
		\draw [style=simple] (20) to (17.center);
		\draw [style=simple, in=180, out=-75, looseness=1.00] (19) to (22);
		\draw [style=simple] (22) to (23.center);
		\draw [style=simple, in=180, out=75, looseness=1.00] (27) to (29);
		\draw [style=simple] (29) to (26.center);
		\draw [style=simple] (27) to (28);
		\draw [style=simple] (28) to (25.center);
		\draw [style=simple, in=180, out=-75, looseness=1.00] (27) to (30);
		\draw [style=simple] (30) to (31.center);
		\draw [style=simple, in=180, out=75, looseness=1.00] (32) to (34.center);
		\draw [style=simple] (32) to (33.center);
		\draw [style=simple, in=180, out=-75, looseness=1.00] (32) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ghz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=180, out=-75, looseness=1.00] (0) to (2.center);
		\draw [style=simple] (0) to (3.center);
		\draw [style=simple, in=180, out=75, looseness=1.00] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/had-poster.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=small hadamard] (2) at (0.75, 0) {};
		\node [style=none] (3) at (2.5, -0.1) {$=$};
		\node [style=none] (4) at (3.25, 0) {};
		\node [style=gray phase dot] (5) at (4, 0) {-$\frac\pi2$};
		\node [style=white phase dot] (6) at (5, 0) {-$\frac\pi2$};
		\node [style=gray phase dot] (7) at (6, 0) {-$\frac\pi2$};
		\node [style=none] (8) at (6.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (2);
		\draw [style=simple] (2) to (1.center);
		\draw [style=simple] (4.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/had-self-inv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=small hadamard] (2) at (1, 0) {};
		\node [style=none] (3) at (2.5, 0) {$=$};
		\node [style=small hadamard] (4) at (0.25, 0) {};
		\node [style=none] (5) at (5.5, 0) {};
		\node [style=none] (6) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/had.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=small hadamard] (2) at (0.75, 0) {};
		\node [style=none] (3) at (2.5, 0) {$=$};
		\node [style=none] (4) at (3.25, 0) {};
		\node [style=gray phase dot] (5) at (4, 0) {-$\frac\pi2$};
		\node [style=white phase dot] (6) at (5, 0) {-$\frac\pi2$};
		\node [style=gray phase dot] (7) at (6, 0) {-$\frac\pi2$};
		\node [style=none] (8) at (6.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (2);
		\draw [style=simple] (2) to (1.center);
		\draw [style=simple] (4.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ket--.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0) {};
		\node [style=none] (1) at (1, -0) {};
		\node [style=none] (2) at (-1.5, -0.1) {=};
		\node [style={white dot}] (3) at (-4.25, -0) {};
		\node [style={white phase dot}] (4) at (-3.25, -0) {$\pi$};
		\node [style={white phase dot}] (5) at (0, -0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (4);
		\draw [style=simple] (4) to (0.center);
		\draw [style=simple] (5) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ket-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gray dot}] (0) at (-4.25, 0) {};
		\node [style=none] (1) at (-2.25, 0) {};
		\node [style={gray phase dot}] (2) at (-3.25, 0) {$\pi$};
		\node [style=none] (3) at (0.9999999, 0) {};
		\node [style={gray phase dot}] (4) at (0, 0) {$\pi$};
		\node [style=none] (5) at (-1.5, -0.100001) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (2) to (1.center);
		\draw [style=simple] (4) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/measurement-letter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0) {};
		\node [style=gray phase dot] (1) at (-4, 0) {$a \pi$};
		\node [style=left label, anchor=east] (2) at (-4.75, 0) {$\textit{measure $Z$} := \bigg\{$};
		\node [style=left label, anchor=west] (3) at (-3.75, 0) {$\bigg\}_{a\in \{0,1\}}$};
		\node [style=white phase dot] (4) at (4.25, 0) {$a \pi$};
		\node [style=left label, anchor=west] (5) at (4.5, 0) {$\bigg\}_{a\in \{0,1\}}$};
		\node [style=none] (6) at (3.5, 0) {};
		\node [style=left label, anchor=east] (7) at (3.5, 0) {$\textit{measure $X$} := \bigg\{$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (1);
		\draw [style=simple] (6.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/measurement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0) {};
		\node [style=gray phase dot] (1) at (-4, 0) {$a \pi$};
		\node [style=left label, anchor=east] (2) at (-5, 0) {$\textit{$Z$-measurement} := \bigg\{$};
		\node [style=none, anchor=west] (3) at (-3.25, 0) {$\bigg\}_{a\in \{0,1\}}$};
		\node [style=white phase dot] (4) at (8.25, 0) {$a \pi$};
		\node [style=none, anchor=west] (5) at (9, 0) {$\bigg\}_{a\in \{0,1\}}$};
		\node [style=none] (6) at (7.5, 0) {};
		\node [style=left label, anchor=east] (7) at (7.25, 0) {$\textit{$X$-measurement} := \bigg\{$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (6.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ms-brick-delft.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small black dot}] (0) at (-3, 1) {};
		\node [style={small black dot}] (1) at (-2, 1) {};
		\node [style={small black dot}] (2) at (-1, 1) {};
		\node [style={small black dot}] (3) at (-3, -0) {};
		\node [style={small black dot}] (4) at (-2, 2) {};
		\node [style={small black dot}] (5) at (-3, -1) {};
		\node [style={small black dot}] (6) at (-1, -0) {};
		\node [style={small black dot}] (7) at (-1, -1) {};
		\node [style={small black dot}] (8) at (-4, -1) {};
		\node [style={small black dot}] (9) at (-2, -2) {};
		\node [style={small black dot}] (10) at (0, -0) {};
		\node [style={small black dot}] (11) at (-3, 2) {};
		\node [style={small black dot}] (12) at (-2, -1) {};
		\node [style={small black dot}] (13) at (-1, -2) {};
		\node [style=none] (14) at (-2, -1.5) {$i_1$};
		\node [style=none] (15) at (-1, -2.5) {$i_2$};
		\node [style=none] (16) at (-3.5, 1) {$o_1$};
		\node [style=none] (17) at (-1, 1.5) {$o_2$};
		\node [style={small black dot}] (18) at (-2, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={gs double edge}] (0) to (1);
		\draw [style={gs double edge}] (1) to (4);
		\draw [style={gs double edge}] (1) to (2);
		\draw [style={gs double edge}] (0) to (3);
		\draw [style={gs double edge}] (3) to (5);
		\draw [style={gs double edge}] (2) to (6);
		\draw [style={gs double edge}] (6) to (7);
		\draw [style={gs double edge}] (0) to (11);
		\draw [style={gs double edge}] (6) to (10);
		\draw [style={gs edge}] (8) to (5);
		\draw [style={gs double edge}] (5) to (12);
		\draw [style={gs double edge}] (13) to (7);
		\draw [style={gs edge}] (13) to (9);
		\draw [style={gs double edge}] (12) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ms-brick-hairless.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small black dot}] (0) at (-3, 1) {};
		\node [style={small black dot}] (1) at (-2, 1) {};
		\node [style={small black dot}] (2) at (-1, 1) {};
		\node [style={small black dot}] (3) at (-3, -0) {};
		\node [style={small black dot}] (4) at (-3, -1) {};
		\node [style={small black dot}] (5) at (-1, -0) {};
		\node [style={small black dot}] (6) at (-1, -1) {};
		\node [style={small black dot}] (7) at (-3, -2) {};
		\node [style={small black dot}] (8) at (-1, -2) {};
		\node [style={small black dot}] (9) at (-3, 2) {};
		\node [style={small black dot}] (10) at (-1, 2) {};
		\node [style={small black dot}] (11) at (-3, 6) {};
		\node [style={small black dot}] (12) at (-5, 3) {};
		\node [style={small black dot}] (13) at (-3, 3) {};
		\node [style={small black dot}] (14) at (-3, 5) {};
		\node [style={small black dot}] (15) at (-5, 6) {};
		\node [style={small black dot}] (16) at (-3, 4) {};
		\node [style={small black dot}] (17) at (-5, 2) {};
		\node [style={small black dot}] (18) at (-5, 4) {};
		\node [style={small black dot}] (19) at (-3, 2) {};
		\node [style={small black dot}] (20) at (-4, 5) {};
		\node [style={small black dot}] (21) at (-5, 5) {};
		\node [style={small black dot}] (22) at (1, 6) {};
		\node [style={small black dot}] (23) at (1, 3) {};
		\node [style={small black dot}] (24) at (1, 5) {};
		\node [style={small black dot}] (25) at (0, 5) {};
		\node [style={small black dot}] (26) at (-1, 2) {};
		\node [style={small black dot}] (27) at (-1, 5) {};
		\node [style={small black dot}] (28) at (-1, 6) {};
		\node [style={small black dot}] (29) at (1, 4) {};
		\node [style={small black dot}] (30) at (1, 2) {};
		\node [style={small black dot}] (31) at (-1, 3) {};
		\node [style={small black dot}] (32) at (-1, 4) {};
		\node [style={small black dot}] (33) at (1, -0) {};
		\node [style={small black dot}] (34) at (3, 1) {};
		\node [style={small black dot}] (35) at (1, -2) {};
		\node [style={small black dot}] (36) at (3, -0) {};
		\node [style={small black dot}] (37) at (3, -1) {};
		\node [style={small black dot}] (38) at (2, 1) {};
		\node [style={small black dot}] (39) at (1, 1) {};
		\node [style={small black dot}] (40) at (1, 2) {};
		\node [style={small black dot}] (41) at (3, -2) {};
		\node [style={small black dot}] (42) at (1, -1) {};
		\node [style={small black dot}] (43) at (-5, -4) {};
		\node [style={small black dot}] (44) at (-3, -4) {};
		\node [style={small black dot}] (45) at (-5, -3) {};
		\node [style={small black dot}] (46) at (-5, -5) {};
		\node [style={small black dot}] (47) at (-3, -5) {};
		\node [style={small black dot}] (48) at (-4, -3) {};
		\node [style={small black dot}] (49) at (-5, -6) {};
		\node [style={small black dot}] (50) at (-5, -2) {};
		\node [style={small black dot}] (51) at (-3, -3) {};
		\node [style={small black dot}] (52) at (-3, -6) {};
		\node [style={small black dot}] (53) at (-3, -2) {};
		\node [style={small black dot}] (54) at (-5, -0) {};
		\node [style={small black dot}] (55) at (-5, -2) {};
		\node [style={small black dot}] (56) at (-5, 2) {};
		\node [style={small black dot}] (57) at (-7, 1) {};
		\node [style={small black dot}] (58) at (-7, -2) {};
		\node [style={small black dot}] (59) at (-7, -0) {};
		\node [style={small black dot}] (60) at (-6, 1) {};
		\node [style={small black dot}] (61) at (-7, -1) {};
		\node [style={small black dot}] (62) at (-5, -1) {};
		\node [style={small black dot}] (63) at (-5, 1) {};
		\node [style={small black dot}] (64) at (1, -4) {};
		\node [style={small black dot}] (65) at (-1, -5) {};
		\node [style={small black dot}] (66) at (-1, -4) {};
		\node [style={small black dot}] (67) at (1, -3) {};
		\node [style={small black dot}] (68) at (1, -6) {};
		\node [style={small black dot}] (69) at (1, -2) {};
		\node [style={small black dot}] (70) at (-1, -3) {};
		\node [style={small black dot}] (71) at (0, -3) {};
		\node [style={small black dot}] (72) at (1, -5) {};
		\node [style={small black dot}] (73) at (-1, -2) {};
		\node [style={small black dot}] (74) at (-1, -6) {};
		\node [style={small black dot}] (75) at (3, -5) {};
		\node [style={small black dot}] (76) at (3, -4) {};
		\node [style={small black dot}] (77) at (3, -3) {};
		\node [style={small black dot}] (78) at (3, -2) {};
		\node [style={small black dot}] (79) at (3, -6) {};
		\node [style={small black dot}] (80) at (5, -3) {};
		\node [style={small black dot}] (81) at (4, -3) {};
		\node [style={small black dot}] (82) at (-9, -6) {};
		\node [style={small black dot}] (83) at (-7, -3) {};
		\node [style={small black dot}] (84) at (-9, -4) {};
		\node [style={small black dot}] (85) at (-7, -4) {};
		\node [style={small black dot}] (86) at (-8, -3) {};
		\node [style={small black dot}] (87) at (-7, -2) {};
		\node [style={small black dot}] (88) at (-9, -3) {};
		\node [style={small black dot}] (89) at (-7, -5) {};
		\node [style={small black dot}] (90) at (-9, -5) {};
		\node [style={small black dot}] (91) at (-7, -6) {};
		\node [style={small black dot}] (92) at (5, -5) {};
		\node [style={small black dot}] (93) at (5, -4) {};
		\node [style={small black dot}] (94) at (5, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={gs double edge}] (0) to (1);
		\draw [style={gs double edge}] (1) to (2);
		\draw [style={gs double edge}] (0) to (3);
		\draw [style={gs double edge}] (3) to (4);
		\draw [style={gs double edge}] (2) to (5);
		\draw [style={gs double edge}] (5) to (6);
		\draw [style={gs double edge}] (4) to (7);
		\draw [style={gs double edge}] (8) to (6);
		\draw [style={gs double edge}] (0) to (9);
		\draw [style={gs double edge}] (2) to (10);
		\draw [style={gs double edge}] (21) to (20);
		\draw [style={gs double edge}] (20) to (14);
		\draw [style={gs double edge}] (21) to (18);
		\draw [style={gs double edge}] (18) to (12);
		\draw [style={gs double edge}] (14) to (16);
		\draw [style={gs double edge}] (16) to (13);
		\draw [style={gs double edge}] (12) to (17);
		\draw [style={gs double edge}] (19) to (13);
		\draw [style={gs double edge}] (21) to (15);
		\draw [style={gs double edge}] (14) to (11);
		\draw [style={gs double edge}] (27) to (25);
		\draw [style={gs double edge}] (25) to (24);
		\draw [style={gs double edge}] (27) to (32);
		\draw [style={gs double edge}] (32) to (31);
		\draw [style={gs double edge}] (24) to (29);
		\draw [style={gs double edge}] (29) to (23);
		\draw [style={gs double edge}] (31) to (26);
		\draw [style={gs double edge}] (30) to (23);
		\draw [style={gs double edge}] (27) to (28);
		\draw [style={gs double edge}] (24) to (22);
		\draw [style={gs double edge}] (39) to (38);
		\draw [style={gs double edge}] (38) to (34);
		\draw [style={gs double edge}] (39) to (33);
		\draw [style={gs double edge}] (33) to (42);
		\draw [style={gs double edge}] (34) to (36);
		\draw [style={gs double edge}] (36) to (37);
		\draw [style={gs double edge}] (42) to (35);
		\draw [style={gs double edge}] (41) to (37);
		\draw [style={gs double edge}] (39) to (40);
		\draw [style={gs double edge}] (45) to (48);
		\draw [style={gs double edge}] (48) to (51);
		\draw [style={gs double edge}] (45) to (43);
		\draw [style={gs double edge}] (43) to (46);
		\draw [style={gs double edge}] (51) to (44);
		\draw [style={gs double edge}] (44) to (47);
		\draw [style={gs double edge}] (46) to (49);
		\draw [style={gs double edge}] (52) to (47);
		\draw [style={gs double edge}] (45) to (50);
		\draw [style={gs double edge}] (51) to (53);
		\draw [style={gs double edge}] (57) to (60);
		\draw [style={gs double edge}] (60) to (63);
		\draw [style={gs double edge}] (57) to (59);
		\draw [style={gs double edge}] (59) to (61);
		\draw [style={gs double edge}] (63) to (54);
		\draw [style={gs double edge}] (54) to (62);
		\draw [style={gs double edge}] (61) to (58);
		\draw [style={gs double edge}] (55) to (62);
		\draw [style={gs double edge}] (63) to (56);
		\draw [style={gs double edge}] (70) to (71);
		\draw [style={gs double edge}] (71) to (67);
		\draw [style={gs double edge}] (70) to (66);
		\draw [style={gs double edge}] (66) to (65);
		\draw [style={gs double edge}] (67) to (64);
		\draw [style={gs double edge}] (64) to (72);
		\draw [style={gs double edge}] (65) to (74);
		\draw [style={gs double edge}] (68) to (72);
		\draw [style={gs double edge}] (70) to (73);
		\draw [style={gs double edge}] (67) to (69);
		\draw [style={gs double edge}] (77) to (81);
		\draw [style={gs double edge}] (81) to (80);
		\draw [style={gs double edge}] (77) to (76);
		\draw [style={gs double edge}] (76) to (75);
		\draw [style={gs double edge}] (75) to (79);
		\draw [style={gs double edge}] (77) to (78);
		\draw [style={gs double edge}] (88) to (86);
		\draw [style={gs double edge}] (86) to (83);
		\draw [style={gs double edge}] (88) to (84);
		\draw [style={gs double edge}] (84) to (90);
		\draw [style={gs double edge}] (83) to (85);
		\draw [style={gs double edge}] (85) to (89);
		\draw [style={gs double edge}] (90) to (82);
		\draw [style={gs double edge}] (91) to (89);
		\draw [style={gs double edge}] (83) to (87);
		\draw [style={gs double edge}] (94) to (92);
		\draw [style={gs double edge}] (93) to (92);
		\draw [style={gs double edge}] (80) to (93);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ms-brick-large.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small black dot}] (0) at (-3, 1) {};
		\node [style={small black dot}] (1) at (-2, 1) {};
		\node [style={small black dot}] (2) at (-1, 1) {};
		\node [style={small black dot}] (3) at (-3, -0) {};
		\node [style={small black dot}] (4) at (-2, -0) {};
		\node [style={small black dot}] (5) at (-3, -1) {};
		\node [style={small black dot}] (6) at (-1, -0) {};
		\node [style={small black dot}] (7) at (-1, -1) {};
		\node [style={small black dot}] (8) at (-2, -1) {};
		\node [style={small black dot}] (9) at (-4, -1) {};
		\node [style={small black dot}] (10) at (0, -2) {};
		\node [style={small black dot}] (11) at (0, -0) {};
		\node [style={small black dot}] (12) at (-4, 1) {};
		\node [style={small black dot}] (13) at (-2, -2) {};
		\node [style={small black dot}] (14) at (-3, -2) {};
		\node [style={small black dot}] (15) at (-1, -2) {};
		\node [style={small black dot}] (16) at (-3, 2) {};
		\node [style={small black dot}] (17) at (-1, 2) {};
		\node [style={small black dot}] (18) at (-3, 6) {};
		\node [style={small black dot}] (19) at (-4, 4) {};
		\node [style={small black dot}] (20) at (-2, 4) {};
		\node [style={small black dot}] (21) at (-6, 5) {};
		\node [style={small black dot}] (22) at (-5, 3) {};
		\node [style={small black dot}] (23) at (-3, 3) {};
		\node [style={small black dot}] (24) at (-4, 3) {};
		\node [style={small black dot}] (25) at (-3, 5) {};
		\node [style={small black dot}] (26) at (-4, 2) {};
		\node [style={small black dot}] (27) at (-5, 6) {};
		\node [style={small black dot}] (28) at (-3, 4) {};
		\node [style={small black dot}] (29) at (-6, 3) {};
		\node [style={small black dot}] (30) at (-5, 2) {};
		\node [style={small black dot}] (31) at (-5, 4) {};
		\node [style={small black dot}] (32) at (-2, 2) {};
		\node [style={small black dot}] (33) at (-3, 2) {};
		\node [style={small black dot}] (34) at (-4, 5) {};
		\node [style={small black dot}] (35) at (-5, 5) {};
		\node [style={small black dot}] (36) at (-2, 5) {};
		\node [style={small black dot}] (37) at (0, 3) {};
		\node [style={small black dot}] (38) at (1, 6) {};
		\node [style={small black dot}] (39) at (2, 4) {};
		\node [style={small black dot}] (40) at (1, 3) {};
		\node [style={small black dot}] (41) at (0, 2) {};
		\node [style={small black dot}] (42) at (1, 5) {};
		\node [style={small black dot}] (43) at (2, 2) {};
		\node [style={small black dot}] (44) at (0, 5) {};
		\node [style={small black dot}] (45) at (-1, 2) {};
		\node [style={small black dot}] (46) at (-1, 5) {};
		\node [style={small black dot}] (47) at (-1, 6) {};
		\node [style={small black dot}] (48) at (1, 4) {};
		\node [style={small black dot}] (49) at (-2, 3) {};
		\node [style={small black dot}] (50) at (1, 2) {};
		\node [style={small black dot}] (51) at (0, 4) {};
		\node [style={small black dot}] (52) at (-1, 3) {};
		\node [style={small black dot}] (53) at (-1, 4) {};
		\node [style={small black dot}] (54) at (4, -2) {};
		\node [style={small black dot}] (55) at (2, -1) {};
		\node [style={small black dot}] (56) at (1, -0) {};
		\node [style={small black dot}] (57) at (3, 1) {};
		\node [style={small black dot}] (58) at (3, 2) {};
		\node [style={small black dot}] (59) at (4, -0) {};
		\node [style={small black dot}] (60) at (1, -2) {};
		\node [style={small black dot}] (61) at (3, -0) {};
		\node [style={small black dot}] (62) at (0, -1) {};
		\node [style={small black dot}] (63) at (3, -1) {};
		\node [style={small black dot}] (64) at (2, -2) {};
		\node [style={small black dot}] (65) at (2, 1) {};
		\node [style={small black dot}] (66) at (1, 1) {};
		\node [style={small black dot}] (67) at (1, 2) {};
		\node [style={small black dot}] (68) at (3, -2) {};
		\node [style={small black dot}] (69) at (2, -0) {};
		\node [style={small black dot}] (70) at (0, 1) {};
		\node [style={small black dot}] (71) at (1, -1) {};
		\node [style={small black dot}] (72) at (-4, -4) {};
		\node [style={small black dot}] (73) at (-6, -3) {};
		\node [style={small black dot}] (74) at (-4, -6) {};
		\node [style={small black dot}] (75) at (-5, -4) {};
		\node [style={small black dot}] (76) at (-3, -4) {};
		\node [style={small black dot}] (77) at (-5, -3) {};
		\node [style={small black dot}] (78) at (-5, -5) {};
		\node [style={small black dot}] (79) at (-2, -6) {};
		\node [style={small black dot}] (80) at (-6, -5) {};
		\node [style={small black dot}] (81) at (-3, -5) {};
		\node [style={small black dot}] (82) at (-4, -3) {};
		\node [style={small black dot}] (83) at (-2, -4) {};
		\node [style={small black dot}] (84) at (-5, -6) {};
		\node [style={small black dot}] (85) at (-5, -2) {};
		\node [style={small black dot}] (86) at (-4, -5) {};
		\node [style={small black dot}] (87) at (-3, -3) {};
		\node [style={small black dot}] (88) at (-3, -6) {};
		\node [style={small black dot}] (89) at (-3, -2) {};
		\node [style={small black dot}] (90) at (-5, -0) {};
		\node [style={small black dot}] (91) at (-8, -1) {};
		\node [style={small black dot}] (92) at (-5, -2) {};
		\node [style={small black dot}] (93) at (-7, 2) {};
		\node [style={small black dot}] (94) at (-6, -1) {};
		\node [style={small black dot}] (95) at (-8, 1) {};
		\node [style={small black dot}] (96) at (-5, 2) {};
		\node [style={small black dot}] (97) at (-7, 1) {};
		\node [style={small black dot}] (98) at (-7, -2) {};
		\node [style={small black dot}] (99) at (-7, -0) {};
		\node [style={small black dot}] (100) at (-6, 1) {};
		\node [style={small black dot}] (101) at (-7, -1) {};
		\node [style={small black dot}] (102) at (-6, -2) {};
		\node [style={small black dot}] (103) at (-6, -0) {};
		\node [style={small black dot}] (104) at (-4, -0) {};
		\node [style={small black dot}] (105) at (-5, -1) {};
		\node [style={small black dot}] (106) at (-5, 1) {};
		\node [style={small black dot}] (107) at (-4, -2) {};
		\node [style={small black dot}] (108) at (1, -4) {};
		\node [style={small black dot}] (109) at (0, -5) {};
		\node [style={small black dot}] (110) at (-2, -3) {};
		\node [style={small black dot}] (111) at (-1, -5) {};
		\node [style={small black dot}] (112) at (-1, -4) {};
		\node [style={small black dot}] (113) at (1, -3) {};
		\node [style={small black dot}] (114) at (1, -6) {};
		\node [style={small black dot}] (115) at (0, -6) {};
		\node [style={small black dot}] (116) at (1, -2) {};
		\node [style={small black dot}] (117) at (-1, -3) {};
		\node [style={small black dot}] (118) at (0, -3) {};
		\node [style={small black dot}] (119) at (0, -4) {};
		\node [style={small black dot}] (120) at (1, -5) {};
		\node [style={small black dot}] (121) at (-2, -5) {};
		\node [style={small black dot}] (122) at (-1, -2) {};
		\node [style={small black dot}] (123) at (-1, -6) {};
		\node [style={small black dot}] (124) at (2, -4) {};
		\node [style={small black dot}] (125) at (2, -6) {};
		\node [style={small black dot}] (126) at (3, -5) {};
		\node [style={small black dot}] (127) at (3, -4) {};
		\node [style={small black dot}] (128) at (3, -3) {};
		\node [style={small black dot}] (129) at (6, -6) {};
		\node [style={small black dot}] (130) at (5, -4) {};
		\node [style={small black dot}] (131) at (5, -6) {};
		\node [style={small black dot}] (132) at (2, -3) {};
		\node [style={small black dot}] (133) at (3, -2) {};
		\node [style={small black dot}] (134) at (5, -2) {};
		\node [style={small black dot}] (135) at (5, -5) {};
		\node [style={small black dot}] (136) at (3, -6) {};
		\node [style={small black dot}] (137) at (5, -3) {};
		\node [style={small black dot}] (138) at (2, -5) {};
		\node [style={small black dot}] (139) at (4, -5) {};
		\node [style={small black dot}] (140) at (4, -6) {};
		\node [style={small black dot}] (141) at (4, -3) {};
		\node [style={small black dot}] (142) at (4, -4) {};
		\node [style={small black dot}] (143) at (6, -4) {};
		\node [style={small black dot}] (144) at (-9, -6) {};
		\node [style={small black dot}] (145) at (-7, -3) {};
		\node [style={small black dot}] (146) at (-8, -4) {};
		\node [style={small black dot}] (147) at (-9, -4) {};
		\node [style={small black dot}] (148) at (-6, -6) {};
		\node [style={small black dot}] (149) at (-7, -4) {};
		\node [style={small black dot}] (150) at (-8, -5) {};
		\node [style={small black dot}] (151) at (-8, -6) {};
		\node [style={small black dot}] (152) at (-9, -2) {};
		\node [style={small black dot}] (153) at (-8, -3) {};
		\node [style={small black dot}] (154) at (-6, -4) {};
		\node [style={small black dot}] (155) at (-7, -2) {};
		\node [style={small black dot}] (156) at (-9, -3) {};
		\node [style={small black dot}] (157) at (-7, -5) {};
		\node [style={small black dot}] (158) at (-9, -5) {};
		\node [style={small black dot}] (159) at (-7, -6) {};
		\node [style={small black dot}] (160) at (-10, -3) {};
		\node [style={small black dot}] (161) at (-10, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={gs double edge}] (0) to (1);
		\draw [style={gs double edge}] (1) to (4);
		\draw [style={gs double edge}] (1) to (2);
		\draw [style={gs double edge}] (0) to (3);
		\draw [style={gs double edge}] (3) to (5);
		\draw [style={gs double edge}] (2) to (6);
		\draw [style={gs double edge}] (6) to (7);
		\draw [style={gs double edge}] (0) to (12);
		\draw [style={gs double edge}] (6) to (11);
		\draw [style={gs edge}] (9) to (5);
		\draw [style={gs double edge}] (5) to (14);
		\draw [style={gs double edge}] (15) to (7);
		\draw [style={gs double edge}] (0) to (16);
		\draw [style={gs double edge}] (2) to (17);
		\draw [style={gs edge}] (15) to (10);
		\draw [style={gs double edge}] (13) to (14);
		\draw [style={gs double edge}] (35) to (34);
		\draw [style={gs double edge}] (34) to (19);
		\draw [style={gs double edge}] (34) to (25);
		\draw [style={gs double edge}] (35) to (31);
		\draw [style={gs double edge}] (31) to (22);
		\draw [style={gs double edge}] (25) to (28);
		\draw [style={gs double edge}] (28) to (23);
		\draw [style={gs double edge}] (35) to (21);
		\draw [style={gs double edge}] (28) to (20);
		\draw [style={gs edge}] (29) to (22);
		\draw [style={gs double edge}] (22) to (30);
		\draw [style={gs double edge}] (33) to (23);
		\draw [style={gs double edge}] (35) to (27);
		\draw [style={gs double edge}] (25) to (18);
		\draw [style={gs edge}] (33) to (32);
		\draw [style={gs double edge}] (26) to (30);
		\draw [style={gs double edge}] (46) to (44);
		\draw [style={gs double edge}] (44) to (51);
		\draw [style={gs double edge}] (44) to (42);
		\draw [style={gs double edge}] (46) to (53);
		\draw [style={gs double edge}] (53) to (52);
		\draw [style={gs double edge}] (42) to (48);
		\draw [style={gs double edge}] (48) to (40);
		\draw [style={gs double edge}] (46) to (36);
		\draw [style={gs double edge}] (48) to (39);
		\draw [style={gs edge}] (49) to (52);
		\draw [style={gs double edge}] (52) to (45);
		\draw [style={gs double edge}] (50) to (40);
		\draw [style={gs double edge}] (46) to (47);
		\draw [style={gs double edge}] (42) to (38);
		\draw [style={gs edge}] (50) to (43);
		\draw [style={gs double edge}] (41) to (45);
		\draw [style={gs double edge}] (66) to (65);
		\draw [style={gs double edge}] (65) to (69);
		\draw [style={gs double edge}] (65) to (57);
		\draw [style={gs double edge}] (66) to (56);
		\draw [style={gs double edge}] (56) to (71);
		\draw [style={gs double edge}] (57) to (61);
		\draw [style={gs double edge}] (61) to (63);
		\draw [style={gs double edge}] (66) to (70);
		\draw [style={gs double edge}] (61) to (59);
		\draw [style={gs edge}] (62) to (71);
		\draw [style={gs double edge}] (71) to (60);
		\draw [style={gs double edge}] (68) to (63);
		\draw [style={gs double edge}] (66) to (67);
		\draw [style={gs double edge}] (57) to (58);
		\draw [style={gs edge}] (68) to (54);
		\draw [style={gs double edge}] (64) to (60);
		\draw [style={gs double edge}] (77) to (82);
		\draw [style={gs double edge}] (82) to (72);
		\draw [style={gs double edge}] (82) to (87);
		\draw [style={gs double edge}] (77) to (75);
		\draw [style={gs double edge}] (75) to (78);
		\draw [style={gs double edge}] (87) to (76);
		\draw [style={gs double edge}] (76) to (81);
		\draw [style={gs double edge}] (77) to (73);
		\draw [style={gs double edge}] (76) to (83);
		\draw [style={gs edge}] (80) to (78);
		\draw [style={gs double edge}] (78) to (84);
		\draw [style={gs double edge}] (88) to (81);
		\draw [style={gs double edge}] (77) to (85);
		\draw [style={gs double edge}] (87) to (89);
		\draw [style={gs edge}] (88) to (79);
		\draw [style={gs double edge}] (74) to (84);
		\draw [style={gs double edge}] (97) to (100);
		\draw [style={gs double edge}] (100) to (103);
		\draw [style={gs double edge}] (100) to (106);
		\draw [style={gs double edge}] (97) to (99);
		\draw [style={gs double edge}] (99) to (101);
		\draw [style={gs double edge}] (106) to (90);
		\draw [style={gs double edge}] (90) to (105);
		\draw [style={gs double edge}] (97) to (95);
		\draw [style={gs double edge}] (90) to (104);
		\draw [style={gs edge}] (91) to (101);
		\draw [style={gs double edge}] (101) to (98);
		\draw [style={gs double edge}] (92) to (105);
		\draw [style={gs double edge}] (97) to (93);
		\draw [style={gs double edge}] (106) to (96);
		\draw [style={gs edge}] (92) to (107);
		\draw [style={gs double edge}] (102) to (98);
		\draw [style={gs double edge}] (117) to (118);
		\draw [style={gs double edge}] (118) to (119);
		\draw [style={gs double edge}] (118) to (113);
		\draw [style={gs double edge}] (117) to (112);
		\draw [style={gs double edge}] (112) to (111);
		\draw [style={gs double edge}] (113) to (108);
		\draw [style={gs double edge}] (108) to (120);
		\draw [style={gs double edge}] (117) to (110);
		\draw [style={gs double edge}] (108) to (124);
		\draw [style={gs edge}] (121) to (111);
		\draw [style={gs double edge}] (111) to (123);
		\draw [style={gs double edge}] (114) to (120);
		\draw [style={gs double edge}] (117) to (122);
		\draw [style={gs double edge}] (113) to (116);
		\draw [style={gs edge}] (114) to (125);
		\draw [style={gs double edge}] (115) to (123);
		\draw [style={gs double edge}] (128) to (141);
		\draw [style={gs double edge}] (141) to (142);
		\draw [style={gs double edge}] (141) to (137);
		\draw [style={gs double edge}] (128) to (127);
		\draw [style={gs double edge}] (127) to (126);
		\draw [style={gs double edge}] (137) to (130);
		\draw [style={gs double edge}] (130) to (135);
		\draw [style={gs double edge}] (128) to (132);
		\draw [style={gs double edge}] (130) to (143);
		\draw [style={gs edge}] (138) to (126);
		\draw [style={gs double edge}] (126) to (136);
		\draw [style={gs double edge}] (131) to (135);
		\draw [style={gs double edge}] (128) to (133);
		\draw [style={gs double edge}] (137) to (134);
		\draw [style={gs edge}] (131) to (129);
		\draw [style={gs double edge}] (140) to (136);
		\draw [style={gs double edge}] (156) to (153);
		\draw [style={gs double edge}] (153) to (146);
		\draw [style={gs double edge}] (153) to (145);
		\draw [style={gs double edge}] (156) to (147);
		\draw [style={gs double edge}] (147) to (158);
		\draw [style={gs double edge}] (145) to (149);
		\draw [style={gs double edge}] (149) to (157);
		\draw [style={gs double edge}] (156) to (160);
		\draw [style={gs double edge}] (149) to (154);
		\draw [style={gs edge}] (161) to (158);
		\draw [style={gs double edge}] (158) to (144);
		\draw [style={gs double edge}] (159) to (157);
		\draw [style={gs double edge}] (156) to (152);
		\draw [style={gs double edge}] (145) to (155);
		\draw [style={gs edge}] (159) to (148);
		\draw [style={gs double edge}] (151) to (144);
		\draw [style={gs double edge}] (135) to (139);
		\draw [style={gs double edge}] (120) to (109);
		\draw [style={gs double edge}] (81) to (86);
		\draw [style={gs double edge}] (157) to (150);
		\draw [style={gs double edge}] (63) to (55);
		\draw [style={gs double edge}] (7) to (8);
		\draw [style={gs double edge}] (105) to (94);
		\draw [style={gs double edge}] (40) to (37);
		\draw [style={gs double edge}] (23) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ms-brick-minimal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small black dot}] (0) at (-3, 1) {};
		\node [style={small black dot}] (1) at (-2, 1) {};
		\node [style={small black dot}] (2) at (-1, 1) {};
		\node [style={small black dot}] (3) at (-3, -0) {};
		\node [style={small black dot}] (4) at (-2, -0) {};
		\node [style={small black dot}] (5) at (-3, -1) {};
		\node [style={small black dot}] (6) at (-1, -0) {};
		\node [style={small black dot}] (7) at (-1, -1) {};
		\node [style={small black dot}] (8) at (0, -1) {};
		\node [style={small black dot}] (9) at (-4, -1) {};
		\node [style={small black dot}] (10) at (-4, 1) {};
		\node [style={small black dot}] (11) at (0, 1) {};
		\node [style=none] (12) at (-3, -1.5) {$i_1$};
		\node [style=none] (13) at (-1, -1.5) {$i_2$};
		\node [style=none] (14) at (-3, 1.5) {$o_1$};
		\node [style=none] (15) at (-1, 1.5) {$o_2$};
		\node [style={small black dot}] (16) at (-4, -0) {};
		\node [style={small black dot}] (17) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={gs double edge}] (0) to (1);
		\draw [style={gs double edge}] (1) to (4);
		\draw [style={gs double edge}] (1) to (2);
		\draw [style={gs double edge}] (0) to (3);
		\draw [style={gs double edge}] (3) to (5);
		\draw [style={gs double edge}] (2) to (6);
		\draw [style={gs double edge}] (6) to (7);
		\draw [style={gs double edge}] (0) to (10);
		\draw [style={gs edge}] (8) to (7);
		\draw [style={gs edge}] (9) to (5);
		\draw [style={gs double edge}] (2) to (11);
		\draw [style={gs double edge}] (3) to (16);
		\draw [style={gs double edge}] (6) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ms-brick-ninja.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black dot] (0) at (-3, 1) {};
		\node [style=small black dot] (1) at (-2, 1) {};
		\node [style=small black dot] (2) at (-1, 1) {};
		\node [style=small black dot] (3) at (-3, 0) {};
		\node [style=small black dot] (4) at (-2, 2) {};
		\node [style=small black dot] (5) at (-3, -1) {};
		\node [style=small black dot] (6) at (-1, 0) {};
		\node [style=small black dot] (7) at (-1, -1) {};
		\node [style=small black dot] (8) at (-2, -1) {};
		\node [style=small black dot] (9) at (-4, -1) {};
		\node [style=small black dot] (10) at (-2, -2) {};
		\node [style=small black dot] (11) at (0, 0) {};
		\node [style=small black dot] (12) at (-3, 2) {};
		\node [style=small black dot] (13) at (-1, -2) {};
		\node [style=small black dot] (14) at (0, 1) {};
		\node [style=small black dot] (15) at (-2, 0) {};
		\node [style=mbqc input dot] (16) at (-4, 0) {};
		\node [style=mbqc input dot] (17) at (-4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gs double edge] (0) to (1);
		\draw [style=gs double edge] (1) to (4);
		\draw [style=gs double edge] (1) to (2);
		\draw [style=gs double edge] (0) to (3);
		\draw [style=gs double edge] (3) to (5);
		\draw [style=gs double edge] (2) to (6);
		\draw [style=gs double edge] (6) to (7);
		\draw [style=gs double edge] (0) to (12);
		\draw [style=gs double edge] (6) to (11);
		\draw [style=gs edge] (9) to (5);
		\draw [style=gs double edge] (13) to (7);
		\draw [style=gs double edge] (2) to (14);
		\draw [style=gs edge] (13) to (10);
		\draw [style=gs double edge] (7) to (8);
		\draw [style=gs double edge] (3) to (15);
		\draw [style=gray edge] (9) to (16);
		\draw [style=gray edge] (16) to (3);
		\draw [style=gray edge] (15) to (8);
		\draw [style=gray edge] (8) to (5);
		\draw [style=gray edge] (8) to (10);
		\draw [style=gray edge] (15) to (6);
		\draw [style=gray edge] (15) to (1);
		\draw [style=gray edge] (12) to (4);
		\draw [style=gray edge] (11) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ms-brick-poster.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small black dot}] (0) at (-3, 1) {};
		\node [style={small black dot}] (1) at (-2, 1) {};
		\node [style={small black dot}] (2) at (-1, 1) {};
		\node [style={small black dot}] (3) at (-3, -0) {};
		\node [style={small black dot}] (4) at (-2, 2) {};
		\node [style={small black dot}] (5) at (-3, -1) {};
		\node [style={small black dot}] (6) at (-1, -0) {};
		\node [style={small black dot}] (7) at (-1, -1) {};
		\node [style={small black dot}] (8) at (-2, -1) {};
		\node [style={small black dot}] (9) at (-4, -1) {};
		\node [style={small black dot}] (10) at (-2, -2) {};
		\node [style={small black dot}] (11) at (0, -0) {};
		\node [style={small black dot}] (12) at (-4, 1) {};
		\node [style={small black dot}] (13) at (-3, -2) {};
		\node [style={small black dot}] (14) at (-1, -2) {};
		\node [style={small black dot}] (15) at (-1, 2) {};
		\node [style=none] (16) at (-3, -2.75) {\small{in}};
		\node [style=none] (17) at (-0.25, -3) {\small{in}};
		\node [style=none] (18) at (-3.25, 1.75) {\small{out}};
		\node [style=none] (19) at (-0.0, 2) {\small{out}};
		\node [style={small black dot}] (20) at (-1, -3) {};
		\node [style={small black dot}] (21) at (-2, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={gs double edge}] (0) to (1);
		\draw [style={gs double edge}] (1) to (4);
		\draw [style={gs double edge}] (1) to (2);
		\draw [style={gs double edge}] (0) to (3);
		\draw [style={gs double edge}] (3) to (5);
		\draw [style={gs double edge}] (2) to (6);
		\draw [style={gs double edge}] (6) to (7);
		\draw [style={gs double edge}] (0) to (12);
		\draw [style={gs double edge}] (6) to (11);
		\draw [style={gs edge}] (9) to (5);
		\draw [style={gs double edge}] (5) to (13);
		\draw [style={gs double edge}] (14) to (7);
		\draw [style={gs double edge}] (2) to (15);
		\draw [style={gs edge}] (14) to (10);
		\draw [style={gs double edge}] (7) to (8);
		\draw [style={gs double edge}] (3) to (21);
		\draw [style={gs double edge}] (20) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ms-brick-pre.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black dot] (0) at (-3, 1) {};
		\node [style=small black dot] (1) at (-2, 1) {};
		\node [style=small black dot] (2) at (-1, 1) {};
		\node [style=small black dot] (3) at (-3, 0) {};
		\node [style=small black dot] (4) at (-2, 0) {};
		\node [style=small black dot] (5) at (-3, -1) {};
		\node [style=small black dot] (6) at (-1, 0) {};
		\node [style=small black dot] (7) at (-1, -1) {};
		\node [style=small black dot] (8) at (0, -1) {};
		\node [style=small black dot] (9) at (-4, -1) {};
		\node [style=small black dot] (10) at (0, -2) {};
		\node [style=small black dot] (11) at (0, 0) {};
		\node [style=small black dot] (12) at (-4, 1) {};
		\node [style=small black dot] (13) at (-3, -2) {};
		\node [style=small black dot] (14) at (-1, -2) {};
		\node [style=small black dot] (15) at (-1, 2) {};
		\node [style=none] (16) at (-3, -2.65) {$i_1$};
		\node [style=none] (17) at (-1, -2.65) {$i_2$};
		\node [style=none] (18) at (-3, 2.5) {$o_1$};
		\node [style=none] (19) at (-1, 2.5) {$o_2$};
		\node [style=small black dot] (20) at (-3, 2) {};
		\node [style=small black dot] (21) at (-4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gs double edge] (0) to (1);
		\draw [style=gs double edge] (1) to (4);
		\draw [style=gs double edge] (1) to (2);
		\draw [style=gs double edge] (0) to (3);
		\draw [style=gs double edge] (3) to (5);
		\draw [style=gs double edge] (2) to (6);
		\draw [style=gs double edge] (6) to (7);
		\draw [style=gs double edge] (0) to (12);
		\draw [style=gs double edge] (6) to (11);
		\draw [style=gs edge] (9) to (5);
		\draw [style=gs double edge] (5) to (13);
		\draw [style=gs double edge] (14) to (7);
		\draw [style=gs double edge] (2) to (15);
		\draw [style=gs edge] (14) to (10);
		\draw [style=gs double edge] (7) to (8);
		\draw [style=gs double edge] (3) to (21);
		\draw [style=gs double edge] (0) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ms-brick-rotated.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black dot] (0) at (1.75, 1) {};
		\node [style=small black dot] (1) at (1.75, 0) {};
		\node [style=small black dot] (2) at (1.75, -1) {};
		\node [style=small black dot] (3) at (0.75, 1) {};
		\node [style=small black dot] (4) at (2.75, 0) {};
		\node [style=small black dot] (5) at (-0.25, 1) {};
		\node [style=small black dot] (6) at (0.75, -1) {};
		\node [style=small black dot] (7) at (-0.25, -1) {};
		\node [style=small black dot] (8) at (-0.25, 0) {};
		\node [style=small black dot] (9) at (-0.25, 2) {};
		\node [style=small black dot] (10) at (-1.25, 0) {};
		\node [style=small black dot] (11) at (0.75, -2) {};
		\node [style=small black dot] (12) at (1.75, 2) {};
		\node [style=small black dot] (13) at (-1.25, 1) {};
		\node [style=small black dot] (14) at (-1.25, -1) {};
		\node [style=small black dot] (15) at (2.75, -1) {};
		\node [style=none] (16) at (-2, 1) {$i_1$};
		\node [style=none] (17) at (-3, -1) {$i_2$};
		\node [style=none] (18) at (2.5, 1) {$o_1$};
		\node [style=none] (19) at (3.5, -1) {$o_2$};
		\node [style=small black dot] (20) at (-2.25, -1) {};
		\node [style=small black dot] (21) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gs double edge] (0) to (1);
		\draw [style=gs double edge] (1) to (4);
		\draw [style=gs double edge] (1) to (2);
		\draw [style=gs double edge] (0) to (3);
		\draw [style=gs double edge] (3) to (5);
		\draw [style=gs double edge] (2) to (6);
		\draw [style=gs double edge] (6) to (7);
		\draw [style=gs double edge] (0) to (12);
		\draw [style=gs double edge] (6) to (11);
		\draw [style=gs edge] (9) to (5);
		\draw [style=gs double edge] (5) to (13);
		\draw [style=gs double edge] (14) to (7);
		\draw [style=gs double edge] (2) to (15);
		\draw [style=gs edge] (14) to (10);
		\draw [style=gs double edge] (7) to (8);
		\draw [style=gs double edge] (3) to (21);
		\draw [style=gs double edge] (20) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ms-brick.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black dot] (0) at (-3, 1) {};
		\node [style=small black dot] (1) at (-2, 1) {};
		\node [style=small black dot] (2) at (-1, 1) {};
		\node [style=small black dot] (3) at (-3, 0) {};
		\node [style=small black dot] (4) at (-2, 2) {};
		\node [style=small black dot] (5) at (-3, -1) {};
		\node [style=small black dot] (6) at (-1, 0) {};
		\node [style=small black dot] (7) at (-1, -1) {};
		\node [style=small black dot] (8) at (-2, -1) {};
		\node [style=small black dot] (9) at (-4, -1) {};
		\node [style=small black dot] (10) at (-2, -2) {};
		\node [style=small black dot] (11) at (-2, 0) {};
		\node [style=small black dot] (12) at (-4, 1) {};
		\node [style=small black dot] (13) at (-3, -2) {};
		\node [style=small black dot] (14) at (-1, -2) {};
		\node [style=small black dot] (15) at (-1, 2) {};
		\node [style=none] (16) at (-3, -2.625) {$i_1$};
		\node [style=none] (17) at (-1, -2.625) {$i_2$};
		\node [style=none] (18) at (-3, 2.5) {$o_1$};
		\node [style=none] (19) at (-1, 2.5) {$o_2$};
		\node [style=small black dot] (21) at (-4, 0) {};
		\node [style=small black dot] (22) at (-3, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gs double edge] (0) to (1);
		\draw [style=gs double edge] (1) to (4);
		\draw [style=gs double edge] (1) to (2);
		\draw [style=gs double edge] (0) to (3);
		\draw [style=gs double edge] (3) to (5);
		\draw [style=gs double edge] (2) to (6);
		\draw [style=gs double edge] (6) to (7);
		\draw [style=gs double edge] (0) to (12);
		\draw [style=gs double edge] (6) to (11);
		\draw [style=gs edge] (9) to (5);
		\draw [style=gs double edge] (5) to (13);
		\draw [style=gs double edge] (14) to (7);
		\draw [style=gs double edge] (2) to (15);
		\draw [style=gs edge] (14) to (10);
		\draw [style=gs double edge] (7) to (8);
		\draw [style=gs double edge] (3) to (21);
		\draw [style=gs double edge] (0) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ms-brickwork.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black dot] (0) at (-3, 1) {};
		\node [style=small black dot] (1) at (-2, 1) {};
		\node [style=small black dot] (2) at (-1, 1) {};
		\node [style=small black dot] (3) at (-3, 0) {};
		\node [style=small black dot] (4) at (-2, 2) {};
		\node [style=small black dot] (5) at (-3, -1) {};
		\node [style=small black dot] (6) at (-1, 0) {};
		\node [style=small black dot] (7) at (-1, -1) {};
		\node [style=small black dot] (8) at (-2, -1) {};
		\node [style=small black dot] (9) at (-4, -1) {};
		\node [style=small black dot] (10) at (-2, -2) {};
		\node [style=small black dot] (11) at (-3, -2) {};
		\node [style=small black dot] (12) at (-1, -2) {};
		\node [style=small black dot] (13) at (-1, 2) {};
		\node [style=small black dot] (14) at (-1, -3) {};
		\node [style=small black dot] (15) at (-4, 0) {};
		\node [style=special dot] (16) at (-4, 1) {};
		\node [style=special dot] (17) at (-2, 0) {};
		\node [style=small black dot] (18) at (-5, 3) {};
		\node [style=small black dot] (19) at (-6, 4) {};
		\node [style=small black dot] (20) at (-4, 6) {};
		\node [style=small black dot] (21) at (-3, 6) {};
		\node [style=small black dot] (22) at (-3, 4) {};
		\node [style=small black dot] (23) at (-4, 3) {};
		\node [style=small black dot] (24) at (-5, 2) {};
		\node [style=special dot] (25) at (-4, 4) {};
		\node [style=small black dot] (26) at (-5, 4) {};
		\node [style=small black dot] (27) at (-3, 3) {};
		\node [style=small black dot] (28) at (-4, 2) {};
		\node [style=special dot] (29) at (-6, 5) {};
		\node [style=small black dot] (30) at (-4, 5) {};
		\node [style=small black dot] (31) at (-6, 3) {};
		\node [style=small black dot] (32) at (-5, 5) {};
		\node [style=small black dot] (33) at (-3, 2) {};
		\node [style=small black dot] (34) at (-3, 1) {};
		\node [style=small black dot] (35) at (-3, 5) {};
		\node [style=small black dot] (36) at (-7, -1) {};
		\node [style=small black dot] (37) at (-8, 0) {};
		\node [style=small black dot] (38) at (-6, 2) {};
		\node [style=small black dot] (39) at (-5, 2) {};
		\node [style=small black dot] (40) at (-5, 0) {};
		\node [style=small black dot] (41) at (-6, -1) {};
		\node [style=small black dot] (42) at (-7, -2) {};
		\node [style=special dot] (43) at (-6, 0) {};
		\node [style=small black dot] (44) at (-7, 0) {};
		\node [style=small black dot] (45) at (-5, -1) {};
		\node [style=small black dot] (46) at (-6, -2) {};
		\node [style=special dot] (47) at (-8, 1) {};
		\node [style=small black dot] (48) at (-6, 1) {};
		\node [style=small black dot] (49) at (-8, -1) {};
		\node [style=small black dot] (50) at (-7, 1) {};
		\node [style=small black dot] (51) at (-5, -2) {};
		\node [style=small black dot] (52) at (-5, -3) {};
		\node [style=small black dot] (53) at (-5, 1) {};
		\node [style=small black dot] (54) at (-5, -5) {};
		\node [style=small black dot] (55) at (-6, -4) {};
		\node [style=small black dot] (56) at (-4, -2) {};
		\node [style=small black dot] (57) at (-3, -2) {};
		\node [style=small black dot] (58) at (-3, -4) {};
		\node [style=small black dot] (59) at (-4, -5) {};
		\node [style=small black dot] (60) at (-5, -6) {};
		\node [style=special dot] (61) at (-4, -4) {};
		\node [style=small black dot] (62) at (-5, -4) {};
		\node [style=small black dot] (63) at (-3, -5) {};
		\node [style=small black dot] (64) at (-4, -6) {};
		\node [style=special dot] (65) at (-6, -3) {};
		\node [style=small black dot] (66) at (-4, -3) {};
		\node [style=small black dot] (67) at (-6, -5) {};
		\node [style=small black dot] (68) at (-5, -3) {};
		\node [style=small black dot] (69) at (-3, -6) {};
		\node [style=small black dot] (71) at (-3, -3) {};
		\node [style=small black dot] (72) at (-1, -5) {};
		\node [style=small black dot] (73) at (-2, -4) {};
		\node [style=small black dot] (74) at (0, -2) {};
		\node [style=small black dot] (75) at (1, -2) {};
		\node [style=small black dot] (76) at (1, -4) {};
		\node [style=small black dot] (77) at (0, -5) {};
		\node [style=small black dot] (78) at (-1, -6) {};
		\node [style=special dot] (79) at (0, -4) {};
		\node [style=small black dot] (80) at (-1, -4) {};
		\node [style=small black dot] (81) at (1, -5) {};
		\node [style=small black dot] (82) at (0, -6) {};
		\node [style=special dot] (83) at (-2, -3) {};
		\node [style=small black dot] (84) at (0, -3) {};
		\node [style=small black dot] (85) at (-2, -5) {};
		\node [style=small black dot] (86) at (-1, -3) {};
		\node [style=small black dot] (87) at (1, -6) {};
		\node [style=small black dot] (89) at (1, -3) {};
		\node [style=small black dot] (90) at (-9, 3) {};
		\node [style=small black dot] (91) at (-10, 4) {};
		\node [style=small black dot] (92) at (-8, 6) {};
		\node [style=small black dot] (93) at (-7, 6) {};
		\node [style=small black dot] (94) at (-7, 4) {};
		\node [style=small black dot] (95) at (-8, 3) {};
		\node [style=small black dot] (96) at (-9, 2) {};
		\node [style=special dot] (97) at (-8, 4) {};
		\node [style=small black dot] (98) at (-9, 4) {};
		\node [style=small black dot] (99) at (-7, 3) {};
		\node [style=small black dot] (100) at (-8, 2) {};
		\node [style=special dot] (101) at (-10, 5) {};
		\node [style=small black dot] (102) at (-8, 5) {};
		\node [style=small black dot] (103) at (-10, 3) {};
		\node [style=small black dot] (104) at (-9, 5) {};
		\node [style=small black dot] (105) at (-7, 2) {};
		\node [style=small black dot] (106) at (-7, 1) {};
		\node [style=small black dot] (107) at (-7, 5) {};
		\node [style=small black dot] (108) at (-1, 3) {};
		\node [style=small black dot] (109) at (-2, 4) {};
		\node [style=small black dot] (110) at (0, 6) {};
		\node [style=small black dot] (111) at (1, 6) {};
		\node [style=small black dot] (112) at (1, 4) {};
		\node [style=small black dot] (113) at (0, 3) {};
		\node [style=small black dot] (114) at (-1, 2) {};
		\node [style=special dot] (115) at (0, 4) {};
		\node [style=small black dot] (116) at (-1, 4) {};
		\node [style=small black dot] (117) at (1, 3) {};
		\node [style=small black dot] (118) at (0, 2) {};
		\node [style=special dot] (119) at (-2, 5) {};
		\node [style=small black dot] (120) at (0, 5) {};
		\node [style=small black dot] (121) at (-2, 3) {};
		\node [style=small black dot] (122) at (-1, 5) {};
		\node [style=small black dot] (123) at (1, 2) {};
		\node [style=small black dot] (124) at (1, 1) {};
		\node [style=small black dot] (125) at (1, 5) {};
		\node [style=small black dot] (126) at (1, -1) {};
		\node [style=small black dot] (127) at (0, 0) {};
		\node [style=small black dot] (128) at (2, 2) {};
		\node [style=small black dot] (129) at (3, 2) {};
		\node [style=small black dot] (130) at (3, 0) {};
		\node [style=small black dot] (131) at (2, -1) {};
		\node [style=small black dot] (132) at (1, -2) {};
		\node [style=special dot] (133) at (2, 0) {};
		\node [style=small black dot] (134) at (1, 0) {};
		\node [style=small black dot] (135) at (3, -1) {};
		\node [style=small black dot] (136) at (2, -2) {};
		\node [style=special dot] (137) at (0, 1) {};
		\node [style=small black dot] (138) at (2, 1) {};
		\node [style=small black dot] (139) at (0, -1) {};
		\node [style=small black dot] (140) at (1, 1) {};
		\node [style=small black dot] (141) at (3, -2) {};
		\node [style=small black dot] (143) at (3, 1) {};
		\node [style=small black dot] (144) at (-11, -1) {};
		\node [style=small black dot] (145) at (-12, 0) {};
		\node [style=small black dot] (146) at (-10, 2) {};
		\node [style=small black dot] (147) at (-9, 2) {};
		\node [style=small black dot] (148) at (-9, 0) {};
		\node [style=small black dot] (149) at (-10, -1) {};
		\node [style=small black dot] (150) at (-11, -2) {};
		\node [style=special dot] (151) at (-10, 0) {};
		\node [style=small black dot] (152) at (-11, 0) {};
		\node [style=small black dot] (153) at (-9, -1) {};
		\node [style=small black dot] (154) at (-10, -2) {};
		\node [style=special dot] (155) at (-12, 1) {};
		\node [style=small black dot] (156) at (-10, 1) {};
		\node [style=small black dot] (157) at (-12, -1) {};
		\node [style=small black dot] (158) at (-11, 1) {};
		\node [style=small black dot] (159) at (-9, -2) {};
		\node [style=small black dot] (160) at (-9, -3) {};
		\node [style=small black dot] (161) at (-9, 1) {};
		\node [style=small black dot] (162) at (-9, -5) {};
		\node [style=small black dot] (163) at (-10, -4) {};
		\node [style=small black dot] (164) at (-8, -2) {};
		\node [style=small black dot] (165) at (-7, -2) {};
		\node [style=small black dot] (166) at (-7, -4) {};
		\node [style=small black dot] (167) at (-8, -5) {};
		\node [style=small black dot] (168) at (-9, -6) {};
		\node [style=special dot] (169) at (-8, -4) {};
		\node [style=small black dot] (170) at (-9, -4) {};
		\node [style=small black dot] (171) at (-7, -5) {};
		\node [style=small black dot] (172) at (-8, -6) {};
		\node [style=special dot] (173) at (-10, -3) {};
		\node [style=small black dot] (174) at (-8, -3) {};
		\node [style=small black dot] (175) at (-10, -5) {};
		\node [style=small black dot] (176) at (-9, -3) {};
		\node [style=small black dot] (177) at (-7, -6) {};
		\node [style=small black dot] (179) at (-7, -3) {};
		\node [style=small black dot] (180) at (-5, 6) {};
		\node [style=small black dot] (181) at (-1, 6) {};
		\node [style=small black dot] (182) at (-9, 6) {};
		\node [style=small black dot] (183) at (-11, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gs double edge] (0) to (1);
		\draw [style=gs double edge] (1) to (4);
		\draw [style=gs double edge] (1) to (2);
		\draw [style=gs double edge] (0) to (3);
		\draw [style=gs double edge] (3) to (5);
		\draw [style=gs double edge] (2) to (6);
		\draw [style=gs double edge] (6) to (7);
		\draw [style=gs edge] (9) to (5);
		\draw [style=gs double edge] (5) to (11);
		\draw [style=gs double edge] (12) to (7);
		\draw [style=gs double edge] (2) to (13);
		\draw [style=gs edge] (12) to (10);
		\draw [style=gs double edge] (7) to (8);
		\draw [style=gs double edge] (3) to (15);
		\draw [style=gs double edge] (14) to (12);
		\draw [style=gs double edge] (16) to (0);
		\draw [style=gs double edge] (6) to (17);
		\draw [style=gs double edge] (32) to (30);
		\draw [style=gs double edge] (30) to (20);
		\draw [style=gs double edge] (30) to (35);
		\draw [style=gs double edge] (32) to (26);
		\draw [style=gs double edge] (26) to (18);
		\draw [style=gs double edge] (35) to (22);
		\draw [style=gs double edge] (22) to (27);
		\draw [style=gs edge] (31) to (18);
		\draw [style=gs double edge] (18) to (24);
		\draw [style=gs double edge] (33) to (27);
		\draw [style=gs double edge] (35) to (21);
		\draw [style=gs edge] (33) to (28);
		\draw [style=gs double edge] (27) to (23);
		\draw [style=gs double edge] (26) to (19);
		\draw [style=gs double edge] (34) to (33);
		\draw [style=gs double edge] (29) to (32);
		\draw [style=gs double edge] (22) to (25);
		\draw [style=gs double edge] (50) to (48);
		\draw [style=gs double edge] (48) to (38);
		\draw [style=gs double edge] (48) to (53);
		\draw [style=gs double edge] (50) to (44);
		\draw [style=gs double edge] (44) to (36);
		\draw [style=gs double edge] (53) to (40);
		\draw [style=gs double edge] (40) to (45);
		\draw [style=gs edge] (49) to (36);
		\draw [style=gs double edge] (36) to (42);
		\draw [style=gs double edge] (51) to (45);
		\draw [style=gs double edge] (53) to (39);
		\draw [style=gs edge] (51) to (46);
		\draw [style=gs double edge] (45) to (41);
		\draw [style=gs double edge] (44) to (37);
		\draw [style=gs double edge] (52) to (51);
		\draw [style=gs double edge] (47) to (50);
		\draw [style=gs double edge] (40) to (43);
		\draw [style=gs double edge] (68) to (66);
		\draw [style=gs double edge] (66) to (56);
		\draw [style=gs double edge] (66) to (71);
		\draw [style=gs double edge] (68) to (62);
		\draw [style=gs double edge] (62) to (54);
		\draw [style=gs double edge] (71) to (58);
		\draw [style=gs double edge] (58) to (63);
		\draw [style=gs edge] (67) to (54);
		\draw [style=gs double edge] (54) to (60);
		\draw [style=gs double edge] (69) to (63);
		\draw [style=gs double edge] (71) to (57);
		\draw [style=gs edge] (69) to (64);
		\draw [style=gs double edge] (63) to (59);
		\draw [style=gs double edge] (62) to (55);
		\draw [style=gs double edge] (65) to (68);
		\draw [style=gs double edge] (58) to (61);
		\draw [style=gs double edge] (86) to (84);
		\draw [style=gs double edge] (84) to (74);
		\draw [style=gs double edge] (84) to (89);
		\draw [style=gs double edge] (86) to (80);
		\draw [style=gs double edge] (80) to (72);
		\draw [style=gs double edge] (89) to (76);
		\draw [style=gs double edge] (76) to (81);
		\draw [style=gs edge] (85) to (72);
		\draw [style=gs double edge] (72) to (78);
		\draw [style=gs double edge] (87) to (81);
		\draw [style=gs double edge] (89) to (75);
		\draw [style=gs edge] (87) to (82);
		\draw [style=gs double edge] (81) to (77);
		\draw [style=gs double edge] (80) to (73);
		\draw [style=gs double edge] (83) to (86);
		\draw [style=gs double edge] (76) to (79);
		\draw [style=gs double edge] (104) to (102);
		\draw [style=gs double edge] (102) to (92);
		\draw [style=gs double edge] (102) to (107);
		\draw [style=gs double edge] (104) to (98);
		\draw [style=gs double edge] (98) to (90);
		\draw [style=gs double edge] (107) to (94);
		\draw [style=gs double edge] (94) to (99);
		\draw [style=gs edge] (103) to (90);
		\draw [style=gs double edge] (90) to (96);
		\draw [style=gs double edge] (105) to (99);
		\draw [style=gs double edge] (107) to (93);
		\draw [style=gs edge] (105) to (100);
		\draw [style=gs double edge] (99) to (95);
		\draw [style=gs double edge] (98) to (91);
		\draw [style=gs double edge] (106) to (105);
		\draw [style=gs double edge] (101) to (104);
		\draw [style=gs double edge] (94) to (97);
		\draw [style=gs double edge] (122) to (120);
		\draw [style=gs double edge] (120) to (110);
		\draw [style=gs double edge] (120) to (125);
		\draw [style=gs double edge] (122) to (116);
		\draw [style=gs double edge] (116) to (108);
		\draw [style=gs double edge] (125) to (112);
		\draw [style=gs double edge] (112) to (117);
		\draw [style=gs edge] (121) to (108);
		\draw [style=gs double edge] (108) to (114);
		\draw [style=gs double edge] (123) to (117);
		\draw [style=gs double edge] (125) to (111);
		\draw [style=gs edge] (123) to (118);
		\draw [style=gs double edge] (117) to (113);
		\draw [style=gs double edge] (116) to (109);
		\draw [style=gs double edge] (124) to (123);
		\draw [style=gs double edge] (119) to (122);
		\draw [style=gs double edge] (112) to (115);
		\draw [style=gs double edge] (140) to (138);
		\draw [style=gs double edge] (138) to (128);
		\draw [style=gs double edge] (138) to (143);
		\draw [style=gs double edge] (140) to (134);
		\draw [style=gs double edge] (134) to (126);
		\draw [style=gs double edge] (143) to (130);
		\draw [style=gs double edge] (130) to (135);
		\draw [style=gs edge] (139) to (126);
		\draw [style=gs double edge] (126) to (132);
		\draw [style=gs double edge] (141) to (135);
		\draw [style=gs double edge] (143) to (129);
		\draw [style=gs edge] (141) to (136);
		\draw [style=gs double edge] (135) to (131);
		\draw [style=gs double edge] (134) to (127);
		\draw [style=gs double edge] (137) to (140);
		\draw [style=gs double edge] (130) to (133);
		\draw [style=gs double edge] (158) to (156);
		\draw [style=gs double edge] (156) to (146);
		\draw [style=gs double edge] (156) to (161);
		\draw [style=gs double edge] (158) to (152);
		\draw [style=gs double edge] (152) to (144);
		\draw [style=gs double edge] (161) to (148);
		\draw [style=gs double edge] (148) to (153);
		\draw [style=gs edge] (157) to (144);
		\draw [style=gs double edge] (144) to (150);
		\draw [style=gs double edge] (159) to (153);
		\draw [style=gs double edge] (161) to (147);
		\draw [style=gs edge] (159) to (154);
		\draw [style=gs double edge] (153) to (149);
		\draw [style=gs double edge] (152) to (145);
		\draw [style=gs double edge] (160) to (159);
		\draw [style=gs double edge] (155) to (158);
		\draw [style=gs double edge] (148) to (151);
		\draw [style=gs double edge] (176) to (174);
		\draw [style=gs double edge] (174) to (164);
		\draw [style=gs double edge] (174) to (179);
		\draw [style=gs double edge] (176) to (170);
		\draw [style=gs double edge] (170) to (162);
		\draw [style=gs double edge] (179) to (166);
		\draw [style=gs double edge] (166) to (171);
		\draw [style=gs edge] (175) to (162);
		\draw [style=gs double edge] (162) to (168);
		\draw [style=gs double edge] (177) to (171);
		\draw [style=gs double edge] (179) to (165);
		\draw [style=gs edge] (177) to (172);
		\draw [style=gs double edge] (171) to (167);
		\draw [style=gs double edge] (170) to (163);
		\draw [style=gs double edge] (173) to (176);
		\draw [style=gs double edge] (166) to (169);
		\draw [style=gs double edge] (104) to (182);
		\draw [style=gs double edge] (32) to (180);
		\draw [style=gs double edge] (122) to (181);
		\draw [style=gs double edge] (158) to (183);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ms-cnot-disconnect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (0) at (2, 0) {$a\leftarrow 0$};
		\node [style=right label] (1) at (0.5, -1.5) {$\square \leftarrow (x_2\oplus z_2\oplus b,x_2)$};
		\node [style=small black dot] (2) at (0, 0) {};
		\node [style=right label] (3) at (0.5, 1.5) {$\square \leftarrow (x_1\oplus z_1\oplus b,x_1)$};
		\node [style=left label] (4) at (-0.5, 1.5) {$(z_1,x_1)\leftarrow \square$};
		\node [style=small black dot] (5) at (1.5, 0) {};
		\node [style=small black dot] (6) at (0, 1.5) {};
		\node [style=left label] (7) at (-0.5, -1.5) {$(z_2,x_2)\leftarrow \square$};
		\node [style=small black dot] (8) at (0, -1.5) {};
		\node [style=left label] (9) at (-0.5, 0) {$b\leftarrow 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gs double edge] (6) to (2);
		\draw [style=gs double edge] (2) to (5);
		\draw [style=gs double edge] (2) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ms-cnot-letter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white phase dot}] (0) at (-5.75, -0) {-$\frac\pi2$};
		\node [style=none] (1) at (-7.5, -1) {};
		\node [style=none] (2) at (-10.25, -1) {};
		\node [style=none] (3) at (-10.25, 1) {};
		\node [style=none] (4) at (-7.5, 1) {};
		\node [style=none] (5) at (-7, -0) {=};
		\node [style={gray phase dot}] (6) at (-9.75, -0) {$\frac\pi2$};
		\node [style=none] (7) at (-3, -0) {=};
		\node [style=none] (8) at (0, -2) {};
		\node [style=none] (9) at (0, 2) {};
		\node [style=none] (10) at (-2.5, -2) {};
		\node [style=none] (11) at (-2.5, 2) {};
		\node [style={white phase dot}] (12) at (-1.25, -0) {-$\frac\pi2$};
		\node [style=none] (13) at (0.5, -0) {=};
		\node [style=none] (14) at (3.25, 1) {};
		\node [style=none] (15) at (3.25, -1) {};
		\node [style=none] (16) at (1.25, 1) {};
		\node [style=none] (17) at (1.25, -1) {};
		\node [style={small hadamard}] (18) at (2.25, -0) {};
		\node [style=none] (19) at (-11, -0) {=};
		\node [style=none] (20) at (-12.75, 0) {$M_x(\frac\pi2)$};
		\node [style={gray dot}] (21) at (-8.75, 1) {};
		\node [style={gray dot}] (22) at (-8.75, -1) {};
		\node [style={white dot}] (23) at (-8.75, -0) {};
		\node [style=none] (24) at (-6.25, -1) {};
		\node [style=none] (25) at (-3.5, 1) {};
		\node [style={gray dot}] (26) at (-4.75, 1) {};
		\node [style={gray dot}] (27) at (-4.75, -1) {};
		\node [style={white dot}] (28) at (-4.75, -0) {};
		\node [style=none] (29) at (-6.25, 1) {};
		\node [style=none] (30) at (-3.5, -1) {};
		\node [style={gray phase dot}] (31) at (-1.25, 1) {-$\frac\pi2$};
		\node [style={gray phase dot}] (32) at (-1.25, 2) {$\frac\pi2$};
		\node [style={gray phase dot}] (33) at (-1.25, -1) {-$\frac\pi2$};
		\node [style={gray phase dot}] (34) at (-1.25, -2) {$\frac\pi2$};
		\node [style={gray phase dot}] (35) at (2.25, 1) {$\frac\pi2$};
		\node [style={gray phase dot}] (36) at (2.25, -1) {$\frac\pi2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (22);
		\draw [style=simple] (22) to (2.center);
		\draw [style=simple] (22) to (23);
		\draw [style=simple] (23) to (21);
		\draw [style=simple] (21) to (4.center);
		\draw [style=simple] (21) to (3.center);
		\draw [style=simple] (30.center) to (27);
		\draw [style=simple] (27) to (24.center);
		\draw [style=simple] (27) to (28);
		\draw [style=simple] (28) to (26);
		\draw [style=simple] (26) to (25.center);
		\draw [style=simple] (26) to (29.center);
		\draw [style=simple] (23) to (6);
		\draw [style=simple] (28) to (0);
		\draw [style=simple] (11.center) to (32);
		\draw [style=simple] (32) to (9.center);
		\draw [style=simple] (32) to (31);
		\draw [style=simple] (31) to (12);
		\draw [style=simple] (12) to (33);
		\draw [style=simple] (33) to (34);
		\draw [style=simple] (34) to (10.center);
		\draw [style=simple] (34) to (8.center);
		\draw [style=simple] (17.center) to (36);
		\draw [style=simple] (36) to (15.center);
		\draw [style=simple] (36) to (18);
		\draw [style=simple] (18) to (35);
		\draw [style=simple] (35) to (16.center);
		\draw [style=simple] (35) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ms-cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray phase dot] (0) at (-3.75, 0) {-$\frac\pi2$};
		\node [style=none] (1) at (-6.75, -1) {};
		\node [style=none] (2) at (-9.5, -1) {};
		\node [style=none] (3) at (-9.5, 1) {};
		\node [style=none] (4) at (-6.75, 1) {};
		\node [style=none] (5) at (-5.5, 0) {=};
		\node [style=white phase dot] (6) at (-9, 0) {$\frac\pi2$};
		\node [style=none] (7) at (-0.5, 0) {=};
		\node [style=none] (8) at (3, -2) {};
		\node [style=none] (9) at (3, 2) {};
		\node [style=none] (10) at (0.25, -2) {};
		\node [style=none] (11) at (0.25, 2) {};
		\node [style=gray phase dot] (12) at (1.5, 0) {-$\frac\pi2$};
		\node [style=none] (13) at (4, 0) {=};
		\node [style=none] (14) at (8, 1) {};
		\node [style=none] (15) at (8, -1) {};
		\node [style=none] (16) at (5.25, 1) {};
		\node [style=none] (17) at (5.25, -1) {};
		\node [style=small hadamard] (18) at (6.5, 0) {};
		\node [style=none] (19) at (-10.75, 0) {=};
		\node [style=none] (20) at (-13, 0) {$P(\frac\pi2)$};
		\node [style=white dot] (21) at (-8, 1) {};
		\node [style=white dot] (22) at (-8, -1) {};
		\node [style=gray dot] (23) at (-8, 0) {};
		\node [style=none] (24) at (-4.25, -1) {};
		\node [style=none] (25) at (-1.5, 1) {};
		\node [style=white dot] (26) at (-2.75, 1) {};
		\node [style=white dot] (27) at (-2.75, -1) {};
		\node [style=gray dot] (28) at (-2.75, 0) {};
		\node [style=none] (29) at (-4.25, 1) {};
		\node [style=none] (30) at (-1.5, -1) {};
		\node [style=white phase dot] (31) at (1.5, 1) {-$\frac\pi2$};
		\node [style=white phase dot] (32) at (1.5, 2) {$\frac\pi2$};
		\node [style=white phase dot] (33) at (1.5, -1) {-$\frac\pi2$};
		\node [style=white phase dot] (34) at (1.5, -2) {$\frac\pi2$};
		\node [style=white phase dot] (35) at (6.5, 1) {$\frac\pi2$};
		\node [style=white phase dot] (36) at (6.5, -1) {$\frac\pi2$};
		\node [style=none] (37) at (-5.5, 0.75) {\eqref{eq:s-state-eq}};
		\node [style=none] (38) at (-0.5, 0.75) {\spiderrule};
		\node [style=none] (39) at (4, 0.75) {\eqref{eq:had-def}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1.center) to (22);
		\draw [style=simple] (22) to (2.center);
		\draw [style=simple] (22) to (23);
		\draw [style=simple] (23) to (21);
		\draw [style=simple] (21) to (4.center);
		\draw [style=simple] (21) to (3.center);
		\draw [style=simple] (30.center) to (27);
		\draw [style=simple] (27) to (24.center);
		\draw [style=simple] (27) to (28);
		\draw [style=simple] (28) to (26);
		\draw [style=simple] (26) to (25.center);
		\draw [style=simple] (26) to (29.center);
		\draw [style=simple] (23) to (6);
		\draw [style=simple] (28) to (0);
		\draw [style=simple] (11.center) to (32);
		\draw [style=simple] (32) to (9.center);
		\draw [style=simple] (32) to (31);
		\draw [style=simple] (31) to (12);
		\draw [style=simple] (12) to (33);
		\draw [style=simple] (33) to (34);
		\draw [style=simple] (34) to (10.center);
		\draw [style=simple] (34) to (8.center);
		\draw [style=simple] (17.center) to (36);
		\draw [style=simple] (36) to (15.center);
		\draw [style=simple] (36) to (18);
		\draw [style=simple] (18) to (35);
		\draw [style=simple] (35) to (16.center);
		\draw [style=simple] (35) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ms-cnot2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small black dot}] (0) at (-3.75, 1.5) {};
		\node [style={small black dot}] (1) at (-3.75, -0) {};
		\node [style={small black dot}] (2) at (-2.25, -0) {};
		\node [style={small black dot}] (3) at (-3.75, -1.5) {};
		\node [style=none] (4) at (-0.5, -0) {$a\leftarrow 1$};
		\node [style=none] (5) at (-5.25, -0) {$b\leftarrow 0$};
		\node [style={left label}] (6) at (-4.75, 1.5) {$(z_1,x_1)\leftarrow \square$};
		\node [style={right label}] (7) at (-2.75, -1.5) {$\square \leftarrow (\zeta_2,\xi_2)$};
		\node [style={right label}] (8) at (-2.75, 1.5) {$\square \leftarrow (\zeta_1,\xi_1)$};
		\node [style={left label}] (9) at (-4.75, -1.5) {$(z_2,x_2)\leftarrow \square$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={gs double edge}] (0) to (1);
		\draw [style={gs double edge}] (1) to (2);
		\draw [style={gs double edge}] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ms-complex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (2.25, 0.5) {};
		\node [style=none] (2) at (-2.25, -0.5) {};
		\node [style=gray dot] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (2.25, -0.5) {};
		\node [style=white phase dot] (5) at (0, -0.5) {$\alpha$};
		\node [style=gray dot] (6) at (1, -0.5) {};
		\node [style=none] (7) at (-2.25, 0.5) {};
		\node [style=white dot] (8) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (0) to (7.center);
		\draw [style=simple] (2.center) to (3);
		\draw [style=simple] (8) to (6);
		\draw [style=simple] (8) to (1.center);
		\draw [style=simple] (6) to (4.center);
		\draw (0) to (8);
		\draw (3) to (5);
		\draw (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ms-graph-state-labels.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black dot] (0) at (-2, 1) {};
		\node [style=small black dot] (1) at (0, 1) {};
		\node [style=small black dot] (2) at (-2, -1) {};
		\node [style=small black dot] (3) at (0, -1) {};
		\node [style=small black dot] (4) at (2, 1) {};
		\node [style=small black dot] (5) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gs edge] (0.center) to (1.center);
		\draw [double, style=gs double edge] (1.center) to (3.center);
		\draw [style=gs edge] (3.center) to (2.center);
		\draw [style=gs edge] (2.center) to (0.center);
		\draw [style=gs edge] (5.center) to (4.center);
		\draw [style=gs double edge] (3.center) to (5.center);
		\draw [style=gs double edge] (1.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ms-graph-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black dot] (0) at (-2, 1) {};
		\node [style=small black dot] (1) at (0, 1) {};
		\node [style=small black dot] (2) at (-2, -1) {};
		\node [style=small black dot] (3) at (0, -1) {};
		\node [style=small black dot] (4) at (2, 1) {};
		\node [style=small black dot] (5) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gs edge] (0.center) to (1.center);
		\draw [style=gs edge] (1.center) to (3.center);
		\draw [style=gs edge] (3.center) to (2.center);
		\draw [style=gs edge] (2.center) to (0.center);
		\draw [style=gs edge] (5.center) to (4.center);
		\draw [style=gs edge] (3.center) to (5.center);
		\draw [style=gs double edge] (1.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ms-hierarchy-proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-4, 2.25) {};
		\node [style=gray dot] (1) at (-5.75, 2.25) {};
		\node [style=gray dot] (2) at (-5.25, -1.75) {};
		\node [style=small hadamard] (3) at (-7, -0.75) {};
		\node [style=small hadamard] (4) at (-7, 1.25) {};
		\node [style=white phase dot] (5) at (-7, 2.25) {$\frac\pi2$};
		\node [style=white phase dot] (6) at (-7, 0.25) {$~(c\oplus 1)\pi~$};
		\node [style=white phase dot] (7) at (-7, -1.75) {~(-1)$^a\frac\pi2~$};
		\node [style=white phase dot] (8) at (-4.5, -2.5) {$\frac{\pi}{2^n}$};
		\node [style=white phase dot] (9) at (-5, 1.5) {$~\frac{\pi}{2^{n-1}}~$};
		\node [style=none] (10) at (-7.75, -2.5) {};
		\node [style=none] (11) at (-6.25, 3) {};
		\node [style=gray phase dot] (12) at (-3.5, -1.75) {$b\pi$};
		\node [style=none] (13) at (-1.75, 0.25) {=};
		\node [style=none] (14) at (1.25, 3) {};
		\node [style=white phase dot] (15) at (2.25, -1.75) {~(-1)$^b\frac{\pi}{2^n}~$};
		\node [style=none] (16) at (-0.25, -2.5) {};
		\node [style=white phase dot] (17) at (2.5, 1.5) {$~\frac{\pi}{2^{n-1}}~$};
		\node [style=white phase dot] (18) at (0.5, -1.75) {$a\pi$};
		\node [style=white dot] (19) at (3.25, 2.25) {};
		\node [style=gray dot] (20) at (1.75, 2.25) {};
		\node [style=white phase dot] (21) at (0.5, 2.25) {$\frac\pi2$};
		\node [style=gray phase dot] (22) at (0.5, 0.25) {$~(c\oplus 1)\pi~$};
		\node [style=none] (23) at (5, 0) {=};
		\node [style=white phase dot] (24) at (8, -1.75) {~(-1)$^b\frac{\pi}{2^n}~$};
		\node [style=white phase dot] (25) at (10.5, 1.25) {$~\frac{\pi}{2^{n-1}}~$};
		\node [style=white phase dot] (26) at (8, 2) {$~(a\oplus c)\pi~$};
		\node [style=none] (27) at (7.25, -2.5) {};
		\node [style=gray phase dot] (28) at (8, 0) {$~(c\oplus 1)\pi~$};
		\node [style=none] (29) at (8.75, 2.75) {};
		\node [style=gray dot] (30) at (9.75, 2) {};
		\node [style=white dot] (31) at (11.25, 2) {};
		\node [style=white phase dot] (32) at (0.5, -0.75) {$\frac\pi2$};
		\node [style=none] (51) at (-3.25, 3) {};
		\node [style=none] (52) at (4, 3) {};
		\node [style=none] (54) at (12, 2.75) {};
		\node [style=white dot] (55) at (-12.25, 2.25) {};
		\node [style=gray dot] (56) at (-13.75, 2.25) {};
		\node [style=gray dot] (57) at (-13.25, -1.75) {};
		\node [style=white dot] (60) at (-15, 2.25) {};
		\node [style=white dot] (61) at (-15, 0.25) {};
		\node [style=white dot] (62) at (-15, -1.75) {};
		\node [style=white phase dot] (63) at (-12.5, -2.5) {$\frac{\pi}{2^n}$};
		\node [style=white phase dot] (64) at (-13, 1.5) {$~\frac{\pi}{2^{n-1}}~$};
		\node [style=none] (65) at (-15.75, -2.5) {};
		\node [style=none] (66) at (-14.25, 3) {};
		\node [style=gray phase dot] (67) at (-11.5, -1.75) {$b\pi$};
		\node [style=none] (68) at (-11.5, 3) {};
		\node [style=none] (69) at (-9.5, 0.25) {=};
		\node [style=white phase dot] (70) at (-14.25, -1) {$a\pi$};
		\node [style=white phase dot] (71) at (-14.25, 1) {$c\pi$};
		\node [style=gray dot] (72) at (-15, 1.25) {};
		\node [style=gray dot] (73) at (-15, -0.75) {};
		\node [style=white phase dot] (74) at (-15.75, 0.5) {$\frac\pi2$};
		\node [style=white phase dot] (75) at (-15.75, -1.5) {$\frac\pi2$};
		\node [style=none] (76) at (-9.5, 1) {\eqref{eq:mscx}};
		\node [style=none] (78) at (-1.75, 1.75) {\hadamardrule};
		\node [style=none] (81) at (-1.75, 1) {\pirule};
		\node [style=none] (82) at (5, 1.75) {\eqref{eq:S-commute}};
		\node [style=none] (83) at (5, 0.75) {\pirule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gs edge] (6) to (3);
		\draw [style=simple] (0) to (1);
		\draw [style=simple] (1) to (9);
		\draw [style=simple] (1) to (5);
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (4) to (6);
		\draw [style=simple] (6) to (3);
		\draw [style=simple] (3) to (7);
		\draw [style=simple] (7) to (2);
		\draw [style=simple] (2) to (8);
		\draw [style=simple] (5) to (11.center);
		\draw [style=simple] (7) to (10.center);
		\draw [style=simple] (12) to (2);
		\draw [style=simple] (19) to (20);
		\draw [style=simple] (20) to (17);
		\draw [style=simple] (20) to (21);
		\draw [style=simple] (21) to (14.center);
		\draw [style=simple] (18) to (16.center);
		\draw [style=simple] (21) to (22);
		\draw [style=simple] (15) to (18);
		\draw [style=simple] (31) to (30);
		\draw [style=simple] (30) to (25);
		\draw [style=simple] (30) to (26);
		\draw [style=simple] (26) to (29.center);
		\draw [style=simple] (26) to (28);
		\draw [style=simple] (28) to (24);
		\draw [style=simple] (24) to (27.center);
		\draw (18) to (32);
		\draw (32) to (22);
		\draw (0) to (51.center);
		\draw (19) to (52.center);
		\draw (31) to (54.center);
		\draw [style=simple] (55) to (56);
		\draw [style=simple] (56) to (64);
		\draw [style=simple] (56) to (60);
		\draw [style=simple] (62) to (57);
		\draw [style=simple] (57) to (63);
		\draw [style=simple] (60) to (66.center);
		\draw [style=simple] (62) to (65.center);
		\draw [style=simple] (67) to (57);
		\draw (55) to (68.center);
		\draw (71) to (61);
		\draw (70) to (62);
		\draw (60) to (72);
		\draw (72) to (61);
		\draw (61) to (73);
		\draw (73) to (62);
		\draw (74) to (72);
		\draw (75) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ms-hierarchy-proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-2.5, -0.25) {=};
		\node [style=white phase dot] (24) at (-7, -2.25) {~-$\frac{\pi}{2^n}~$};
		\node [style=white phase dot] (25) at (-4.5, 0.75) {$~\frac{\pi}{2^{n-1}}~$};
		\node [style=white phase dot] (26) at (-7, 1.75) {$~(a\oplus c)\pi~$};
		\node [style=none] (27) at (-7.75, -3) {};
		\node [style=gray phase dot] (28) at (-7, -0.25) {$~(c\oplus 1)\pi~$};
		\node [style=none] (29) at (-6.25, 2.5) {};
		\node [style=gray phase dot] (30) at (-5.25, 1.75) {$e\pi$};
		\node [style=white phase dot] (31) at (0.5, -2.25) {~$\frac{\pi}{2^n}~$};
		\node [style=white phase dot] (32) at (0.5, 0.75) {$~\frac{\pi}{2^{n-1}}~$};
		\node [style=white phase dot] (33) at (0.5, 1.75) {$~(a\oplus c)\pi~$};
		\node [style=none] (34) at (-0.25, -3) {};
		\node [style=gray phase dot] (35) at (0.5, -0.25) {$~(c\oplus e \oplus 1)\pi~$};
		\node [style=none] (36) at (1.25, 3.5) {};
		\node [style=white phase dot] (37) at (0.5, -1.25) {~-$\frac{\pi}{2^{n-1}}~$};
		\node [style=none] (38) at (3.5, -0.25) {=};
		\node [style=white phase dot] (39) at (6.5, -2.25) {~$\frac{\pi}{2^n}~$};
		\node [style=white phase dot] (40) at (6.5, -0.25) {~(-1)$^{c\oplus e\oplus 1}\frac{\pi}{2^{n-1}}~$};
		\node [style=white phase dot] (41) at (6.5, 1.75) {$~(a\oplus c)\pi~$};
		\node [style=none] (42) at (5.75, -3) {};
		\node [style=gray phase dot] (43) at (6.5, 0.75) {$~(c\oplus e \oplus 1)\pi~$};
		\node [style=none] (44) at (7.25, 2.5) {};
		\node [style=white phase dot] (45) at (6.5, -1.25) {~-$\frac{\pi}{2^{n-1}}~$};
		\node [style=none] (46) at (9.5, -0.25) {=};
		\node [style=white phase dot] (47) at (12.5, -2.25) {~$\frac{\pi}{2^n}~$};
		\node [style=white phase dot] (48) at (12.5, -0.75) {~-$(c\oplus e\oplus 1)\frac{\pi}{2^{n-2}}~$};
		\node [style=white phase dot] (49) at (12.5, 1.75) {$~(a\oplus c)\pi~$};
		\node [style=none] (50) at (11.75, -3) {};
		\node [style=gray phase dot] (51) at (12.5, 0.75) {$~(c\oplus e \oplus 1)\pi~$};
		\node [style=none] (52) at (13.25, 2.5) {};
		\node [style=gray phase dot] (53) at (0.5, 2.75) {$e\pi$};
		\node [style=none] (54) at (-2.5, 0.5) {\pirule};
		\node [style=none] (56) at (3.5, 0.5) {\pirule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (30) to (25);
		\draw [style=simple] (30) to (26);
		\draw [style=simple] (26) to (29.center);
		\draw [style=simple] (26) to (28);
		\draw [style=simple] (28) to (24);
		\draw [style=simple] (24) to (27.center);
		\draw [style=simple] (33) to (35);
		\draw [style=simple] (35) to (31);
		\draw [style=simple] (31) to (34.center);
		\draw [style=simple] (41) to (44.center);
		\draw [style=simple] (41) to (43);
		\draw [style=simple] (43) to (39);
		\draw [style=simple] (39) to (42.center);
		\draw [style=simple] (49) to (52.center);
		\draw [style=simple] (49) to (51);
		\draw [style=simple] (51) to (47);
		\draw [style=simple] (47) to (50.center);
		\draw (53) to (36.center);
		\draw (53) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ms-hierarchy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mbqc dot] (0) at (0, -2) {};
		\node [style=mbqc dot] (1) at (-2, -2) {};
		\node [style=mbqc dot] (2) at (-2, 0) {};
		\node [style=mbqc dot] (3) at (0, 2) {};
		\node [style=mbqc dot] (4) at (-2, 2) {};
		\node [style=left label] (5) at (-2.5, -2) {$(z,x) \leftarrow \square\ ;\ a\leftarrow 0$};
		\node [style=left label] (6) at (-2.5, 2) {$\square \leftarrow (\zeta, \xi)$};
		\node [style=right label] (7) at (0.5, 2) {$e \leftarrow b\oplus x$};
		\node [style=right label] (8) at (0.5, -2) {$b \leftarrow 1$};
		\node [style=left label] (11) at (-2.5, 0) {$c \leftarrow 0$};
		\node [style=none] (12) at (-2, -1) {..};
		\node [style=none] (13) at (-0.5, 1) {\footnotesize{$2^{n-1}$}};
		\node [style=none] (14) at (-0.5, -1) {\footnotesize{$2^{n-1}$}};
		\node [style=none] (15) at (-2, 1) {..};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gs edge] (1) to (0);
		\draw [style=gs double edge] (4) to (3);
		\draw [bend left] (1) to (2);
		\draw [bend right] (1) to (2);
		\draw [bend left] (2) to (4);
		\draw [bend right] (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ms-pattern-fragment-letter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={mbqc dot}] (0) at (0, -2) {};
		\node [style={mbqc dot}] (1) at (-2, -2) {};
		\node [style={mbqc dot}] (2) at (-2, 0) {};
		\node [style={mbqc dot}] (3) at (0, 2) {};
		\node [style={mbqc dot}] (4) at (-2, 2) {};
		\node [style={left label}] (5) at (-2.5, -2) {$a\leftarrow 0$};
		\node [style={left label}] (6) at (-2.5, 2) {$\square \leftarrow (\zeta, \xi)$};
		\node [style={right label}] (7) at (0.5, 2) {$e \leftarrow b\oplus z$};
		\node [style={right label}] (8) at (0.5, -2) {$b \leftarrow 1$};
		\node [style={right label}] (9) at (0.5, 0) {$d \leftarrow 0$};
		\node [style={mbqc dot}] (10) at (0, 0) {};
		\node [style={left label}] (11) at (-2.5, 0) {$c \leftarrow 0$};
		\node [style={left label}] (12) at (-2.5, -2.75) {$(z,x) \leftarrow \square$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={gs double edge}] (2) to (1);
		\draw [style={gs edge}] (1) to (0);
		\draw [style={gs double edge}] (4) to (3);
		\draw [style={gs double edge}] (2) to (4);
		\draw [style={gs double edge}] (2) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ms-pattern-fragment.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mbqc dot] (0) at (0, -2) {};
		\node [style=mbqc dot] (1) at (-2, -2) {};
		\node [style=mbqc dot] (2) at (-2, 0) {};
		\node [style=mbqc dot] (3) at (0, 2) {};
		\node [style=mbqc dot] (4) at (-2, 2) {};
		\node [style=left label] (5) at (-2.5, -2) {$(z,x) \leftarrow \square\ ;\ a\leftarrow 0$};
		\node [style=left label] (6) at (-2.5, 2) {$\square \leftarrow (\zeta, \xi)$};
		\node [style=right label] (7) at (0.5, 2) {$e \leftarrow b\oplus x$};
		\node [style=right label] (8) at (0.5, -2) {$b \leftarrow 1$};
		\node [style=right label] (9) at (0.5, 0) {$d \leftarrow 0$};
		\node [style=mbqc dot] (10) at (0, 0) {};
		\node [style=left label] (11) at (-2.5, 0) {$c \leftarrow 0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gs double edge] (2) to (1);
		\draw [style=gs edge] (1) to (0);
		\draw [style=gs double edge] (4) to (3);
		\draw [style=gs double edge] (2) to (4);
		\draw [style=gs double edge] (2) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ms-pattern-had.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mbqc dot] (0) at (0, -2) {};
		\node [style=mbqc dot] (1) at (-2, -2) {};
		\node [style=mbqc dot] (2) at (-2, 0) {};
		\node [style=mbqc dot] (3) at (0, 2) {};
		\node [style=mbqc dot] (4) at (-2, 2) {};
		\node [style=left label] (5) at (-2.5, -2) {$(z,x) \leftarrow \square\ ;\ a\leftarrow 0$};
		\node [style=left label] (6) at (-2.5, 2) {$\square \leftarrow (\zeta, \xi)$};
		\node [style=right label] (7) at (0.5, 2) {$e \leftarrow 0$};
		\node [style=right label] (8) at (0.5, -2) {$b \leftarrow 0$};
		\node [style=right label] (9) at (0.5, 0) {$d \leftarrow 1$};
		\node [style=mbqc dot] (10) at (0, 0) {};
		\node [style=left label] (11) at (-2.5, 0) {$c \leftarrow 0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gs double edge] (2) to (1);
		\draw [style=gs edge] (1) to (0);
		\draw [style=gs double edge] (4) to (3);
		\draw [style=gs double edge] (2) to (4);
		\draw [style=gs double edge] (2) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ms-pattern.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black dot] (0) at (0, -2) {};
		\node [style=small black dot] (1) at (-2, -2) {};
		\node [style=small black dot] (2) at (-2, 0) {};
		\node [style=small black dot] (3) at (0, 2) {};
		\node [style=small black dot] (4) at (-2, 2) {};
		\node [style=left label] (5) at (-2.5, -2) {$b\leftarrow 0$};
		\node [style=left label] (6) at (-2.5, 2) {$e \leftarrow b c \oplus d$};
		\node [style=right label] (7) at (0.5, 2) {$f \leftarrow a$};
		\node [style=right label] (8) at (0.5, -2) {$a \leftarrow 1$};
		\node [style=left label] (9) at (-2.5, 0) {$c \leftarrow 0$};
		\node [style=small black dot] (10) at (0, 0) {};
		\node [style=right label] (11) at (0.5, 0) {$d \leftarrow 0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gs double edge] (2) to (1);
		\draw [style=gs edge] (1) to (0);
		\draw [style=gs double edge] (4) to (3);
		\draw [style=gs double edge] (2) to (4);
		\draw [style=gs double edge] (2) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ms-sgate-letter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small black dot}] (0) at (-1.75, -1.75) {};
		\node [style={small black dot}] (1) at (-1.75, 1.75) {};
		\node [style=none] (2) at (-0.25, -0) {$\mapsto$};
		\node [style={white phase dot}] (3) at (1.5, -0) {$\frac\pi2$};
		\node [style=none] (4) at (4.5, -0) {};
		\node [style=none] (5) at (0.75, -0) {};
		\node [style={white phase dot}] (6) at (2.6, -0) {$\zeta \pi$};
		\node [style={gray phase dot}] (7) at (3.75, -0) {$\xi \pi$};
		\node [style={right label}] (8) at (-1, 1.75) {$\square \leftarrow (\zeta,\xi)$};
		\node [style={right label}] (9) at (-1, -1.75) {$(z,x) \leftarrow \square\ ;\ a\leftarrow 0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={gs double edge}] (0) to (1);
		\draw [style=simple] (5.center) to (3);
		\draw [style=simple] (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ms-sgate-no-output.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black dot] (0) at (-1.75, -1) {};
		\node [style=small black dot] (1) at (-1.75, 1) {};
		\node [style=right label] (2) at (-1, 1) {$\square \leftarrow (\zeta,\xi)$};
		\node [style=right label] (3) at (-1, -1) {$(z,x) \leftarrow \square\ ;\ a\leftarrow 0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gs double edge] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ms-sgate-zx-letter-short.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray phase dot] (0) at (-5.75, -1.75) {$x\pi$};
		\node [style=white phase dot] (1) at (-6.5, -2.5) {$z\pi$};
		\node [style=none] (2) at (-7, -3) {};
		\node [style=none] (3) at (-5.25, 2.5) {};
		\node [style=gray phase dot] (4) at (-5, -0.25) {$a\pi$};
		\node [style=white dot] (5) at (-5.75, 0.5) {};
		\node [style=gray dot] (6) at (-5.75, 2) {};
		\node [style=gray dot] (7) at (-5.75, -1) {};
		\node [style=gray phase dot] (8) at (-5, 1.25) {$\frac\pi2$};
		\node [style=none] (9) at (-3.75, 0) {=};
		\node [style=none] (10) at (-2, -2.75) {};
		\node [style=gray phase dot] (11) at (-2, -0.25) {$\ (x\oplus a)\pi\ $};
		\node [style=none] (12) at (-2, 2.5) {};
		\node [style=white phase dot] (13) at (-2, -1.5) {$z\pi$};
		\node [style=none] (14) at (-0.25, 0) {=};
		\node [style=none] (15) at (9.5, 2.5) {};
		\node [style=white phase dot] (16) at (9.5, -1.25) {$\frac\pi2$};
		\node [style=white phase dot] (17) at (9.5, 0) {$\genfrac{(}{)}{0pt}{}{z\oplus a\oplus}{x \oplus 1}\pi\ $};
		\node [style=gray phase dot] (18) at (9.5, 1) {$\ (x\oplus a)\pi\ $};
		\node [style=none] (19) at (9.5, -2.75) {};
		\node [style=gray phase dot] (20) at (-1.25, 1.75) {$\frac\pi2$};
		\node [style=white dot] (21) at (-2, 1) {};
		\node [style=white phase dot] (22) at (2.25, 1.75) {-$\frac\pi2$};
		\node [style=none] (23) at (1.5, -2.75) {};
		\node [style=white dot] (24) at (1.5, 1) {};
		\node [style=gray phase dot] (25) at (1.5, -0.25) {$\ (x\oplus a)\pi\ $};
		\node [style=white phase dot] (26) at (1.5, -1.5) {$z\pi$};
		\node [style=none] (27) at (1.5, 2.5) {};
		\node [style=white phase dot] (28) at (5.5, -1.25) {$z\pi$};
		\node [style=none] (29) at (3.5, 0) {=};
		\node [style=white phase dot] (30) at (5.5, 1.25) {-$\frac\pi2$};
		\node [style=gray phase dot] (31) at (5.5, 0) {$\ (x\oplus a)\pi\ $};
		\node [style=none] (32) at (5.5, -2.75) {};
		\node [style=none] (33) at (5.5, 2.5) {};
		\node [style=none] (34) at (7.5, 0) {=};
		\node [style=none] (35) at (7.5, 0.75) {\footnotesize $(**)$};
		\node [style=none] (36) at (-0.25, 0.75) {\footnotesize $(*)$};
		\node [style=none] (37) at (3.5, 0.75) {\footnotesize $(\bm{f})$};
		\node [style=none] (38) at (-3.75, 0.75) {\footnotesize $(\bm{f})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (7) to (4);
		\draw [style=simple] (7) to (5);
		\draw [style=simple] (5) to (8);
		\draw [style=simple] (5) to (6);
		\draw [style=simple] (6) to (3.center);
		\draw [style=simple] (19.center) to (16);
		\draw [style=simple] (2.center) to (1);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (0) to (7);
		\draw [style=simple] (10.center) to (13);
		\draw [style=simple] (13) to (11);
		\draw [style=simple] (16) to (17);
		\draw [style=simple] (17) to (18);
		\draw [style=simple] (18) to (15.center);
		\draw [style=simple] (21) to (20);
		\draw [style=simple] (11) to (21);
		\draw [style=simple] (23.center) to (26);
		\draw [style=simple] (26) to (25);
		\draw [style=simple] (24) to (22);
		\draw [style=simple] (25) to (24);
		\draw [style=simple] (32.center) to (28);
		\draw [style=simple] (28) to (31);
		\draw [style=simple] (31) to (30);
		\draw [style=simple] (21) to (12.center);
		\draw [style=simple] (24) to (27.center);
		\draw [style=simple] (30) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ms-sgate-zx-letter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gray phase dot}] (0) at (-5.25, -1.75) {$x\pi$};
		\node [style={white phase dot}] (1) at (-6, -2.5) {$z\pi$};
		\node [style=none] (2) at (-6.5, -3) {};
		\node [style=none] (3) at (-4.75, 2.5) {};
		\node [style={gray phase dot}] (4) at (-4.5, -0.25) {$a\pi$};
		\node [style={white dot}] (5) at (-5.25, 0.5) {};
		\node [style={gray dot}] (6) at (-5.25, 2) {};
		\node [style={gray dot}] (7) at (-5.25, -1) {};
		\node [style={gray phase dot}] (8) at (-4.5, 1.25) {$\frac\pi2$};
		\node [style=none] (9) at (-3.5, -0) {=};
		\node [style=none] (10) at (-2, -2.75) {};
		\node [style={gray phase dot}] (11) at (-2, -0.25) {$\ (x\oplus a)\pi\ $};
		\node [style=none] (12) at (-2, 2.5) {};
		\node [style={white phase dot}] (13) at (-2, -1.5) {$z\pi$};
		\node [style=none] (14) at (-0.5, -0) {=};
		\node [style=none] (15) at (9.5, -0) {=};
		\node [style=none] (16) at (11, 2.5) {};
		\node [style={white phase dot}] (17) at (11, -1.5) {$\frac\pi2$};
		\node [style={white phase dot}] (18) at (11, -0) {$\genfrac{(}{)}{0pt}{}{z\oplus a\oplus}{x \oplus 1}\pi\ $};
		\node [style={gray phase dot}] (19) at (11, 1) {$\ (x\oplus a)\pi\ $};
		\node [style=none] (20) at (11, -2.75) {};
		\node [style={gray phase dot}] (21) at (-1.25, 1.75) {$\frac\pi2$};
		\node [style={white dot}] (22) at (-2, 1) {};
		\node [style={white phase dot}] (23) at (1.75, 1.75) {-$\frac\pi2$};
		\node [style=none] (24) at (1, -2.75) {};
		\node [style={white dot}] (25) at (1, 1) {};
		\node [style={gray phase dot}] (26) at (1, -0.25) {$\ (x\oplus a)\pi\ $};
		\node [style={white phase dot}] (27) at (1, -1.5) {$z\pi$};
		\node [style=none] (28) at (1, 2.5) {};
		\node [style={white phase dot}] (29) at (4.5, -1.25) {$z\pi$};
		\node [style=none] (30) at (2.75, -0) {=};
		\node [style={white phase dot}] (31) at (4.5, 1.25) {-$\frac\pi2$};
		\node [style={gray phase dot}] (32) at (4.5, -0) {$\ (x\oplus a)\pi\ $};
		\node [style=none] (33) at (4.5, -2.75) {};
		\node [style=none] (34) at (4.5, 2.5) {};
		\node [style=none] (35) at (6.25, -0) {=};
		\node [style={white phase dot}] (36) at (8, -2) {$z\pi$};
		\node [style={gray phase dot}] (37) at (8, 1) {$\ (x\oplus a)\pi\ $};
		\node [style=none] (38) at (8, 2.5) {};
		\node [style={white phase dot}] (39) at (8, -1) {-$\frac\pi2$};
		\node [style=none] (40) at (8, -2.75) {};
		\node [style={white phase dot}] (41) at (8, -0) {$\ (x\oplus a)\pi\ $};
		\node [style=label] (42) at (6.25, 0.75) {$(**)$};
		\node [style=label] (43) at (-0.5, 0.75) {$(*)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (7) to (4);
		\draw [style=simple] (7) to (5);
		\draw [style=simple] (5) to (8);
		\draw [style=simple] (5) to (6);
		\draw [style=simple] (6) to (3.center);
		\draw [style=simple] (20.center) to (17);
		\draw [style=simple] (2.center) to (1);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (0) to (7);
		\draw [style=simple] (10.center) to (13);
		\draw [style=simple] (13) to (11);
		\draw [style=simple] (17) to (18);
		\draw [style=simple] (18) to (19);
		\draw [style=simple] (19) to (16.center);
		\draw [style=simple] (22) to (21);
		\draw [style=simple] (11) to (22);
		\draw [style=simple] (24.center) to (27);
		\draw [style=simple] (27) to (26);
		\draw [style=simple] (25) to (23);
		\draw [style=simple] (26) to (25);
		\draw [style=simple] (33.center) to (29);
		\draw [style=simple] (29) to (32);
		\draw [style=simple] (32) to (31);
		\draw [style=simple] (22) to (12.center);
		\draw [style=simple] (25) to (28.center);
		\draw [style=simple] (31) to (34.center);
		\draw [style=simple] (40.center) to (36);
		\draw [style=simple] (36) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ms-sgate-zx-poster.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gray phase dot}] (0) at (-8.5, -1.75) {$x\pi$};
		\node [style={white phase dot}] (1) at (-9.25, -2.5) {$z\pi$};
		\node [style=none] (2) at (-10, -3.25) {};
		\node [style=none] (3) at (-7.25, 2.5) {};
		\node [style={gray phase dot}] (4) at (-7, -0.25) {$a\pi$};
		\node [style={white dot}] (5) at (-7.75, 0.5) {};
		\node [style={gray dot}] (6) at (-7.75, 2) {};
		\node [style={gray dot}] (7) at (-7.75, -1) {};
		\node [style={gray phase dot}] (8) at (-7, 1.25) {$\frac\pi2$};
		\node [style=none] (9) at (-5.5, -0.25) {=};
		\node [style=none] (10) at (-3.5, -2.75) {};
		\node [style={gray phase dot}] (11) at (-3.5, -0.25) {$\ (x\oplus a)\pi\ $};
		\node [style=none] (12) at (-3.5, 2.5) {};
		\node [style={white phase dot}] (13) at (-3.5, -1.5) {$z\pi$};
		\node [style=none] (14) at (-1.25, -0.25) {=};
		\node [style=none] (15) at (11.75, -0.25) {=};
		\node [style=none] (16) at (15, 2.5) {};
		\node [style={white phase dot}] (17) at (15, -1.5) {$\frac\pi2$};
		\node [style={white phase dot}] (18) at (15, -0) {$\ (z\oplus a\oplus x \oplus 1)\pi\ $};
		\node [style={gray phase dot}] (19) at (15, 1) {$\ (x\oplus a)\pi\ $};
		\node [style=none] (20) at (15, -2.75) {};
		\node [style={gray phase dot}] (21) at (-2.75, 1.75) {$\frac\pi2$};
		\node [style={white dot}] (22) at (-3.5, 1) {};
		\node [style={white phase dot}] (23) at (1.75, 1.75) {-$\frac\pi2$};
		\node [style=none] (24) at (1, -2.75) {};
		\node [style={white dot}] (25) at (1, 1) {};
		\node [style={gray phase dot}] (26) at (1, -0.25) {$\ (x\oplus a)\pi\ $};
		\node [style={white phase dot}] (27) at (1, -1.5) {$z\pi$};
		\node [style=none] (28) at (1, 2.5) {};
		\node [style={white phase dot}] (29) at (5, -1.5) {$z\pi$};
		\node [style=none] (30) at (3, -0.25) {=};
		\node [style={white phase dot}] (31) at (5, 1.25) {-$\frac\pi2$};
		\node [style={gray phase dot}] (32) at (5, -0.25) {$\ (x\oplus a)\pi\ $};
		\node [style=none] (33) at (5, -2.75) {};
		\node [style=none] (34) at (5, 2.5) {};
		\node [style=none] (35) at (7.25, -0.25) {=};
		\node [style={white phase dot}] (36) at (9.5, -2) {$z\pi$};
		\node [style={gray phase dot}] (37) at (9.5, 1) {$\ (x\oplus a)\pi\ $};
		\node [style=none] (38) at (9.5, 2.5) {};
		\node [style={white phase dot}] (39) at (9.5, -1) {-$\frac\pi2$};
		\node [style=none] (40) at (9.5, -2.75) {};
		\node [style={white phase dot}] (41) at (9.5, -0) {$\ (x\oplus a)\pi\ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (7) to (4);
		\draw [style=simple] (7) to (5);
		\draw [style=simple] (5) to (8);
		\draw [style=simple] (5) to (6);
		\draw [style=simple] (6) to (3.center);
		\draw [style=simple] (20.center) to (17);
		\draw [style=simple] (2.center) to (1);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (0) to (7);
		\draw [style=simple] (10.center) to (13);
		\draw [style=simple] (13) to (11);
		\draw [style=simple] (17) to (18);
		\draw [style=simple] (18) to (19);
		\draw [style=simple] (19) to (16.center);
		\draw [style=simple] (22) to (21);
		\draw [style=simple] (11) to (22);
		\draw [style=simple] (24.center) to (27);
		\draw [style=simple] (27) to (26);
		\draw [style=simple] (25) to (23);
		\draw [style=simple] (26) to (25);
		\draw [style=simple] (33.center) to (29);
		\draw [style=simple] (29) to (32);
		\draw [style=simple] (32) to (31);
		\draw [style=simple] (22) to (12.center);
		\draw [style=simple] (25) to (28.center);
		\draw [style=simple] (31) to (34.center);
		\draw [style=simple] (40.center) to (36);
		\draw [style=simple] (36) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ms-sgate-zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-11.25, -1.75) {$z\pi$};
		\node [style=gray phase dot] (1) at (-12, -2.5) {$x\pi$};
		\node [style=none] (2) at (-12.75, -3.25) {};
		\node [style=none] (3) at (-10, 2.5) {};
		\node [style=white phase dot] (4) at (-9.75, -0.25) {$a\pi$};
		\node [style=gray dot] (5) at (-10.5, 0.5) {};
		\node [style=white dot] (6) at (-10.5, 2) {};
		\node [style=white dot] (7) at (-10.5, -1) {};
		\node [style=white phase dot] (8) at (-9.75, 1.25) {$\frac\pi2$};
		\node [style=none] (9) at (-8.25, 0) {=};
		\node [style=none] (10) at (-6.5, -2.75) {};
		\node [style=white phase dot] (11) at (-6.5, -0.25) {$\ (z\oplus a)\pi\ $};
		\node [style=none] (12) at (-6.5, 2.5) {};
		\node [style=gray phase dot] (13) at (-6.5, -1.5) {$x\pi$};
		\node [style=none] (14) at (-4.25, 0) {=};
		\node [style=none] (15) at (8.75, 0) {=};
		\node [style=none] (16) at (11.75, 2.5) {};
		\node [style=gray phase dot] (17) at (11.75, -1.5) {$\frac\pi2$};
		\node [style=gray phase dot] (18) at (11.75, 0) {$\ (z\oplus a\oplus x \oplus 1)\pi\ $};
		\node [style=white phase dot] (19) at (11.75, 1) {$\ (z\oplus a)\pi\ $};
		\node [style=none] (20) at (11.75, -2.75) {};
		\node [style=white phase dot] (21) at (-5.75, 1.75) {$\frac\pi2$};
		\node [style=gray dot] (22) at (-6.5, 1) {};
		\node [style=gray phase dot] (23) at (-1.25, 1.75) {-$\frac\pi2$};
		\node [style=none] (24) at (-2, -2.75) {};
		\node [style=gray dot] (25) at (-2, 1) {};
		\node [style=white phase dot] (26) at (-2, -0.25) {$\ (z\oplus a)\pi\ $};
		\node [style=gray phase dot] (27) at (-2, -1.5) {$x\pi$};
		\node [style=none] (28) at (-2, 2.5) {};
		\node [style=gray phase dot] (29) at (2, -1.25) {$x\pi$};
		\node [style=none] (30) at (0, 0) {=};
		\node [style=gray phase dot] (31) at (2, 1.25) {-$\frac\pi2$};
		\node [style=white phase dot] (32) at (2, 0) {$\ (z\oplus a)\pi\ $};
		\node [style=none] (33) at (2, -2.75) {};
		\node [style=none] (34) at (2, 2.5) {};
		\node [style=none] (35) at (4.25, 0) {=};
		\node [style=gray phase dot] (36) at (6.5, -2) {$x\pi$};
		\node [style=white phase dot] (37) at (6.5, 1) {$\ (z\oplus a)\pi\ $};
		\node [style=none] (38) at (6.5, 2.5) {};
		\node [style=gray phase dot] (39) at (6.5, -1) {-$\frac\pi2$};
		\node [style=none] (40) at (6.5, -2.75) {};
		\node [style=gray phase dot] (41) at (6.5, 0) {$\ (z\oplus a)\pi\ $};
		\node [style=label] (42) at (4.25, 0.75) {$(**)$};
		\node [style=label] (43) at (-4.25, 0.75) {\eqref{eq:s-state-eq}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (7) to (4);
		\draw [style=simple] (7) to (5);
		\draw [style=simple] (5) to (8);
		\draw [style=simple] (5) to (6);
		\draw [style=simple] (6) to (3.center);
		\draw [style=simple] (20.center) to (17);
		\draw [style=simple] (2.center) to (1);
		\draw [style=simple] (1) to (0);
		\draw [style=simple] (0) to (7);
		\draw [style=simple] (10.center) to (13);
		\draw [style=simple] (13) to (11);
		\draw [style=simple] (17) to (18);
		\draw [style=simple] (18) to (19);
		\draw [style=simple] (19) to (16.center);
		\draw [style=simple] (22) to (21);
		\draw [style=simple] (11) to (22);
		\draw [style=simple] (24.center) to (27);
		\draw [style=simple] (27) to (26);
		\draw [style=simple] (25) to (23);
		\draw [style=simple] (26) to (25);
		\draw [style=simple] (33.center) to (29);
		\draw [style=simple] (29) to (32);
		\draw [style=simple] (32) to (31);
		\draw [style=simple] (22) to (12.center);
		\draw [style=simple] (25) to (28.center);
		\draw [style=simple] (31) to (34.center);
		\draw [style=simple] (40.center) to (36);
		\draw [style=simple] (36) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ms-sgate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black dot] (0) at (-1.75, -1.75) {};
		\node [style=small black dot] (1) at (-1.75, 1.75) {};
		\node [style=none] (2) at (0, 0) {$\mapsto$};
		\node [style=gray phase dot] (3) at (2.25, 0) {$\frac\pi2$};
		\node [style=none] (4) at (5.5, 0) {};
		\node [style=none] (5) at (1.25, 0) {};
		\node [style=gray phase dot] (6) at (3.375, 0) {$\zeta \pi$};
		\node [style=white phase dot] (7) at (4.5, 0) {$\xi \pi$};
		\node [style=right label] (8) at (-1, 1.75) {};
		\node [style=left label] (9) at (-2.5, -1.75) {$(z,x) \leftarrow \square\ ;\ a\leftarrow 0$};
		\node [style=left label] (10) at (-2.5, 1.75) {$\square \leftarrow (\zeta,\xi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gs double edge] (0) to (1);
		\draw [style=simple] (5.center) to (3);
		\draw [style=simple] (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ms-shape2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small black dot}] (0) at (-3.75, 1.5) {};
		\node [style={small black dot}] (1) at (-3.75, -0) {};
		\node [style={small black dot}] (2) at (-2.25, -0) {};
		\node [style={small black dot}] (3) at (-3.75, -1.5) {};
		\node [style=none] (4) at (-4.75, -1.5) {\small{in}};
		\node [style=none] (5) at (-2.75, -1.5) {\small{out}};
		\node [style=none] (6) at (-4.75, 1.5) {\small{in}};
		\node [style=none] (7) at (-2.75, 1.5) {\small{out}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={gs double edge}] (0) to (1);
		\draw [style={gs double edge}] (1) to (2);
		\draw [style={gs double edge}] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ms-shapeE.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={mbqc dot}] (0) at (0, -2) {};
		\node [style={mbqc dot}] (1) at (-2, -2) {};
		\node [style={mbqc dot}] (2) at (-2, 0) {};
		\node [style={mbqc dot}] (3) at (0, 2) {};
		\node [style={mbqc dot}] (4) at (-2, 2) {};
		\node [style={mbqc dot}] (5) at (0, 0) {};
		\node [style=none] (6) at (-2, -2.75) {\small{in}};
		\node [style=none] (7) at (-2, 2.75) {\small{out}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={gs double edge}] (2) to (1);
		\draw [style={gs edge}] (1) to (0);
		\draw [style={gs double edge}] (4) to (3);
		\draw [style={gs double edge}] (2) to (4);
		\draw [style={gs double edge}] (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ms-translate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black dot] (0) at (-8.5, -1) {};
		\node [style=small black dot] (1) at (-6.5, 1) {};
		\node [style=small black dot] (2) at (-8.5, 1) {};
		\node [style=left label] (3) at (-9, 1) {$C$};
		\node [style=right label] (4) at (-6, 1) {$D$};
		\node [style=left label] (5) at (-9, -1) {$B$};
		\node [style=small black dot] (6) at (-6.5, -1) {};
		\node [style=right label] (7) at (-6, -1) {$A$};
		\node [style=none] (8) at (-4.5, 0) {$\mapsto$};
		\node [style=white dot] (9) at (-2.25, -1) {};
		\node [style=white dot] (10) at (-2.25, 3) {};
		\node [style=white dot] (11) at (-2.25, -3) {};
		\node [style=white dot] (12) at (-2.25, 1) {};
		\node [style=left label] (13) at (-2.75, 3) {$D$};
		\node [style=left label] (14) at (-2.75, 1) {$C$};
		\node [style=left label] (15) at (-2.75, -1) {$B$};
		\node [style=left label] (16) at (-2.75, -3) {$A$};
		\node [style=white dot] (17) at (-1.25, 1) {};
		\node [style=white dot] (18) at (0.75, -3) {};
		\node [style=white dot] (19) at (-0.25, -1) {};
		\node [style=white dot] (20) at (-1.25, 3) {};
		\node [style=white dot] (21) at (-0.25, 1) {};
		\node [style=white dot] (22) at (0.75, -1) {};
		\node [style=none] (23) at (1.75, 3) {};
		\node [style=none] (24) at (1.75, 1) {};
		\node [style=none] (25) at (1.75, -1) {};
		\node [style=none] (26) at (1.75, -3) {};
		\node [style=gray dot] (27) at (-1.25, 2) {};
		\node [style=gray dot] (28) at (-0.25, 0) {};
		\node [style=gray dot] (29) at (0.75, -2) {};
		\node [style=white phase dot] (30) at (1.5, -2) {$\frac\pi4$};
		\node [style=white phase dot] (31) at (0.5, 0) {$\frac\pi2$};
		\node [style=white phase dot] (32) at (-0.5, 2) {$\frac\pi2$};
		\node [style=white dot] (33) at (5.25, 3) {};
		\node [style=white dot] (34) at (5.25, 3) {};
		\node [style=white dot] (35) at (5.25, 1) {};
		\node [style=white phase dot] (36) at (6, -2) {$\frac\pi4$};
		\node [style=white phase dot] (37) at (6, 0) {$\frac\pi2$};
		\node [style=white dot] (38) at (5.25, -1) {};
		\node [style=white dot] (39) at (5.25, -3) {};
		\node [style=white dot] (40) at (5.25, -1) {};
		\node [style=white dot] (41) at (5.25, -1) {};
		\node [style=none] (42) at (7, 3) {};
		\node [style=white dot] (43) at (5.25, 1) {};
		\node [style=left label] (44) at (4.75, -3) {$A$};
		\node [style=gray dot] (45) at (5.25, -2) {};
		\node [style=gray dot] (46) at (5.25, 0) {};
		\node [style=white dot] (47) at (5.25, -3) {};
		\node [style=none] (48) at (7, -1) {};
		\node [style=left label] (49) at (4.75, 1) {$C$};
		\node [style=none] (50) at (7, 1) {};
		\node [style=none] (51) at (3, 0) {$=$};
		\node [style=left label] (52) at (4.75, -1) {$B$};
		\node [style=none] (53) at (7, -3) {};
		\node [style=gray dot] (54) at (5.25, 2) {};
		\node [style=left label] (55) at (4.75, 3) {$D$};
		\node [style=white phase dot] (56) at (6, 2) {$\frac\pi2$};
		\node [style=white dot] (57) at (5.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gs double edge] (2) to (1);
		\draw [style=gs double edge] (0) to (2);
		\draw [style=gs edge] (0) to (6);
		\draw (10) to (23.center);
		\draw (12) to (24.center);
		\draw (9) to (25.center);
		\draw (11) to (26.center);
		\draw (20) to (27);
		\draw (27) to (17);
		\draw (27) to (32);
		\draw (21) to (28);
		\draw (28) to (31);
		\draw (28) to (19);
		\draw (22) to (29);
		\draw (29) to (30);
		\draw (29) to (18);
		\draw (33) to (42.center);
		\draw (35) to (50.center);
		\draw (40) to (48.center);
		\draw (39) to (53.center);
		\draw (34) to (54);
		\draw (54) to (43);
		\draw (54) to (56);
		\draw (57) to (46);
		\draw (46) to (37);
		\draw (46) to (38);
		\draw (41) to (45);
		\draw (45) to (36);
		\draw (45) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ms-translate2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black dot] (0) at (-8, -1) {};
		\node [style=small black dot] (1) at (-6, 1) {};
		\node [style=small black dot] (2) at (-8, 1) {};
		\node [style=small black dot] (3) at (-6, -1) {};
		\node [style=none] (4) at (-4.25, 0) {$\mapsto$};
		\node [style=white dot] (5) at (0.75, 1.5) {};
		\node [style=white dot] (6) at (-2.25, 1.5) {};
		\node [style=white phase dot] (7) at (0, -0.75) {$\frac\pi4$};
		\node [style=white phase dot] (8) at (-1.5, 0.75) {$\frac\pi2$};
		\node [style=white dot] (9) at (-2.25, -1.5) {};
		\node [style=white dot] (10) at (0.75, -1.5) {};
		\node [style=white dot] (11) at (-2.25, -1.5) {};
		\node [style=white dot] (12) at (-2.25, -1.5) {};
		\node [style=none] (13) at (1.25, 2) {};
		\node [style=white dot] (14) at (-2.25, 1.5) {};
		\node [style=gray dot] (15) at (-0.75, -1.5) {};
		\node [style=gray dot] (16) at (-2.25, 0) {};
		\node [style=none] (17) at (-1.75, -1) {};
		\node [style=none] (18) at (-1.75, 2) {};
		\node [style=none] (19) at (1.25, -1) {};
		\node [style=gray dot] (20) at (-0.75, 1.5) {};
		\node [style=white phase dot] (21) at (0, 2.25) {$\frac\pi2$};
		\node [style=white dot] (22) at (-2.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gs double edge] (2) to (1);
		\draw [style=gs double edge] (0) to (2);
		\draw [style=gs edge] (0) to (3);
		\draw [style=simple] (5) to (13.center);
		\draw [style=simple] (6) to (18.center);
		\draw [style=simple] (11) to (17.center);
		\draw [style=simple] (10) to (19.center);
		\draw [style=simple] (20) to (14);
		\draw [style=simple] (20) to (21);
		\draw [style=simple] (22) to (16);
		\draw [style=simple] (16) to (8);
		\draw [style=simple] (16) to (9);
		\draw [style=simple] (12) to (15);
		\draw [style=simple] (15) to (7);
		\draw [style=simple] (20) to (5);
		\draw [style=simple] (15) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ms-translate3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black dot] (0) at (-9.5, -1) {};
		\node [style=small black dot] (1) at (-7.5, 1) {};
		\node [style=small black dot] (2) at (-9.5, 1) {};
		\node [style=small black dot] (3) at (-7.5, -1) {};
		\node [style=none] (4) at (-4.25, 0) {$\mapsto$};
		\node [style=white dot] (5) at (0.75, 1.5) {};
		\node [style=white dot] (6) at (-2.25, 1.5) {};
		\node [style=white phase dot] (7) at (0, -0.75) {$\frac\pi4$};
		\node [style=white phase dot] (8) at (-1.5, 0.75) {$\frac\pi2$};
		\node [style=white dot] (9) at (-2.25, -1.5) {};
		\node [style=white dot] (10) at (0.75, -1.5) {};
		\node [style=white dot] (11) at (-2.25, -1.5) {};
		\node [style=white dot] (12) at (-2.25, -1.5) {};
		\node [style=white phase dot] (13) at (1.5, 2.25) {$d\pi$};
		\node [style=white dot] (14) at (-2.25, 1.5) {};
		\node [style=gray dot] (15) at (-0.75, -1.5) {};
		\node [style=gray dot] (16) at (-2.25, 0) {};
		\node [style=white phase dot] (17) at (-1.5, -0.75) {$b\pi$};
		\node [style=white phase dot] (18) at (-1.5, 2.25) {$c\pi$};
		\node [style=gray phase dot] (19) at (1.5, -0.75) {$a\pi$};
		\node [style=gray dot] (20) at (-0.75, 1.5) {};
		\node [style=white phase dot] (21) at (0, 2.25) {$\frac\pi2$};
		\node [style=white dot] (22) at (-2.25, 1.5) {};
		\node [style=left label] (23) at (-10, 1) {$c \leftarrow 0$};
		\node [style=right label] (24) at (-7, 1) {$d \leftarrow 0$};
		\node [style=left label] (25) at (-10, -1) {$b\leftarrow 0$};
		\node [style=right label] (26) at (-7, -1) {$a \leftarrow 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gs double edge] (2) to (1);
		\draw [style=gs double edge] (0) to (2);
		\draw [style=gs edge] (0) to (3);
		\draw (5) to (13);
		\draw (6) to (18);
		\draw (11) to (17);
		\draw (10) to (19);
		\draw (20) to (14);
		\draw (20) to (21);
		\draw (22) to (16);
		\draw (16) to (8);
		\draw (16) to (9);
		\draw (12) to (15);
		\draw (15) to (7);
		\draw (20) to (5);
		\draw (15) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ms-translate4-letter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black dot] (0) at (-9.5, -1) {};
		\node [style=small black dot] (1) at (-7.5, 1) {};
		\node [style=small black dot] (2) at (-9.5, 1) {};
		\node [style=small black dot] (3) at (-7.5, -1) {};
		\node [style=none] (4) at (-4.75, 0) {$\mapsto$};
		\node [style=gray dot] (5) at (-0.25, 2) {};
		\node [style=gray dot] (6) at (-3.25, 2) {};
		\node [style=gray phase dot] (7) at (-1, -0.25) {$\frac\pi4$};
		\node [style=gray phase dot] (8) at (-2.5, 1.25) {$\frac\pi2$};
		\node [style=gray dot] (9) at (-3.25, -1) {};
		\node [style=gray dot] (10) at (-0.25, -1) {};
		\node [style=gray dot] (11) at (-3.25, -1) {};
		\node [style=gray dot] (12) at (-3.25, -1) {};
		\node [style=gray phase dot] (13) at (0.5, 2.75) {$c\pi$};
		\node [style=gray dot] (14) at (-3.25, 2) {};
		\node [style=white dot] (15) at (-1.75, -1) {};
		\node [style=white dot] (16) at (-3.25, 0.5) {};
		\node [style=gray phase dot] (17) at (-2.5, -0.25) {$b\pi$};
		\node [style=none] (18) at (-2.75, 2.5) {};
		\node [style=white phase dot] (19) at (0.5, -0.25) {$a\pi$};
		\node [style=white dot] (20) at (-1.75, 2) {};
		\node [style=gray phase dot] (21) at (-1, 2.75) {$\frac\pi2$};
		\node [style=gray dot] (22) at (-3.25, 2) {};
		\node [style=left label] (23) at (-10, 1) {$\square \leftarrow (\zeta, \xi)$};
		\node [style=right label] (24) at (-7, 1) {$c \leftarrow 0$};
		\node [style=left label] (25) at (-10, -1) {$b\leftarrow 0$};
		\node [style=right label] (26) at (-7, -1) {$a \leftarrow 1$};
		\node [style=gray phase dot] (27) at (-3.75, -1.5) {$x\pi$};
		\node [style=white phase dot] (28) at (-4.5, -2.25) {$z\pi$};
		\node [style=none] (29) at (-5, -2.75) {};
		\node [style=left label] (30) at (-10, -1.75) {$(z,x) \leftarrow \square$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gs double edge] (2) to (1);
		\draw [style=gs double edge] (0) to (2);
		\draw [style=gs edge] (0) to (3);
		\draw [style=simple] (5) to (13);
		\draw [style=simple] (6) to (18.center);
		\draw [style=simple] (11) to (17);
		\draw [style=simple] (10) to (19);
		\draw [style=simple] (20) to (14);
		\draw [style=simple] (20) to (21);
		\draw [style=simple] (22) to (16);
		\draw [style=simple] (16) to (8);
		\draw [style=simple] (16) to (9);
		\draw [style=simple] (12) to (15);
		\draw [style=simple] (15) to (7);
		\draw [style=simple] (20) to (5);
		\draw [style=simple] (15) to (10);
		\draw [style=simple] (27) to (9);
		\draw [style=simple] (27) to (28);
		\draw [style=simple] (28) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ms-translate4-poster.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small black dot}] (0) at (-9.25, -1) {};
		\node [style={small black dot}] (1) at (-7.25, 1) {};
		\node [style={small black dot}] (2) at (-9.25, 1) {};
		\node [style={small black dot}] (3) at (-7.25, -1) {};
		\node [style=none] (4) at (-4.25, -0) {$\mapsto$};
		\node [style={gray dot}] (5) at (0.5, 2) {};
		\node [style={gray dot}] (6) at (-2.5, 2) {};
		\node [style={gray phase dot}] (7) at (-0.25, -0.25) {$\frac\pi4$};
		\node [style={gray phase dot}] (8) at (-1.75, 1.25) {$\frac\pi2$};
		\node [style={gray dot}] (9) at (-2.5, -1) {};
		\node [style={gray dot}] (10) at (0.5, -1) {};
		\node [style={gray dot}] (11) at (-2.5, -1) {};
		\node [style={gray dot}] (12) at (-2.5, -1) {};
		\node [style={gray phase dot}] (13) at (1.25, 2.75) {$c\pi$};
		\node [style={gray dot}] (14) at (-2.5, 2) {};
		\node [style={white dot}] (15) at (-1, -1) {};
		\node [style={white dot}] (16) at (-2.5, 0.5) {};
		\node [style={gray phase dot}] (17) at (-1.75, -0.25) {$b\pi$};
		\node [style=none] (18) at (-2, 2.5) {};
		\node [style={white phase dot}] (19) at (1.25, -0.25) {$a\pi$};
		\node [style={white dot}] (20) at (-1, 2) {};
		\node [style={gray phase dot}] (21) at (-0.25, 2.75) {$\frac\pi2$};
		\node [style={gray dot}] (22) at (-2.5, 2) {};
		\node [style={left label}] (23) at (-9.75, 1) {$\square \leftarrow (\zeta, \xi)$};
		\node [style={right label}] (24) at (-6.75, 1) {$c \leftarrow 0$};
		\node [style={left label}] (25) at (-9.75, -1) {$(z,x) \leftarrow \square\ ;\ b\leftarrow 0$};
		\node [style={right label}] (26) at (-6.75, -1) {$a \leftarrow 1$};
		\node [style={gray phase dot}] (27) at (-3, -1.5) {$x\pi$};
		\node [style={white phase dot}] (28) at (-3.75, -2.25) {$z\pi$};
		\node [style=none] (29) at (-4.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={gs double edge}] (2) to (1);
		\draw [style={gs double edge}] (0) to (2);
		\draw [style={gs edge}] (0) to (3);
		\draw [style=simple] (5) to (13);
		\draw [style=simple] (6) to (18.center);
		\draw [style=simple] (11) to (17);
		\draw [style=simple] (10) to (19);
		\draw [style=simple] (20) to (14);
		\draw [style=simple] (20) to (21);
		\draw [style=simple] (22) to (16);
		\draw [style=simple] (16) to (8);
		\draw [style=simple] (16) to (9);
		\draw [style=simple] (12) to (15);
		\draw [style=simple] (15) to (7);
		\draw [style=simple] (20) to (5);
		\draw [style=simple] (15) to (10);
		\draw [style=simple] (27) to (9);
		\draw [style=simple] (27) to (28);
		\draw [style=simple] (28) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ms-translate4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black dot] (0) at (-5.5, -1) {};
		\node [style=small black dot] (1) at (-3.5, 1) {};
		\node [style=small black dot] (2) at (-5.5, 1) {};
		\node [style=small black dot] (3) at (-3.5, -1) {};
		\node [style=none] (4) at (0, 0) {$\mapsto$};
		\node [style=white dot] (5) at (5.5, 1.5) {};
		\node [style=white dot] (6) at (2.5, 1.5) {};
		\node [style=white phase dot] (7) at (4.75, -0.75) {$\frac\pi4$};
		\node [style=white phase dot] (8) at (3.25, 0.75) {$\frac\pi2$};
		\node [style=white dot] (9) at (2.5, -1.5) {};
		\node [style=white dot] (10) at (5.5, -1.5) {};
		\node [style=white dot] (11) at (2.5, -1.5) {};
		\node [style=white dot] (12) at (2.5, -1.5) {};
		\node [style=white phase dot] (13) at (6.25, 2.25) {$c\pi$};
		\node [style=white dot] (14) at (2.5, 1.5) {};
		\node [style=gray dot] (15) at (4, -1.5) {};
		\node [style=gray dot] (16) at (2.5, 0) {};
		\node [style=white phase dot] (17) at (3.25, -0.75) {$b\pi$};
		\node [style=none] (18) at (3, 2) {};
		\node [style=gray phase dot] (19) at (6.25, -0.75) {$a\pi$};
		\node [style=gray dot] (20) at (4, 1.5) {};
		\node [style=white phase dot] (21) at (4.75, 2.25) {$\frac\pi2$};
		\node [style=white dot] (22) at (2.5, 1.5) {};
		\node [style=left label] (23) at (-6, 1) {$\square \leftarrow (\zeta, \xi)$};
		\node [style=right label] (24) at (-3, 1) {$c \leftarrow 0$};
		\node [style=left label] (25) at (-6, -1) {$(z,x) \leftarrow \square\ ;\ b\leftarrow 0$};
		\node [style=right label] (26) at (-3, -1) {$a \leftarrow 1$};
		\node [style=none] (27) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gs double edge] (2) to (1);
		\draw [style=gs double edge] (0) to (2);
		\draw [style=gs edge] (0) to (3);
		\draw (5) to (13);
		\draw (6) to (18.center);
		\draw (11) to (17);
		\draw (10) to (19);
		\draw (20) to (14);
		\draw (20) to (21);
		\draw (22) to (16);
		\draw (16) to (8);
		\draw (16) to (9);
		\draw (12) to (15);
		\draw (15) to (7);
		\draw (20) to (5);
		\draw (15) to (10);
		\draw (27.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ms-translate5-letter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style={gray phase dot}] (1) at (3, 0) {$\xi\pi$};
		\node [style={white phase dot}] (2) at (2, 0) {$\zeta\pi$};
		\node [style={small box}] (3) at (0.75, 0) {$G$};
		\node [style=none] (4) at (4.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ms-translate5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-4, 1.75) {};
		\node [style=white dot] (1) at (-7, 1.75) {};
		\node [style=white phase dot] (2) at (-4.75, -0.5) {$\frac\pi4$};
		\node [style=white phase dot] (3) at (-6.25, 1) {$\frac\pi2$};
		\node [style=white dot] (4) at (-7, -1.25) {};
		\node [style=white dot] (5) at (-4, -1.25) {};
		\node [style=white dot] (6) at (-7, -1.25) {};
		\node [style=white dot] (7) at (-7, -1.25) {};
		\node [style=white phase dot] (8) at (-3.25, 2.5) {$c\pi$};
		\node [style=white dot] (9) at (-7, 1.75) {};
		\node [style=gray dot] (10) at (-5.5, -1.25) {};
		\node [style=gray dot] (11) at (-7, 0.25) {};
		\node [style=white phase dot] (12) at (-6.25, -0.5) {$b\pi$};
		\node [style=none] (13) at (-6.5, 2.25) {};
		\node [style=gray phase dot] (14) at (-3.25, -0.5) {$a\pi$};
		\node [style=gray dot] (15) at (-5.5, 1.75) {};
		\node [style=white phase dot] (16) at (-4.75, 2.5) {$\frac\pi2$};
		\node [style=white dot] (17) at (-7, 1.75) {};
		\node [style=none] (18) at (-9, -3.25) {};
		\node [style=gray phase dot] (19) at (-8.5, -2.75) {$x\pi$};
		\node [style=white phase dot] (20) at (-7.75, -2) {$z\pi$};
		\node [style=none] (21) at (-2, 0) {$=$};
		\node [style=none] (22) at (-0.5, 0) {};
		\node [style=white phase dot] (23) at (3.5, 0) {$\xi\pi$};
		\node [style=gray phase dot] (24) at (2.25, 0) {$\zeta\pi$};
		\node [style=small box] (25) at (0.75, 0) {$G$};
		\node [style=none] (26) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (8);
		\draw [style=simple] (1) to (13.center);
		\draw [style=simple] (6) to (12);
		\draw [style=simple] (5) to (14);
		\draw [style=simple] (15) to (9);
		\draw [style=simple] (15) to (16);
		\draw [style=simple] (17) to (11);
		\draw [style=simple] (11) to (3);
		\draw [style=simple] (11) to (4);
		\draw [style=simple] (7) to (10);
		\draw [style=simple] (10) to (2);
		\draw [style=simple] (15) to (0);
		\draw [style=simple] (10) to (5);
		\draw [style=simple] (18.center) to (7);
		\draw [style=simple] (22.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ms-universal1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small black dot}] (0) at (-3.5, -1.5) {};
		\node [style={small black dot}] (1) at (-3.5, -0.5) {};
		\node [style={small black dot}] (2) at (-3.5, 0.5) {};
		\node [style={small black dot}] (3) at (-3.5, 1.5) {};
		\node [style={small black dot}] (4) at (-3.5, 2.5) {};
		\node [style={small black dot}] (5) at (-4.75, 1.5) {};
		\node [style={small black dot}] (6) at (-4.75, 0.5) {};
		\node [style={small black dot}] (7) at (-4.75, -0.5) {};
		\node [style={small black dot}] (8) at (-4.75, -1.5) {};
		\node [style=none] (9) at (-3.5, -2) {};
		\node [style=none] (10) at (-3.5, 3) {};
		\node [style=none] (11) at (-5.5, -1.5) {$a$};
		\node [style=none] (12) at (-5.5, -0.5) {$b$};
		\node [style=none] (13) at (-5.5, 0.5) {$c$};
		\node [style=none] (14) at (-5.5, 1.5) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={gs edge}] (9.center) to (0);
		\draw [style={gs edge}] (8) to (0);
		\draw [style={gs edge}] (7) to (1);
		\draw [style={gs edge}] (4) to (10.center);
		\draw [style={gs double edge}] (0) to (1);
		\draw [style={gs double edge}] (1) to (2);
		\draw [style={gs double edge}] (6) to (2);
		\draw [style={gs double edge}] (3) to (5);
		\draw [style={gs double edge}] (3) to (2);
		\draw [style={gs double edge}] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ms-zx-cnot-disconnect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, -2.25) {};
		\node [style=none] (1) at (-7.75, 3.75) {};
		\node [style=none] (2) at (-9.25, 2.25) {};
		\node [style=none] (3) at (-9.25, -3.75) {};
		\node [style=gray dot] (4) at (-6.5, 0) {};
		\node [style=white phase dot] (5) at (-5.75, -0.75) {$\frac\pi2$};
		\node [style=gray dot] (6) at (-8.5, 1.5) {};
		\node [style=gray dot] (7) at (-8.5, -1.5) {};
		\node [style=white phase dot] (8) at (-7.75, 2.25) {$\frac\pi2$};
		\node [style=white phase dot] (9) at (-7.75, -0.75) {$\frac\pi2$};
		\node [style=none] (10) at (-4, 0) {=};
		\node [style=gray phase dot] (11) at (-7.75, 0.75) {$b\pi$};
		\node [style=white phase dot] (12) at (-5.75, 0.75) {$a\pi$};
		\node [style=white dot] (13) at (-8.5, 0) {};
		\node [style=none] (14) at (3.25, 0) {$=$};
		\node [style=none] (15) at (7.75, 0) {=};
		\node [style=white dot] (16) at (-8.5, 3) {};
		\node [style=white dot] (17) at (-8.5, -3) {};
		\node [style=gray dot] (18) at (0.75, 0) {};
		\node [style=gray dot] (19) at (-2, 1.5) {};
		\node [style=none] (20) at (-2.75, 2.25) {};
		\node [style=none] (21) at (-1.25, 3.75) {};
		\node [style=none] (22) at (-1.25, -2.25) {};
		\node [style=white dot] (23) at (-2, 3) {};
		\node [style=gray dot] (24) at (-2, -1.75) {};
		\node [style=white dot] (25) at (-2, -3) {};
		\node [style=none] (26) at (-2.75, -3.75) {};
		\node [style=white phase dot] (27) at (-1.25, 2.25) {$\frac\pi2$};
		\node [style=white phase dot] (28) at (-1.25, -1) {$\frac\pi2$};
		\node [style=white phase dot] (29) at (1.5, -0.75) {$a\pi$};
		\node [style=white phase dot] (30) at (1.5, 0.75) {$\frac\pi2$};
		\node [style=gray phase dot] (31) at (-2, -0.5) {$b\pi$};
		\node [style=gray phase dot] (32) at (-2, 0.75) {$b\pi$};
		\node [style=gray phase dot] (33) at (-0.25, 0) {$b\pi$};
		\node [style=gray phase dot] (34) at (5, -1.5) {$b\pi$};
		\node [style=white phase dot] (35) at (5.75, 2.25) {$\frac\pi2$};
		\node [style=none] (36) at (5.75, -2.25) {};
		\node [style=white dot] (37) at (5, 3) {};
		\node [style=gray phase dot] (38) at (5, 1.5) {$b\pi$};
		\node [style=white phase dot] (39) at (5.75, -0.75) {$\frac\pi2$};
		\node [style=white dot] (40) at (5, -3) {};
		\node [style=none] (41) at (4.25, 2.25) {};
		\node [style=none] (42) at (4.25, -3.75) {};
		\node [style=none] (43) at (5.75, 3.75) {};
		\node [style=none] (44) at (9, -1.5) {};
		\node [style=white phase dot] (45) at (9.75, -0.75) {$\frac\pi2$};
		\node [style=none] (46) at (11.75, 0) {};
		\node [style=white phase dot] (47) at (11, -0.75) {$b\pi$};
		\node [style=none] (48) at (9.25, 1.25) {};
		\node [style=none] (49) at (12, 2.75) {};
		\node [style=white phase dot] (50) at (10, 2) {$\frac\pi2$};
		\node [style=white phase dot] (51) at (11.25, 2) {$b\pi$};
		\node [style=none] (52) at (-4, 0.75) {\copyrule};
		\node [style=none] (54) at (7.75, 0.75) {\pirule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4) to (5);
		\draw [style=simple] (6) to (8);
		\draw [style=simple] (7) to (9);
		\draw (4) to (13);
		\draw (4) to (12);
		\draw (13) to (11);
		\draw (13) to (6);
		\draw (13) to (7);
		\draw [style=simple] (1.center) to (16);
		\draw [style=simple] (16) to (2.center);
		\draw [style=simple] (16) to (6);
		\draw [style=simple] (7) to (17);
		\draw [style=simple] (17) to (0.center);
		\draw [style=simple] (17) to (3.center);
		\draw [style=simple] (18) to (30);
		\draw [style=simple] (19) to (27);
		\draw [style=simple] (24) to (28);
		\draw (18) to (29);
		\draw [style=simple] (21.center) to (23);
		\draw [style=simple] (23) to (20.center);
		\draw [style=simple] (23) to (19);
		\draw [style=simple] (24) to (25);
		\draw [style=simple] (25) to (22.center);
		\draw [style=simple] (25) to (26.center);
		\draw (19) to (32);
		\draw (31) to (24);
		\draw (33) to (18);
		\draw [style=simple] (43.center) to (37);
		\draw [style=simple] (37) to (41.center);
		\draw [style=simple] (40) to (36.center);
		\draw [style=simple] (40) to (42.center);
		\draw (40) to (34);
		\draw (34) to (39);
		\draw (38) to (37);
		\draw (38) to (35);
		\draw (44.center) to (45);
		\draw (45) to (47);
		\draw (47) to (46.center);
		\draw (48.center) to (50);
		\draw (50) to (51);
		\draw (51) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ms-zx-cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -2.25) {};
		\node [style=none] (1) at (-5, 3.25) {};
		\node [style=none] (2) at (-6.5, 1.75) {};
		\node [style=none] (3) at (-6.5, -3.75) {};
		\node [style=gray phase dot] (4) at (-4, 0.5) {$a\pi$};
		\node [style=white phase dot] (5) at (-3.25, -0.25) {$\frac\pi2$};
		\node [style=gray dot] (7) at (-5.75, 1.375) {};
		\node [style=gray dot] (8) at (-5.75, -1.25) {};
		\node [style=white phase dot] (9) at (-5, 1.875) {$\frac\pi2$};
		\node [style=white phase dot] (10) at (-5, -0.5) {$\frac\pi2$};
		\node [style=none] (11) at (-1, 0) {=};
		\node [style=white phase dot] (12) at (3.25, 1.25) {$\ (\textrm{-}1)^a\frac\pi2\ $};
		\node [style=none] (13) at (2.5, 3.25) {};
		\node [style=white phase dot] (14) at (1.75, 0.125) {$b \pi$};
		\node [style=none] (15) at (1, 1.75) {};
		\node [style=none] (16) at (1, -3) {};
		\node [style=none] (17) at (2.5, -1.5) {};
		\node [style=gray phase dot] (18) at (1.75, 1.25) {-$\frac\pi2$};
		\node [style=gray phase dot] (19) at (1.75, -1) {-$\frac\pi2$};
		\node [style=none] (20) at (8.75, -1.5) {};
		\node [style=none] (21) at (7.25, -3) {};
		\node [style=gray phase dot] (22) at (8, 1) {-$\frac\pi2$};
		\node [style=none] (23) at (7.25, 1.5) {};
		\node [style=none] (24) at (8.75, 3) {};
		\node [style=white phase dot] (25) at (8, 0) {$\ (\textrm{-}1)^{a\oplus b}\frac\pi2\ $};
		\node [style=none] (26) at (5.25, 0) {=};
		\node [style=gray phase dot] (27) at (8, -1) {-$\frac\pi2$};
		\node [style=white dot] (28) at (8, 2.25) {};
		\node [style=white dot] (29) at (8, -2.25) {};
		\node [style=white dot] (30) at (-5.75, 2.5) {};
		\node [style=white dot] (31) at (-5.75, -3) {};
		\node [style=white dot] (32) at (1.75, 2.5) {};
		\node [style=white dot] (33) at (1.75, -2.25) {};
		\node [style=white phase dot] (35) at (-5.75, 0.5) {$b\pi$};
		\node [style=none] (36) at (-12.75, -1.75) {};
		\node [style=none] (37) at (-12.75, 3.25) {};
		\node [style=none] (38) at (-14.25, 1.75) {};
		\node [style=none] (39) at (-14.25, -3.25) {};
		\node [style=gray dot] (40) at (-11.75, 0.25) {};
		\node [style=white phase dot] (41) at (-11, -0.5) {$\frac\pi2$};
		\node [style=gray phase dot] (42) at (-9.5, 1) {$a\pi$};
		\node [style=gray dot] (43) at (-13.5, 1.375) {};
		\node [style=gray dot] (44) at (-13.5, -1.25) {};
		\node [style=white phase dot] (45) at (-12.75, 2.125) {$\frac\pi2$};
		\node [style=white phase dot] (46) at (-12.75, -0.5) {$\frac\pi2$};
		\node [style=white dot] (47) at (-13.5, 2.5) {};
		\node [style=white dot] (48) at (-13.5, -2.5) {};
		\node [style=white phase dot] (49) at (-12.75, 1) {$b\pi$};
		\node [style=white dot] (50) at (-13.5, 0.25) {};
		\node [style=white dot] (51) at (-10.25, 0.25) {};
		\node [style=none] (52) at (-7.75, 0) {=};
		\node [style=none] (55) at (-1, 1.75) {\eqref{eq:s-state-eq}};
		\node [style=none] (56) at (-1, 0.75) {\pirule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4) to (5);
		\draw [style=simple] (7) to (9);
		\draw [style=simple] (8) to (10);
		\draw [style=simple] (18) to (14);
		\draw [style=simple] (14) to (19);
		\draw [style=simple] (12) to (14);
		\draw [style=simple] (22) to (25);
		\draw [style=simple] (25) to (27);
		\draw [style=simple] (28) to (22);
		\draw [style=simple] (27) to (29);
		\draw [style=simple] (28) to (23.center);
		\draw [style=simple] (29) to (21.center);
		\draw [style=simple] (28) to (24.center);
		\draw [style=simple] (29) to (20.center);
		\draw [style=simple] (1.center) to (30);
		\draw [style=simple] (30) to (2.center);
		\draw [style=simple] (30) to (7);
		\draw [style=simple] (8) to (31);
		\draw [style=simple] (31) to (0.center);
		\draw [style=simple] (31) to (3.center);
		\draw [style=simple] (13.center) to (32);
		\draw [style=simple] (32) to (15.center);
		\draw [style=simple] (32) to (18);
		\draw [style=simple] (19) to (33);
		\draw [style=simple] (33) to (17.center);
		\draw [style=simple] (33) to (16.center);
		\draw [style=simple] (7) to (35);
		\draw [style=simple] (35) to (4);
		\draw [style=simple] (35) to (8);
		\draw [style=simple] (40) to (41);
		\draw [style=simple] (43) to (45);
		\draw [style=simple] (44) to (46);
		\draw [style=simple] (37.center) to (47);
		\draw [style=simple] (47) to (38.center);
		\draw [style=simple] (47) to (43);
		\draw [style=simple] (44) to (48);
		\draw [style=simple] (48) to (36.center);
		\draw [style=simple] (48) to (39.center);
		\draw [style=simple] (43) to (50);
		\draw [style=simple] (50) to (40);
		\draw [style=simple] (50) to (44);
		\draw [style=simple] (50) to (49);
		\draw (42) to (51);
		\draw (51) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ms-zx-cnot2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13, 0) {=};
		\node [style=white dot] (1) at (-9.75, -2.5) {};
		\node [style=none] (2) at (-10.5, -3.25) {};
		\node [style=white phase dot] (3) at (-9.75, 0.5) {-$\frac\pi2$};
		\node [style=none] (4) at (-10.5, 2) {};
		\node [style=white dot] (5) at (-9.75, 2.75) {};
		\node [style=gray phase dot] (6) at (-9.75, -0.5) {-$\frac\pi2$};
		\node [style=none] (7) at (-9, 3.5) {};
		\node [style=none] (8) at (-7, -1.75) {};
		\node [style=gray phase dot] (9) at (-9.75, 1.5) {-$\frac\pi2$};
		\node [style=white phase dot] (10) at (-7.75, -2.5) {$~(a\oplus b\oplus 1)\pi~$};
		\node [style=gray phase dot] (11) at (-9.75, -1.5) {$~(a\oplus b\oplus 1)\pi~$};
		\node [style=none] (12) at (-5.75, 0) {=};
		\node [style=white phase dot] (13) at (0.5, -1.25) {$~(a\oplus b\oplus 1)\pi~$};
		\node [style=none] (14) at (-1.25, 3) {};
		\node [style=none] (15) at (-2.75, 1.5) {};
		\node [style=gray phase dot] (16) at (-2, 0) {$~(a\oplus b\oplus 1)\pi~$};
		\node [style=none] (17) at (-2.75, -2) {};
		\node [style=white dot] (18) at (-2, 2.25) {};
		\node [style=none] (19) at (1.25, -0.5) {};
		\node [style=white dot] (20) at (-2, -1.25) {};
		\node [style=small hadamard] (21) at (-2, 1) {};
		\node [style=white phase dot] (22) at (7.5, -1.25) {$~(a\oplus b\oplus 1)\pi~$};
		\node [style=none] (23) at (8, 3) {};
		\node [style=none] (24) at (3, 0) {=};
		\node [style=none] (25) at (8.25, -0.5) {};
		\node [style=white dot] (26) at (5, 2.25) {};
		\node [style=small hadamard] (27) at (5, 0.5) {};
		\node [style=white dot] (28) at (5, -1.25) {};
		\node [style=none] (29) at (4.25, 1.5) {};
		\node [style=none] (30) at (4.25, -2) {};
		\node [style=white phase dot] (31) at (7.25, 2.25) {$~(a\oplus b\oplus 1)\pi~$};
		\node [style=white dot] (32) at (-16, 2.25) {};
		\node [style=none] (33) at (-16.75, 1.5) {};
		\node [style=white phase dot] (34) at (-16, 0) {~(-1)$^{a\oplus b}\frac\pi2~$};
		\node [style=none] (35) at (-16.75, -3) {};
		\node [style=gray phase dot] (36) at (-16, -1) {-$\frac\pi2$};
		\node [style=white dot] (37) at (-16, -2.25) {};
		\node [style=none] (38) at (-15.25, -1.5) {};
		\node [style=none] (39) at (-15.25, 3) {};
		\node [style=gray phase dot] (40) at (-16, 1) {-$\frac\pi2$};
		\node [style=none] (42) at (-13, 0.75) {\eqref{eq:S-commute}};
		\node [style=none] (43) at (-5.75, 0.75) {\eqref{eq:had-def}};
		\node [style=none] (44) at (3, 0.75) {\hadamardrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (9) to (3);
		\draw [style=simple] (3) to (6);
		\draw [style=simple] (5) to (9);
		\draw [style=simple] (5) to (4.center);
		\draw [style=simple] (1) to (2.center);
		\draw [style=simple] (6) to (11);
		\draw [style=simple] (18) to (15.center);
		\draw [style=simple] (20) to (17.center);
		\draw [style=simple] (18) to (21);
		\draw [style=simple] (21) to (16);
		\draw [style=simple] (26) to (29.center);
		\draw [style=simple] (28) to (30.center);
		\draw [style=simple] (26) to (27);
		\draw [style=simple] (28) to (27);
		\draw [style=simple] (26) to (31);
		\draw [style=simple] (28) to (22);
		\draw [style=simple] (11) to (1);
		\draw [style=simple] (1) to (10);
		\draw [style=simple] (16) to (20);
		\draw [style=simple] (20) to (13);
		\draw [style=simple] (7.center) to (5);
		\draw [style=simple] (8.center) to (10);
		\draw [style=simple] (14.center) to (18);
		\draw [style=simple] (19.center) to (13);
		\draw [style=simple] (23.center) to (31);
		\draw [style=simple] (25.center) to (22);
		\draw [style=simple] (40) to (34);
		\draw [style=simple] (34) to (36);
		\draw [style=simple] (32) to (40);
		\draw [style=simple] (36) to (37);
		\draw [style=simple] (32) to (33.center);
		\draw [style=simple] (37) to (35.center);
		\draw [style=simple] (32) to (39.center);
		\draw [style=simple] (37) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ms-zx-had.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (1) at (-13.25, 4.5) {};
		\node [style=white phase dot] (2) at (-12.5, 7.75) {$\frac\pi2$};
		\node [style=gray dot] (3) at (-13.25, 8.5) {};
		\node [style=white dot] (4) at (-11.5, 4.5) {};
		\node [style=white dot] (5) at (-11.5, 8.5) {};
		\node [style=none] (6) at (-15.75, 3.75) {};
		\node [style=white phase dot] (7) at (-12.5, 3.75) {$\frac\pi4$};
		\node [style=gray dot] (8) at (-15, 7.5) {};
		\node [style=gray dot] (9) at (-15, 5.5) {};
		\node [style=white phase dot] (10) at (-15.75, 6.25) {$\frac\pi2$};
		\node [style=white phase dot] (11) at (-15.75, 8.25) {$\frac\pi2$};
		\node [style=white dot] (12) at (-15, 6.5) {};
		\node [style=white dot] (13) at (-15, 4.5) {};
		\node [style=white dot] (14) at (-15, 8.5) {};
		\node [style=gray dot] (15) at (-13.25, 6.5) {};
		\node [style=white dot] (16) at (-11.5, 6.5) {};
		\node [style=white phase dot] (17) at (-12.5, 5.75) {$\frac\pi2$};
		\node [style=white phase dot] (18) at (-14.25, 5.25) {$a\pi$};
		\node [style=white phase dot] (19) at (-14.25, 7.25) {$c\pi$};
		\node [style=none] (20) at (-14.25, 9.25) {};
		\node [style=white phase dot] (21) at (-10.5, 9.5) {$e\pi$};
		\node [style=white phase dot] (22) at (-10.75, 5.25) {$b\pi$};
		\node [style=gray phase dot] (23) at (-10.5, 7.5) {$d\pi$};
		\node [style=white phase dot] (37) at (-7.5, 0.75) {$e\pi$};
		\node [style=gray phase dot] (38) at (-7.5, -3.5) {-$\frac\pi2$};
		\node [style=white phase dot] (39) at (-7.5, -4.5) {$~(a\oplus b)\pi~$};
		\node [style=gray phase dot] (40) at (-7.5, -0.25) {-$\frac\pi2$};
		\node [style=none] (41) at (-6.75, 1.5) {};
		\node [style=white phase dot] (42) at (-7.5, -2.5) {-$\frac\pi2$};
		\node [style=none] (43) at (-8.25, -5.25) {};
		\node [style=white phase dot] (45) at (-7.5, -1.25) {$~(c\oplus d\oplus 1)\pi~$};
		\node [style=none] (46) at (2.25, -5.5) {};
		\node [style=none] (47) at (0.5, -2) {=};
		\node [style=white phase dot] (48) at (3, -3) {-$\frac\pi2$};
		\node [style=white phase dot] (49) at (3, 2) {$e\pi$};
		\node [style=gray phase dot] (50) at (3, -2) {-$\frac\pi2$};
		\node [style=none] (51) at (3.75, 2.75) {};
		\node [style=gray phase dot] (52) at (3, -4) {-$\frac\pi2$};
		\node [style=white phase dot] (53) at (3, 1) {$~(c\oplus d\oplus 1)\pi~$};
		\node [style=gray phase dot] (54) at (3, 0) {$~(c\oplus d\oplus 1)\pi~$};
		\node [style=gray phase dot] (55) at (3, -1) {$~(a\oplus b)\pi~$};
		\node [style=gray phase dot] (56) at (9, 0.5) {$~(a\oplus b\oplus c\oplus d \oplus 1)\pi~$};
		\node [style=none] (57) at (5.75, -2) {=};
		\node [style=white phase dot] (58) at (9, -0.75) {$~(c\oplus d\oplus e\oplus 1)\pi~$};
		\node [style=none] (59) at (9.75, 1.5) {};
		\node [style=none] (60) at (8.25, -5) {};
		\node [style=small hadamard] (61) at (9, -3) {};
		\node [style=white dot] (63) at (9, -4) {};
		\node [style=white dot] (64) at (3, -4.75) {};
		\node [style=gray dot] (65) at (-5, 4.75) {};
		\node [style=white phase dot] (66) at (-4.25, 8) {$\frac\pi2$};
		\node [style=gray dot] (67) at (-5, 8.75) {};
		\node [style=none] (70) at (-7.5, 4) {};
		\node [style=white phase dot] (71) at (-4.25, 4) {$\frac\pi4$};
		\node [style=gray dot] (72) at (-6.75, 7.75) {};
		\node [style=gray dot] (73) at (-6.75, 5.75) {};
		\node [style=white phase dot] (74) at (-7.75, 6.5) {$\frac\pi2$};
		\node [style=white phase dot] (75) at (-7.5, 8.5) {$\frac\pi2$};
		\node [style=white phase dot] (76) at (-6.75, 6.75) {$c\pi$};
		\node [style=white phase dot] (77) at (-6.75, 4.75) {$a\pi$};
		\node [style=white dot] (78) at (-6.75, 8.75) {};
		\node [style=gray dot] (79) at (-5, 6.75) {};
		\node [style=white phase dot] (81) at (-4.25, 6) {$\frac\pi2$};
		\node [style=none] (84) at (-6, 9.5) {};
		\node [style=white phase dot] (85) at (-3.25, 8.75) {$e\pi$};
		\node [style=white phase dot] (86) at (-3.25, 4.75) {$b\pi$};
		\node [style=gray phase dot] (87) at (-3.25, 6.75) {$d\pi$};
		\node [style=none] (89) at (-9.25, 6.5) {=};
		\node [style=white phase dot] (93) at (4, 8) {$\frac\pi2$};
		\node [style=none] (95) at (0, 4) {};
		\node [style=white phase dot] (96) at (4, 4) {$\frac\pi4$};
		\node [style=gray dot] (97) at (0.75, 7.75) {};
		\node [style=gray dot] (98) at (0.75, 5.75) {};
		\node [style=white phase dot] (99) at (-0.25, 6.5) {$\frac\pi2$};
		\node [style=white phase dot] (100) at (0, 8.5) {$\frac\pi2$};
		\node [style=white phase dot] (101) at (0.75, 6.75) {$c\pi$};
		\node [style=white phase dot] (102) at (0.75, 4.75) {$a\pi$};
		\node [style=white dot] (103) at (0.75, 8.75) {};
		\node [style=gray phase dot] (104) at (2.5, 6.75) {$d\pi$};
		\node [style=white phase dot] (105) at (3, 5.75) {$\frac\pi2$};
		\node [style=none] (106) at (1.5, 9.5) {};
		\node [style=white phase dot] (107) at (2, 8.75) {$e\pi$};
		\node [style=white phase dot] (108) at (2, 4.75) {$b\pi$};
		\node [style=none] (110) at (-1.5, 6.5) {=};
		\node [style=none] (111) at (-1.5, 7.25) {\copyrule};
		\node [style=white phase dot] (113) at (3.25, 4.75) {$b\pi$};
		\node [style=white phase dot] (114) at (3.25, 8.75) {$e\pi$};
		\node [style=none] (116) at (7, 4) {};
		\node [style=gray dot] (118) at (7.75, 7.75) {};
		\node [style=gray dot] (119) at (7.75, 5.75) {};
		\node [style=white phase dot] (120) at (6.75, 6.5) {$\frac\pi2$};
		\node [style=white phase dot] (121) at (6.75, 8.5) {$\frac\pi2$};
		\node [style=white phase dot] (122) at (7.75, 6.75) {$c\pi$};
		\node [style=white phase dot] (123) at (7.75, 4.75) {~$(a\oplus b)\pi$~};
		\node [style=white phase dot] (124) at (7.75, 8.75) {$e\pi$};
		\node [style=white phase dot] (126) at (9.75, 6.75) {$\ (\textrm{-}1)^d\frac\pi2\ $};
		\node [style=none] (127) at (8.5, 9.5) {};
		\node [style=none] (130) at (5.5, 6.5) {=};
		\node [style=none] (131) at (5.5, 7.25) {\pirule};
		\node [style=none] (133) at (-14.5, -4.75) {};
		\node [style=gray phase dot] (134) at (-13.75, -1) {-$\frac\pi2$};
		\node [style=gray phase dot] (135) at (-13.75, -3) {-$\frac\pi2$};
		\node [style=white phase dot] (138) at (-13.75, -2) {$c\pi$};
		\node [style=white phase dot] (139) at (-13.75, -4) {~$(a\oplus b)\pi$~};
		\node [style=white phase dot] (140) at (-13.75, 0) {$e\pi$};
		\node [style=white phase dot] (141) at (-11.75, -2) {$\ (\textrm{-}1)^d\frac\pi2\ $};
		\node [style=none] (142) at (-13, 0.75) {};
		\node [style=none] (143) at (-16, -2) {=};
		\node [style=none] (145) at (-16, -1) {\eqref{eq:s-state-eq}};
		\node [style=none] (146) at (-9.75, -2) {=};
		\node [style=white phase dot] (147) at (-2.25, 1.25) {$e\pi$};
		\node [style=gray phase dot] (148) at (-2.25, -4.75) {-$\frac\pi2$};
		\node [style=gray phase dot] (150) at (-2.25, 0.25) {-$\frac\pi2$};
		\node [style=none] (151) at (-1.5, 2) {};
		\node [style=white phase dot] (152) at (-2.25, -2.75) {-$\frac\pi2$};
		\node [style=none] (153) at (-3, -5.5) {};
		\node [style=white phase dot] (154) at (-2.25, -0.75) {$~(c\oplus d\oplus 1)\pi~$};
		\node [style=none] (155) at (-4.75, -1.25) {\eqref{eq:S-commute}};
		\node [style=none] (156) at (-4.75, -2) {=};
		\node [style=white phase dot] (157) at (-2.25, -1.75) {$~(a\oplus b)\pi~$};
		\node [style=gray phase dot] (158) at (-2.25, -3.75) {$~(a\oplus b)\pi~$};
		\node [style=none] (160) at (0.5, -1.25) {\eqref{eq:S-commute}};
		\node [style=none] (162) at (5.75, -1.25) {\eqref{eq:had-def}};
		\node [style=white dot] (163) at (9, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (5) to (3);
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (1) to (7);
		\draw [style=simple] (1) to (4);
		\draw (9) to (12);
		\draw (12) to (8);
		\draw (8) to (11);
		\draw (9) to (10);
		\draw (14) to (8);
		\draw (14) to (3);
		\draw (9) to (13);
		\draw (13) to (1);
		\draw (12) to (15);
		\draw (15) to (16);
		\draw (15) to (17);
		\draw (13) to (6.center);
		\draw (14) to (20.center);
		\draw (5) to (21);
		\draw (16) to (23);
		\draw (4) to (22);
		\draw (12) to (19);
		\draw (13) to (18);
		\draw (37) to (41.center);
		\draw (37) to (40);
		\draw (38) to (42);
		\draw (43.center) to (39);
		\draw (39) to (38);
		\draw (42) to (45);
		\draw (45) to (40);
		\draw (49) to (51.center);
		\draw (52) to (48);
		\draw (48) to (50);
		\draw (50) to (55);
		\draw (55) to (54);
		\draw (54) to (53);
		\draw (53) to (49);
		\draw (58) to (56);
		\draw (61) to (58);
		\draw (60.center) to (63);
		\draw (63) to (61);
		\draw (46.center) to (64);
		\draw (64) to (52);
		\draw [style=simple] (67) to (66);
		\draw [style=simple] (65) to (71);
		\draw (73) to (76);
		\draw (76) to (72);
		\draw (72) to (75);
		\draw (73) to (74);
		\draw (78) to (72);
		\draw (78) to (67);
		\draw (73) to (77);
		\draw (77) to (65);
		\draw (76) to (79);
		\draw (79) to (81);
		\draw (77) to (70.center);
		\draw (78) to (84.center);
		\draw (65) to (86);
		\draw (67) to (85);
		\draw (79) to (87);
		\draw (98) to (101);
		\draw (101) to (97);
		\draw (97) to (100);
		\draw (98) to (99);
		\draw (103) to (97);
		\draw (98) to (102);
		\draw (101) to (104);
		\draw (104) to (105);
		\draw (102) to (95.center);
		\draw (103) to (106.center);
		\draw (108) to (102);
		\draw (113) to (96);
		\draw (107) to (103);
		\draw (114) to (93);
		\draw (119) to (122);
		\draw (122) to (118);
		\draw (118) to (121);
		\draw (119) to (120);
		\draw (124) to (118);
		\draw (119) to (123);
		\draw (123) to (116.center);
		\draw (124) to (127.center);
		\draw (122) to (126);
		\draw (135) to (138);
		\draw (138) to (134);
		\draw (140) to (134);
		\draw (135) to (139);
		\draw (139) to (133.center);
		\draw (140) to (142.center);
		\draw (138) to (141);
		\draw (147) to (151.center);
		\draw (147) to (150);
		\draw (148) to (152);
		\draw (152) to (154);
		\draw (154) to (150);
		\draw (153.center) to (148);
		\draw (56) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ms-zx-tgate1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (6, 2) {};
		\node [style=white dot] (1) at (6, -2) {};
		\node [style=gray dot] (2) at (4.25, 2) {};
		\node [style=gray dot] (3) at (4.25, -2) {};
		\node [style=small hadamard] (4) at (2.5, -1) {};
		\node [style=small hadamard] (5) at (2.5, 1) {};
		\node [style=white phase dot] (6) at (2.5, 2) {$\frac\pi2$};
		\node [style=white phase dot] (7) at (2.5, 0) {$\pi$};
		\node [style=white phase dot] (8) at (2.5, -2) {$\frac\pi2$};
		\node [style=white phase dot] (9) at (5, -2.75) {$\frac\pi4$};
		\node [style=white phase dot] (10) at (5, 1.25) {$\frac\pi2$};
		\node [style=none] (11) at (1.75, -2.75) {};
		\node [style=none] (12) at (3.25, 2.75) {};
		\node [style=none] (13) at (0, 0) {=};
		\node [style=gray dot] (14) at (-4.25, -2) {};
		\node [style=none] (15) at (-5.25, 2.75) {};
		\node [style=white phase dot] (16) at (-3.5, 1.25) {$\frac\pi2$};
		\node [style=gray dot] (17) at (-4.25, 2) {};
		\node [style=white dot] (18) at (-2.5, -2) {};
		\node [style=white dot] (19) at (-2.5, 2) {};
		\node [style=none] (20) at (-6.75, -2.75) {};
		\node [style=white phase dot] (21) at (-3.5, -2.75) {$\frac\pi4$};
		\node [style=gray dot] (22) at (-6, 1) {};
		\node [style=gray dot] (23) at (-6, -1) {};
		\node [style=white phase dot] (24) at (-6.75, -0.25) {$\frac\pi2$};
		\node [style=white phase dot] (25) at (-6.75, 1.75) {$\frac\pi2$};
		\node [style=white dot] (26) at (-6, 0) {};
		\node [style=white dot] (27) at (-6, -2) {};
		\node [style=white dot] (28) at (-6, 2) {};
		\node [style=gray dot] (29) at (-4.25, 0) {};
		\node [style=white dot] (30) at (-2.5, 0) {};
		\node [style=white phase dot] (31) at (-3.5, -0.75) {$\frac\pi2$};
		\node [style=white phase dot] (32) at (5, -0.75) {$\frac\pi2$};
		\node [style=gray dot] (33) at (4.25, 0) {};
		\node [style=white dot] (34) at (6, 0) {};
		\node [style=none] (35) at (-2, 2.5) {};
		\node [style=none] (36) at (6.5, 2.5) {};
		\node [style=none] (37) at (-5.5, 0.5) {};
		\node [style=none] (38) at (-5.5, -1.5) {};
		\node [style=none] (39) at (-2, -1.5) {};
		\node [style=none] (40) at (-2, 0.5) {};
		\node [style=none] (41) at (3, 0.5) {};
		\node [style=none] (42) at (3, -1.5) {};
		\node [style=none] (43) at (6.5, -1.5) {};
		\node [style=none] (44) at (6.5, 0.5) {};
		\node [style=none] (45) at (0, 1) {\eqref{eq:mscx}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gs edge] (7) to (4);
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (2) to (10);
		\draw [style=simple] (2) to (6);
		\draw [style=simple] (6) to (5);
		\draw [style=simple] (5) to (7);
		\draw [style=simple] (7) to (4);
		\draw [style=simple] (4) to (8);
		\draw [style=simple] (8) to (3);
		\draw [style=simple] (3) to (9);
		\draw [style=simple] (3) to (1);
		\draw [style=simple] (6) to (12.center);
		\draw [style=simple] (8) to (11.center);
		\draw [style=simple] (19) to (17);
		\draw [style=simple] (17) to (16);
		\draw [style=simple] (14) to (21);
		\draw [style=simple] (14) to (18);
		\draw (23) to (26);
		\draw (26) to (22);
		\draw (22) to (25);
		\draw (23) to (24);
		\draw (28) to (15.center);
		\draw (28) to (22);
		\draw (28) to (17);
		\draw (23) to (27);
		\draw (27) to (14);
		\draw (26) to (29);
		\draw (29) to (30);
		\draw (29) to (31);
		\draw (27) to (20.center);
		\draw (33) to (34);
		\draw (33) to (32);
		\draw (7) to (33);
		\draw (19) to (35.center);
		\draw (0) to (36.center);
		\draw (26) to (37.center);
		\draw (27) to (38.center);
		\draw (18) to (39.center);
		\draw (30) to (40.center);
		\draw (7) to (41.center);
		\draw (8) to (42.center);
		\draw (1) to (43.center);
		\draw (34) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ms-zx-tgate2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-2, 5.75) {};
		\node [style=gray dot] (1) at (-3.75, 5.75) {};
		\node [style=small hadamard] (3) at (-5.5, 2.75) {};
		\node [style=small hadamard] (4) at (-5.5, 4.75) {};
		\node [style=white phase dot] (5) at (-5.5, 5.75) {$\frac\pi2$};
		\node [style=white phase dot] (6) at (-5.5, 3.75) {$~(c\oplus 1)\pi~$};
		\node [style=white phase dot] (7) at (-5.5, 1.75) {~(-1)$^a\frac\pi2~$};
		\node [style=white phase dot] (8) at (-3, 1) {$\frac\pi4$};
		\node [style=white phase dot] (9) at (-3, 5) {$\frac\pi2$};
		\node [style=none] (10) at (-6.25, 1) {};
		\node [style=none] (11) at (-4.75, 6.5) {};
		\node [style=gray phase dot] (12) at (-3.75, 1.75) {$b\pi$};
		\node [style=none] (13) at (0, 3.75) {=};
		\node [style=none] (14) at (-5.75, -1) {};
		\node [style=none] (16) at (-7.25, -7.25) {};
		\node [style=white phase dot] (17) at (-4.5, -2.5) {$\frac\pi2$};
		\node [style=white phase dot] (18) at (-6.5, -6.5) {~(-1)$^b\frac\pi4~$};
		\node [style=white dot] (19) at (-3.75, -1.75) {};
		\node [style=gray dot] (20) at (-5.25, -1.75) {};
		\node [style=white phase dot] (21) at (-6.5, -1.75) {$\frac\pi2$};
		\node [style=gray phase dot] (22) at (-6.5, -3.25) {$~(c\oplus d\oplus 1)\pi~$};
		\node [style=none] (23) at (5.25, -4) {=};
		\node [style=white phase dot] (24) at (8, -5.75) {~(-1)$^b\frac\pi4~$};
		\node [style=white phase dot] (25) at (10.75, -2.5) {$\frac\pi2$};
		\node [style=white phase dot] (26) at (8, -1.75) {$~(a\oplus c\oplus d)\pi~$};
		\node [style=none] (27) at (7.25, -6.5) {};
		\node [style=gray phase dot] (28) at (8, -3.75) {$~(c\oplus d\oplus 1)\pi~$};
		\node [style=none] (29) at (8.75, -1) {};
		\node [style=gray dot] (30) at (10, -1.75) {};
		\node [style=white dot] (31) at (11.25, -1.75) {};
		\node [style=white phase dot] (32) at (-6.5, -5.5) {$a\pi$};
		\node [style=gray dot] (33) at (-3.75, 3.75) {};
		\node [style=white phase dot] (34) at (-3, 3) {$\frac\pi2$};
		\node [style=white phase dot] (35) at (-2, 3.75) {$d\pi$};
		\node [style=none] (51) at (-1.25, 6.5) {};
		\node [style=none] (52) at (-3, -1) {};
		\node [style=none] (54) at (12, -1) {};
		\node [style=white dot] (55) at (-9, 5.5) {};
		\node [style=gray dot] (56) at (-10.75, 5.5) {};
		\node [style=gray dot] (57) at (-10.75, 1.5) {};
		\node [style=small hadamard] (58) at (-12.5, 2.5) {};
		\node [style=small hadamard] (59) at (-12.5, 4.5) {};
		\node [style=white phase dot] (60) at (-12.5, 5.5) {$\frac\pi2$};
		\node [style=white phase dot] (61) at (-12.5, 3.5) {$\pi$};
		\node [style=white phase dot] (62) at (-12.5, 1.5) {~$\frac\pi2~$};
		\node [style=white phase dot] (63) at (-10, 0.75) {$\frac\pi4$};
		\node [style=white phase dot] (64) at (-10, 4.75) {$\frac\pi2$};
		\node [style=none] (65) at (-13.25, 0.75) {};
		\node [style=none] (66) at (-11.75, 6.25) {};
		\node [style=gray phase dot] (67) at (-9, 1.5) {$b\pi$};
		\node [style=gray dot] (68) at (-10.75, 3.5) {};
		\node [style=white phase dot] (69) at (-10, 2.75) {$\frac\pi2$};
		\node [style=white phase dot] (70) at (-9, 3.5) {$d\pi$};
		\node [style=none] (71) at (-8.25, 6.25) {};
		\node [style=none] (72) at (-7.5, 3.75) {=};
		\node [style=white phase dot] (73) at (-11.75, 4.25) {$c\pi$};
		\node [style=white phase dot] (74) at (-11.5, 2.5) {$a\pi$};
		\node [style=white dot] (76) at (5.75, 5.75) {};
		\node [style=gray dot] (77) at (4, 5.75) {};
		\node [style=small hadamard] (79) at (2.25, 2.75) {};
		\node [style=small hadamard] (80) at (2.25, 4.75) {};
		\node [style=white phase dot] (81) at (2.25, 5.75) {$\frac\pi2$};
		\node [style=white phase dot] (82) at (2.25, 3.75) {$~(c\oplus 1)\pi~$};
		\node [style=white phase dot] (83) at (2.25, 1.75) {~(-1)$^a\frac\pi2~$};
		\node [style=white phase dot] (84) at (4.75, 1.75) {(-1)$^b\frac\pi4$};
		\node [style=white phase dot] (85) at (4.75, 5) {$\frac\pi2$};
		\node [style=none] (86) at (1.5, 1) {};
		\node [style=none] (87) at (3, 6.5) {};
		\node [style=white phase dot] (90) at (4.75, 3) {$\frac\pi2$};
		\node [style=white phase dot] (91) at (4, 3.75) {$d\pi$};
		\node [style=none] (92) at (6.5, 6.5) {};
		\node [style=none] (93) at (0, 5.5) {\copyrule};
		\node [style=none] (94) at (0, 4.5) {\pirule};
		\node [style=white phase dot] (95) at (5.5, 3.75) {$d\pi$};
		\node [style=none] (96) at (7.25, 4) {=};
		\node [style=white dot] (97) at (12.75, 6.25) {};
		\node [style=gray dot] (98) at (11, 6.25) {};
		\node [style=small hadamard] (99) at (9.75, 3.25) {};
		\node [style=small hadamard] (100) at (9.75, 5.25) {};
		\node [style=white phase dot] (101) at (9.75, 6.25) {$\frac\pi2$};
		\node [style=white phase dot] (102) at (9.75, 4.25) {$~(c\oplus d\oplus 1)\pi~$};
		\node [style=white phase dot] (103) at (9.75, 1.25) {$a\pi$};
		\node [style=white phase dot] (104) at (12, 1.25) {$\ (\textrm{-}1)^b\frac\pi4\ $};
		\node [style=white phase dot] (105) at (11.75, 5.5) {$\frac\pi2$};
		\node [style=none] (106) at (9, 0.5) {};
		\node [style=none] (107) at (10.5, 7) {};
		\node [style=none] (110) at (13.5, 7) {};
		\node [style=white phase dot] (114) at (9.75, 2.25) {~$\frac\pi2~$};
		\node [style=none] (115) at (-9.5, -4) {=};
		\node [style=none] (116) at (-9.5, -3.25) {\hadamardrule};
		\node [style=white phase dot] (119) at (-6.5, -4.5) {$\frac\pi2$};
		\node [style=none] (120) at (1.5, -0.75) {};
		\node [style=none] (121) at (0, -7) {};
		\node [style=white phase dot] (122) at (2.75, -2.25) {$\frac\pi2$};
		\node [style=white phase dot] (123) at (0.75, -6.25) {~(-1)$^b\frac\pi4~$};
		\node [style=white dot] (124) at (3.75, -1.5) {};
		\node [style=gray dot] (125) at (2, -1.5) {};
		\node [style=white phase dot] (126) at (0.75, -1.5) {$\frac\pi2$};
		\node [style=gray phase dot] (127) at (0.75, -4.25) {$~(c\oplus d\oplus 1)\pi~$};
		\node [style=white phase dot] (128) at (0.75, -5.25) {$a\pi$};
		\node [style=none] (129) at (4.5, -0.75) {};
		\node [style=none] (130) at (-2.25, -4) {=};
		\node [style=white phase dot] (134) at (0.75, -2.375) {$\frac\pi2$};
		\node [style=white phase dot] (135) at (0.75, -3.25) {$~(c\oplus d \oplus 1)\pi~$};
		\node [style=none] (136) at (-2.25, -3.25) {\eqref{eq:S-commute}};
		\node [style=none] (138) at (5.25, -3.25) {\pirule};
		\node [style=none] (139) at (7.25, 4.75) {($*$)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gs edge] (6) to (3);
		\draw [style=simple] (0) to (1);
		\draw [style=simple] (1) to (9);
		\draw [style=simple] (1) to (5);
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (4) to (6);
		\draw [style=simple] (6) to (3);
		\draw [style=simple] (3) to (7);
		\draw [style=simple] (5) to (11.center);
		\draw [style=simple] (7) to (10.center);
		\draw [style=simple] (19) to (20);
		\draw [style=simple] (20) to (17);
		\draw [style=simple] (20) to (21);
		\draw [style=simple] (21) to (14.center);
		\draw [style=simple] (18) to (16.center);
		\draw [style=simple] (21) to (22);
		\draw [style=simple] (31) to (30);
		\draw [style=simple] (30) to (25);
		\draw [style=simple] (30) to (26);
		\draw [style=simple] (26) to (29.center);
		\draw [style=simple] (26) to (28);
		\draw [style=simple] (28) to (24);
		\draw [style=simple] (24) to (27.center);
		\draw (18) to (32);
		\draw (32) to (22);
		\draw (6) to (33);
		\draw (33) to (34);
		\draw (33) to (35);
		\draw (0) to (51.center);
		\draw (19) to (52.center);
		\draw (31) to (54.center);
		\draw [style=gs edge] (61) to (58);
		\draw [style=simple] (55) to (56);
		\draw [style=simple] (56) to (64);
		\draw [style=simple] (56) to (60);
		\draw [style=simple] (60) to (59);
		\draw [style=simple] (59) to (61);
		\draw [style=simple] (61) to (58);
		\draw [style=simple] (58) to (62);
		\draw [style=simple] (62) to (57);
		\draw [style=simple] (57) to (63);
		\draw [style=simple] (60) to (66.center);
		\draw [style=simple] (62) to (65.center);
		\draw [style=simple] (67) to (57);
		\draw (61) to (68);
		\draw (68) to (69);
		\draw (68) to (70);
		\draw (55) to (71.center);
		\draw (73) to (61);
		\draw (74) to (62);
		\draw [style=gs edge] (82) to (79);
		\draw [style=simple] (76) to (77);
		\draw [style=simple] (77) to (85);
		\draw [style=simple] (77) to (81);
		\draw [style=simple] (81) to (80);
		\draw [style=simple] (80) to (82);
		\draw [style=simple] (82) to (79);
		\draw [style=simple] (79) to (83);
		\draw [style=simple] (81) to (87.center);
		\draw [style=simple] (83) to (86.center);
		\draw (76) to (92.center);
		\draw (7) to (12);
		\draw (12) to (8);
		\draw (82) to (91);
		\draw (90) to (95);
		\draw (83) to (84);
		\draw [style=gs edge] (102) to (99);
		\draw [style=simple] (97) to (98);
		\draw [style=simple] (98) to (105);
		\draw [style=simple] (98) to (101);
		\draw [style=simple] (101) to (100);
		\draw [style=simple] (100) to (102);
		\draw [style=simple] (102) to (99);
		\draw [style=simple] (99) to (103);
		\draw [style=simple] (101) to (107.center);
		\draw [style=simple] (103) to (106.center);
		\draw (97) to (110.center);
		\draw (103) to (104);
		\draw [style=simple] (124) to (125);
		\draw [style=simple] (125) to (122);
		\draw [style=simple] (125) to (126);
		\draw [style=simple] (126) to (120.center);
		\draw [style=simple] (123) to (121.center);
		\draw [style=simple] (126) to (127);
		\draw (123) to (128);
		\draw (128) to (127);
		\draw (124) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ms-zx-tgate3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (1) at (0, -2) {$\frac\pi4$};
		\node [style=white phase dot] (2) at (3, 1.25) {$\frac\pi2$};
		\node [style=white phase dot] (3) at (0, 2) {$~(a\oplus c\oplus d)\pi~$};
		\node [style=none] (4) at (-0.75, -2.75) {};
		\node [style=gray phase dot] (5) at (0, 0) {$~(c\oplus d\oplus 1)\pi~$};
		\node [style=none] (6) at (0.75, 2.75) {};
		\node [style=white phase dot] (8) at (2.25, 2) {$e\pi$};
		\node [style=none] (17) at (5.5, 0) {=};
		\node [style=none] (18) at (9, 3) {};
		\node [style=white phase dot] (19) at (8.25, 2.25) {$~(a\oplus c\oplus d\oplus e)\pi~$};
		\node [style=white phase dot] (20) at (8.25, -1.75) {$\frac\pi4$};
		\node [style=none] (21) at (7.75, -2.5) {};
		\node [style=gray phase dot] (22) at (8.25, 0.25) {$~(c\oplus d\oplus 1)\pi~$};
		\node [style=none] (23) at (-3.5, 0) {=};
		\node [style=white phase dot] (24) at (-8.75, -2) {$\frac\pi4$};
		\node [style=white phase dot] (25) at (-5.75, 1.25) {$\frac\pi2$};
		\node [style=white phase dot] (26) at (-8.75, 2) {$~(a\oplus c\oplus d)\pi~$};
		\node [style=none] (27) at (-9.5, -2.75) {};
		\node [style=gray phase dot] (28) at (-8.75, 0) {$~(c\oplus d\oplus 1)\pi~$};
		\node [style=none] (29) at (-8, 2.75) {};
		\node [style=gray dot] (30) at (-6.5, 2) {};
		\node [style=white phase dot] (31) at (-4.75, 2) {$e\pi$};
		\node [style=white phase dot] (32) at (3.75, 2) {$e\pi$};
		\node [style=none] (33) at (-3.5, 0.75) {\copyrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (6.center);
		\draw [style=simple] (3) to (5);
		\draw [style=simple] (5) to (1);
		\draw [style=simple] (1) to (4.center);
		\draw [style=simple] (19) to (18.center);
		\draw [style=simple] (19) to (22);
		\draw [style=simple] (22) to (20);
		\draw [style=simple] (20) to (21.center);
		\draw [style=simple] (30) to (25);
		\draw [style=simple] (30) to (26);
		\draw [style=simple] (26) to (29.center);
		\draw [style=simple] (26) to (28);
		\draw [style=simple] (28) to (24);
		\draw [style=simple] (24) to (27.center);
		\draw [style=simple] (31) to (30);
		\draw (3) to (8);
		\draw (32) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ms-zx-tgate4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 0) {=};
		\node [style=white phase dot] (1) at (-14.25, -1.75) {-$\frac\pi4$};
		\node [style=white phase dot] (2) at (-11.25, 1.5) {$\frac\pi2$};
		\node [style=white phase dot] (3) at (-14.25, 2.25) {$~(a\oplus c\oplus d)\pi~$};
		\node [style=none] (4) at (-15, -2.5) {};
		\node [style=gray phase dot] (5) at (-14.25, 0.25) {$~(c\oplus d\oplus 1)\pi~$};
		\node [style=none] (6) at (-13.5, 3) {};
		\node [style=gray dot] (7) at (-11.75, 2.25) {};
		\node [style=gray phase dot] (8) at (-10.25, 2.25) {$e\pi$};
		\node [style=none] (9) at (-5.5, 2.75) {};
		\node [style=none] (10) at (-7, -2.75) {};
		\node [style=gray phase dot] (11) at (-6.25, 0) {$~(c\oplus d\oplus 1)\pi~$};
		\node [style=white phase dot] (12) at (-6.25, -1.75) {-$\frac\pi4$};
		\node [style=white phase dot] (13) at (-6.25, 2) {$~(a\oplus c\oplus d)\pi~$};
		\node [style=white phase dot] (14) at (-4.5, 1) {~(-1)$^e\frac\pi2~$};
		\node [style=white phase dot] (15) at (0.5, 2) {$~(a\oplus c\oplus d\oplus e)\pi~$};
		\node [style=gray phase dot] (16) at (0.5, 1) {$~(c\oplus d\oplus 1)\pi~$};
		\node [style=none] (17) at (-2.25, 0) {=};
		\node [style=white phase dot] (18) at (0.5, -2) {-$\frac\pi4$};
		\node [style=none] (19) at (-0.25, -2.75) {};
		\node [style=none] (20) at (1.25, 2.75) {};
		\node [style=white phase dot] (21) at (0.5, -1) {$\frac\pi2$};
		\node [style=none] (22) at (3.25, 0) {=};
		\node [style=white phase dot] (23) at (5.75, 2) {$~(a\oplus c\oplus d\oplus e)\pi~$};
		\node [style=none] (24) at (6.5, 2.75) {};
		\node [style=white phase dot] (25) at (5.75, -1.75) {$\frac\pi4$};
		\node [style=none] (26) at (5, -2.5) {};
		\node [style=white phase dot] (27) at (5.75, 0.75) {$~(c\oplus d \oplus 1)\pi~$};
		\node [style=gray phase dot] (28) at (5.75, -0.5) {$~(c\oplus d\oplus 1)\pi~$};
		\node [style=none] (29) at (11.25, 2.75) {};
		\node [style=white phase dot] (30) at (10.5, -1.75) {$\frac\pi4$};
		\node [style=none] (31) at (8, 0) {=};
		\node [style=none] (32) at (9.75, -2.5) {};
		\node [style=gray phase dot] (33) at (10.5, 0.25) {$~(c\oplus d\oplus 1)\pi~$};
		\node [style=white phase dot] (34) at (10.5, 2) {$~(a\oplus e \oplus 1)\pi~$};
		\node [style=none] (36) at (-9.25, 0.75) {\pirule};
		\node [style=none] (38) at (-2.25, 0.75) {\eqref{eq:S-commute}};
		\node [style=white phase dot] (39) at (0.5, 0) {$~(c\oplus d \oplus 1)\pi~$};
		\node [style=none] (41) at (3.25, 0.75) {\pirule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (7) to (2);
		\draw [style=simple] (7) to (3);
		\draw [style=simple] (3) to (6.center);
		\draw [style=simple] (3) to (5);
		\draw [style=simple] (5) to (1);
		\draw [style=simple] (1) to (4.center);
		\draw [style=simple] (7) to (8);
		\draw [style=simple] (13) to (9.center);
		\draw [style=simple] (13) to (11);
		\draw [style=simple] (11) to (12);
		\draw [style=simple] (12) to (10.center);
		\draw [style=simple] (14) to (13);
		\draw [style=simple] (15) to (20.center);
		\draw [style=simple] (15) to (16);
		\draw [style=simple] (18) to (19.center);
		\draw [style=simple] (16) to (21);
		\draw [style=simple] (21) to (18);
		\draw [style=simple] (23) to (24.center);
		\draw [style=simple] (23) to (28);
		\draw [style=simple] (25) to (26.center);
		\draw [style=simple] (28) to (27);
		\draw [style=simple] (27) to (25);
		\draw [style=simple] (34) to (29.center);
		\draw [style=simple] (34) to (33);
		\draw [style=simple] (30) to (32.center);
		\draw [style=simple] (30) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-change.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white dot}] (0) at (-12.5, -0) {};
		\node [style={white phase dot}] (1) at (-11.25, -0) {$b\pi$};
		\node [style={gray phase dot}] (2) at (-12, -1) {$\alpha$};
		\node [style=none] (3) at (-13.75, -0) {};
		\node [style=none] (4) at (-10, -0) {=};
		\node [style={gray phase dot}] (5) at (-6.75, -1) {$\alpha$};
		\node [style={white phase dot}] (6) at (-7.25, -0) {$b\pi$};
		\node [style=none] (7) at (-8.5, -0) {};
		\node [style={gray dot}] (8) at (-5.75, -1) {};
		\node [style=none] (9) at (-5, -0) {=};
		\node [style={white phase dot}] (10) at (-2, -1) {$b\pi$};
		\node [style={gray phase dot}] (11) at (-2.75, -0) {~(-1)$^b\alpha$~};
		\node [style={gray dot}] (12) at (-1, -1) {};
		\node [style=none] (13) at (-3.75, -0) {};
		\node [style={gray phase dot}] (14) at (2.25, -0) {~(-1)$^b\alpha$~};
		\node [style=none] (15) at (0, -0) {=};
		\node [style={gray dot}] (16) at (3, -1) {};
		\node [style=none] (17) at (1.25, -0) {};
		\node [style={gray phase dot}] (18) at (6.25, -0) {~(-1)$^b\alpha$~};
		\node [style=none] (19) at (4, -0) {=};
		\node [style=none] (20) at (5.25, -0) {};
		\node [style=none] (21) at (8.75, -0) {};
		\node [style={gray phase dot}] (22) at (11, -0) {$\alpha$};
		\node [style=none] (23) at (7.5, -0) {=};
		\node [style={gray phase dot}] (24) at (10, -0) {$b\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (2);
		\draw (0) to (1);
		\draw (7.center) to (6);
		\draw (6) to (5);
		\draw (5) to (8);
		\draw (13.center) to (11);
		\draw (11) to (10);
		\draw (10) to (12);
		\draw (17.center) to (14);
		\draw (14) to (16);
		\draw (20.center) to (18);
		\draw (21.center) to (24);
		\draw (24) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/q-cnot-push.tikz <==
\begin{quote}\raggedright
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (-8.5, 2.25) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=Z] (v4) at (0.0, 4.0) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=Z] (v12) at (5.0, 2.0) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=X] (v11) at (5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=X] (v1) at (1.5, -1.5) {};
		\node [style=X] (v15) at (-8.5, 0.25) {};
		\node [style=X] (v10) at (-5.75, 2.25) {};
		\node [style=X] (v0) at (0.0, 2.0) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (0.0, 0.0) {};
		\node [style=Z] (v13) at (-5.0, 2.0) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v10) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v0);
		\draw [style=directed] (b4) to (v15);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v13) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=directed] (v14) to (v13);
		\draw [style=directed] (v0) to (b21);
		\draw [style=directed] (b7) to (v1);
		\draw [style=simple] (v6) to (v0);
		\draw [style=simple] (v0) to (v13);
		\draw [style=simple] (v0) to (v7);
		\draw [style=simple] (v12) to (v0);
		\draw [style=directed] (v13) to (v10);
		\draw [style=simple] (v1) to (v8);
		\draw [style=simple] (v7) to (v1);
		\draw [style=simple] (v12) to (v1);
		\draw [style=simple] (v4) to (v1);
		\draw [style=directed] (v10) to (b18);
		\draw [style=directed] (b2) to (v14);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v12) to (v11);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v15) to (v12);
		\draw [style=directed] (v11) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=directed] (b1) to (v4);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v4) to (v10);
		\draw [style=simple] (v11) to (v4);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v1) to (b19);
		\draw [style=simple] (v14) to (v15);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=Z] (v17) at (-5.0, 2.0) {};
		\node [style=Z] (v4) at (0.0, 4.0) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=Z] (v12) at (5.0, 2.0) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=X] (v11) at (5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=X] (v1) at (1.5, -1.5) {};
		\node [style=X] (v15) at (-9.0, 0.5) {};
		\node [style=X] (v10) at (-5.75, 2.25) {};
		\node [style=X] (v0) at (0.0, 2.0) {};
		\node [style=Z] (v18) at (-5.0, 1.25) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (-0.75, 0.5) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v10) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v0);
		\draw [style=directed] (b4) to (v15);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=simple] (v17) to (v2);
		\draw [style=directed] (v0) to (b21);
		\draw [style=directed] (b7) to (v1);
		\draw [style=simple] (v6) to (v0);
		\draw [style=simple] (v0) to (v7);
		\draw [style=simple] (v12) to (v0);
		\draw [style=simple] (v0) to (v17);
		\draw [style=directed] (v18) to (v10);
		\draw [style=simple] (v18) to (v15);
		\draw [style=simple] (v1) to (v8);
		\draw [style=simple] (v7) to (v1);
		\draw [style=simple] (v12) to (v1);
		\draw [style=simple] (v4) to (v1);
		\draw [style=directed] (v10) to (b18);
		\draw [style=directed] (b2) to (v17);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v12) to (v11);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v15) to (v12);
		\draw [style=directed] (v11) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=directed] (b1) to (v4);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v4) to (v10);
		\draw [style=simple] (v11) to (v4);
		\draw [style=directed] (v17) to (v18);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v1) to (b19);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (5.0, 2.0) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=X] (v3bx2) at (2.0, 0.5) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=Z] (v17) at (-5.0, 2.0) {};
		\node [style=Z] (v4) at (0.0, 4.0) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=X] (v16) at (4.0, 0.5) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=Z] (v0bx0) at (0.25, 1.0) {};
		\node [style=X] (v11) at (5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=X] (v1) at (1.5, -1.5) {};
		\node [style=X] (v10) at (-5.75, 2.25) {};
		\node [style=X] (v0) at (0.0, 2.0) {};
		\node [style=Z] (v18) at (-5.0, 1.25) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=X] (v3bx1) at (2.0, 1.75) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (-0.75, 0.5) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v10) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v0);
		\draw [style=directed] (b4) to (v14);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=simple] (v17) to (v2);
		\draw [style=directed] (v0) to (b21);
		\draw [style=directed] (b7) to (v1);
		\draw [style=simple] (v18) to (v0bx0);
		\draw [style=simple] (v6) to (v0);
		\draw [style=simple] (v0) to (v7);
		\draw [style=simple] (v3bx1) to (v0);
		\draw [style=simple] (v0) to (v17);
		\draw [style=directed] (v18) to (v10);
		\draw [style=simple] (v1) to (v8);
		\draw [style=simple] (v7) to (v1);
		\draw [style=simple] (v4) to (v1);
		\draw [style=simple] (v3bx2) to (v1);
		\draw [style=directed] (v10) to (b18);
		\draw [style=directed] (b2) to (v17);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v16) to (v11);
		\draw [style=simple] (v0bx0) to (v3bx1);
		\draw [style=simple] (v0bx0) to (v3bx2);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v11) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=directed] (b1) to (v4);
		\draw [style=simple] (v0bx0) to (v16);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v4) to (v10);
		\draw [style=simple] (v11) to (v4);
		\draw [style=directed] (v17) to (v18);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v1) to (b19);
		\draw [style=simple] (v14) to (v3bx1);
		\draw [style=directed] (v14) to (v16);
		\draw [style=simple] (v14) to (v3bx2);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (5.0, 2.0) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=X] (v3bx2) at (2.0, 0.5) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=Z] (v17) at (-5.0, 2.0) {};
		\node [style=Z] (v4) at (0.0, 4.0) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=X] (v16) at (4.0, 0.5) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=X] (v12) at (0.0, 2.0) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=Z] (v0bx0) at (0.25, 1.0) {};
		\node [style=X] (v11) at (5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=X] (v1) at (1.5, -1.5) {};
		\node [style=X] (v10) at (-5.75, 2.25) {};
		\node [style=Z] (v18) at (-5.0, 1.25) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (-0.75, 0.5) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v10) to (v6);
		\draw [style=simple] (v6) to (v12);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v12);
		\draw [style=directed] (b4) to (v14);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=simple] (v17) to (v2);
		\draw [style=simple] (v12) to (v7);
		\draw [style=directed] (v12) to (b21);
		\draw [style=directed] (b7) to (v1);
		\draw [style=simple] (v18) to (v0bx0);
		\draw [style=directed] (v18) to (v10);
		\draw [style=simple] (v1) to (v8);
		\draw [style=simple] (v7) to (v1);
		\draw [style=simple] (v4) to (v1);
		\draw [style=simple] (v3bx2) to (v1);
		\draw [style=directed] (v10) to (b18);
		\draw [style=directed] (b2) to (v17);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v16) to (v11);
		\draw [style=simple] (v0bx0) to (v3bx2);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=simple] (v0bx0) to (v12);
		\draw [style=simple] (v12) to (v17);
		\draw [style=simple] (v14) to (v12);
		\draw [style=directed] (v11) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=directed] (b1) to (v4);
		\draw [style=simple] (v0bx0) to (v16);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v4) to (v10);
		\draw [style=simple] (v11) to (v4);
		\draw [style=directed] (v17) to (v18);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v1) to (b19);
		\draw [style=directed] (v14) to (v16);
		\draw [style=simple] (v14) to (v3bx2);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (5.0, 2.0) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=Z] (v17) at (-5.0, 2.0) {};
		\node [style=Z] (v4) at (0.0, 4.0) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=X] (v16) at (4.0, 0.5) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=X] (v12) at (0.0, 2.0) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=Z] (v0bx0) at (0.25, 1.0) {};
		\node [style=X] (v11) at (5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=X] (v10) at (-5.75, 2.25) {};
		\node [style=X] (v0) at (1.5, -1.5) {};
		\node [style=Z] (v18) at (-5.0, 1.25) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (-0.75, 0.5) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v10) to (v6);
		\draw [style=simple] (v6) to (v12);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v12);
		\draw [style=directed] (b4) to (v14);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=simple] (v17) to (v2);
		\draw [style=simple] (v12) to (v7);
		\draw [style=directed] (v12) to (b21);
		\draw [style=directed] (b7) to (v0);
		\draw [style=simple] (v18) to (v0bx0);
		\draw [style=simple] (v0) to (v8);
		\draw [style=simple] (v7) to (v0);
		\draw [style=simple] (v0bx0) to (v0);
		\draw [style=simple] (v4) to (v0);
		\draw [style=simple] (v14) to (v0);
		\draw [style=directed] (v18) to (v10);
		\draw [style=directed] (v10) to (b18);
		\draw [style=directed] (b2) to (v17);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v16) to (v11);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=simple] (v0bx0) to (v12);
		\draw [style=simple] (v12) to (v17);
		\draw [style=simple] (v14) to (v12);
		\draw [style=directed] (v11) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=directed] (b1) to (v4);
		\draw [style=simple] (v0bx0) to (v16);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v4) to (v10);
		\draw [style=simple] (v11) to (v4);
		\draw [style=directed] (v17) to (v18);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v0) to (b19);
		\draw [style=directed] (v14) to (v16);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (5.0, 2.0) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=Z] (v17) at (-5.0, 2.0) {};
		\node [style=Z] (v4) at (0.0, 4.0) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=X] (v16) at (4.0, 0.5) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=X] (v12) at (0.0, 2.0) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=X] (v11) at (5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=Z] (v1) at (-5.0, 1.25) {};
		\node [style=X] (v10) at (-5.75, 2.25) {};
		\node [style=X] (v0) at (1.5, -1.5) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (-0.75, 0.5) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v10) to (v6);
		\draw [style=simple] (v6) to (v12);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v12);
		\draw [style=directed] (b4) to (v14);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=simple] (v17) to (v2);
		\draw [style=simple] (v12) to (v7);
		\draw [style=directed] (v12) to (b21);
		\draw [style=directed] (b7) to (v0);
		\draw [style=simple] (v0) to (v8);
		\draw [style=simple] (v7) to (v0);
		\draw [style=simple] (v1) to (v0);
		\draw [style=simple] (v4) to (v0);
		\draw [style=simple] (v14) to (v0);
		\draw [style=directed] (v1) to (v10);
		\draw [style=simple] (v1) to (v12);
		\draw [style=simple] (v1) to (v16);
		\draw [style=directed] (v17) to (v1);
		\draw [style=directed] (v10) to (b18);
		\draw [style=directed] (b2) to (v17);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v16) to (v11);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=simple] (v12) to (v17);
		\draw [style=simple] (v14) to (v12);
		\draw [style=directed] (v11) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=directed] (b1) to (v4);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v4) to (v10);
		\draw [style=simple] (v11) to (v4);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v0) to (b19);
		\draw [style=directed] (v14) to (v16);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (5.0, 2.0) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=Z] (v17) at (-5.0, 2.0) {};
		\node [style=Z] (v4) at (0.0, 4.0) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=Z] (v19) at (1.25, 1.0) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=X] (v12) at (0.0, 2.0) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=X] (v11) at (5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=X] (v15) at (4.0, 0.5) {};
		\node [style=X] (v10) at (-5.75, 2.25) {};
		\node [style=X] (v0) at (1.5, -1.5) {};
		\node [style=X] (v18) at (1.25, 2.5) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (-0.75, 0.5) {};
		\node [style=Z] (v13) at (-5.0, 1.25) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v10) to (v6);
		\draw [style=simple] (v6) to (v12);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v12);
		\draw [style=directed] (b4) to (v14);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=simple] (v17) to (v2);
		\draw [style=directed] (v13) to (v19);
		\draw [style=directed] (v17) to (v13);
		\draw [style=simple] (v12) to (v7);
		\draw [style=directed] (v12) to (b21);
		\draw [style=directed] (b7) to (v0);
		\draw [style=simple] (v19) to (v18);
		\draw [style=simple] (v0) to (v8);
		\draw [style=simple] (v13) to (v0);
		\draw [style=simple] (v7) to (v0);
		\draw [style=simple] (v4) to (v0);
		\draw [style=simple] (v14) to (v0);
		\draw [style=directed] (v19) to (v10);
		\draw [style=directed] (v15) to (v18);
		\draw [style=directed] (v10) to (b18);
		\draw [style=directed] (b2) to (v17);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v18) to (v11);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=simple] (v13) to (v12);
		\draw [style=simple] (v12) to (v17);
		\draw [style=simple] (v14) to (v12);
		\draw [style=directed] (v11) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=directed] (b1) to (v4);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v4) to (v10);
		\draw [style=simple] (v11) to (v4);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v0) to (b19);
		\draw [style=directed] (v14) to (v15);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (5.0, 2.0) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=Z] (v4) at (0.0, 4.0) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=Z] (v19) at (-5.5, 3.25) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=X] (v12) at (0.0, 2.0) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=X] (v11) at (5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=Z] (v1) at (-5.0, 2.0) {};
		\node [style=X] (v15) at (4.0, 0.5) {};
		\node [style=X] (v10) at (-5.75, 2.25) {};
		\node [style=X] (v0) at (1.5, -1.5) {};
		\node [style=X] (v18) at (1.25, 2.5) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (-0.75, 0.5) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v10) to (v6);
		\draw [style=simple] (v6) to (v12);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v12);
		\draw [style=directed] (b4) to (v14);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=simple] (v12) to (v7);
		\draw [style=directed] (v12) to (b21);
		\draw [style=directed] (b7) to (v0);
		\draw [style=simple] (v19) to (v18);
		\draw [style=simple] (v0) to (v8);
		\draw [style=simple] (v7) to (v0);
		\draw [style=simple] (v1) to (v0);
		\draw [style=simple] (v4) to (v0);
		\draw [style=simple] (v14) to (v0);
		\draw [style=directed] (v19) to (v10);
		\draw [style=directed] (v15) to (v18);
		\draw [style=simple] (v1) to (v2);
		\draw [style=simple, bend left=40.0] (v1) to (v12);
		\draw [style=simple, bend left=40.0] (v12) to (v1);
		\draw [style=directed] (v1) to (v19);
		\draw [style=directed] (v10) to (b18);
		\draw [style=directed] (b2) to (v1);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v18) to (v11);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=simple] (v14) to (v12);
		\draw [style=directed] (v11) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=directed] (b1) to (v4);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v4) to (v10);
		\draw [style=simple] (v11) to (v4);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v0) to (b19);
		\draw [style=directed] (v14) to (v15);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (5.0, 2.0) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=Z] (v4) at (0.0, 4.0) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=X] (v16) at (0.0, 2.0) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=Z] (v19) at (-5.5, 3.25) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=X] (v11) at (5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=X] (v15) at (4.0, 0.5) {};
		\node [style=X] (v10) at (-5.75, 2.25) {};
		\node [style=X] (v0) at (1.5, -1.5) {};
		\node [style=X] (v18) at (5.0, 1.5) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (-0.75, 0.5) {};
		\node [style=Z] (v13) at (-5.0, 2.0) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v10) to (v6);
		\draw [style=simple] (v6) to (v16);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v16);
		\draw [style=directed] (b4) to (v14);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v13) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=directed] (v13) to (v19);
		\draw [style=simple] (v16) to (v7);
		\draw [style=directed] (v16) to (b21);
		\draw [style=directed] (b7) to (v0);
		\draw [style=simple] (v19) to (v18);
		\draw [style=simple] (v0) to (v8);
		\draw [style=simple] (v13) to (v0);
		\draw [style=simple] (v7) to (v0);
		\draw [style=simple] (v4) to (v0);
		\draw [style=simple] (v14) to (v0);
		\draw [style=directed] (v19) to (v10);
		\draw [style=directed] (v15) to (v18);
		\draw [style=directed] (v10) to (b18);
		\draw [style=directed] (b2) to (v13);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v18) to (v11);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v11) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=directed] (b1) to (v4);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v4) to (v10);
		\draw [style=simple] (v11) to (v4);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v0) to (b19);
		\draw [style=directed] (v14) to (v15);
		\draw [style=simple] (v14) to (v16);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (5.0, 2.0) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=X] (v17) at (8.25, 2.5) {};
		\node [style=Z] (v4) at (0.0, 4.0) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=X] (v16) at (0.0, 2.0) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=Z] (v19) at (-4.25, 3.5) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=X] (v12) at (5.75, 2.25) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=X] (v15) at (4.0, 0.5) {};
		\node [style=X] (v10) at (-5.75, 2.25) {};
		\node [style=X] (v0) at (1.5, -1.5) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (-0.75, 0.5) {};
		\node [style=Z] (v13) at (-5.0, 2.0) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v10) to (v6);
		\draw [style=simple] (v6) to (v16);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v16);
		\draw [style=directed] (b4) to (v14);
		\draw [style=simple] (v12) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v13) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=directed] (v13) to (v19);
		\draw [style=simple] (v16) to (v7);
		\draw [style=directed] (v16) to (b21);
		\draw [style=directed] (b7) to (v0);
		\draw [style=simple] (v0) to (v8);
		\draw [style=simple] (v13) to (v0);
		\draw [style=simple] (v7) to (v0);
		\draw [style=simple] (v4) to (v0);
		\draw [style=simple] (v14) to (v0);
		\draw [style=directed] (v19) to (v10);
		\draw [style=directed] (v10) to (b18);
		\draw [style=directed] (b2) to (v13);
		\draw [style=directed] (v3) to (b16);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v15) to (v12);
		\draw [style=directed] (v12) to (v17);
		\draw [style=directed] (v17) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=directed] (b1) to (v4);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v4) to (v10);
		\draw [style=simple] (v12) to (v4);
		\draw [style=simple] (v19) to (v17);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v0) to (b19);
		\draw [style=directed] (v14) to (v15);
		\draw [style=simple] (v14) to (v16);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (5.0, 2.0) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=Z] (v3bx2) at (-4.5, -0.25) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=X] (v17) at (8.25, 2.5) {};
		\node [style=Z] (v4) at (0.0, 4.0) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=X] (v16) at (0.0, 2.0) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=X] (v12) at (5.75, 2.25) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=X] (v0bx0) at (7.25, 3.5) {};
		\node [style=X] (v11) at (-5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=X] (v15) at (4.75, 0.5) {};
		\node [style=X] (v0) at (1.5, -1.5) {};
		\node [style=Z] (v18) at (6.25, 4.0) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=Z] (v3bx1) at (-1.75, 2.5) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (-0.75, 0.5) {};
		\node [style=Z] (v13) at (-5.0, 2.0) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v6) to (v16);
		\draw [style=simple] (v3bx2) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v16);
		\draw [style=directed] (b4) to (v14);
		\draw [style=simple] (v12) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v13) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=simple] (v16) to (v7);
		\draw [style=directed] (v16) to (b21);
		\draw [style=directed] (b7) to (v0);
		\draw [style=simple] (v0bx0) to (v18);
		\draw [style=simple] (v0) to (v8);
		\draw [style=simple] (v13) to (v0);
		\draw [style=simple] (v7) to (v0);
		\draw [style=simple] (v4) to (v0);
		\draw [style=simple] (v14) to (v0);
		\draw [style=directed] (v18) to (b18);
		\draw [style=directed] (b2) to (v13);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v13) to (v11);
		\draw [style=simple] (v11) to (v3bx1);
		\draw [style=directed] (v11) to (v18);
		\draw [style=simple] (v11) to (v3bx2);
		\draw [style=simple] (v0bx0) to (v3bx1);
		\draw [style=simple] (v0bx0) to (v3bx2);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v15) to (v12);
		\draw [style=directed] (v12) to (v17);
		\draw [style=directed] (v17) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=directed] (b1) to (v4);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v4) to (v3bx1);
		\draw [style=simple] (v12) to (v4);
		\draw [style=simple] (v0bx0) to (v17);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v0) to (b19);
		\draw [style=directed] (v14) to (v15);
		\draw [style=simple] (v14) to (v16);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (5.0, 2.0) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=Z] (v3bx2) at (-4.5, -0.25) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=Z] (v4) at (0.0, 4.0) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=X] (v16) at (0.0, 2.0) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=X] (v12) at (5.75, 2.25) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=X] (v11) at (-5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=X] (v1) at (8.25, 2.5) {};
		\node [style=X] (v15) at (4.75, 0.5) {};
		\node [style=X] (v0) at (1.5, -1.5) {};
		\node [style=Z] (v18) at (6.25, 4.0) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=Z] (v3bx1) at (-1.75, 2.5) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (-0.75, 0.5) {};
		\node [style=Z] (v13) at (-5.0, 2.0) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v6) to (v16);
		\draw [style=simple] (v3bx2) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v16);
		\draw [style=directed] (b4) to (v14);
		\draw [style=simple] (v12) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v13) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=simple] (v16) to (v7);
		\draw [style=directed] (v16) to (b21);
		\draw [style=directed] (b7) to (v0);
		\draw [style=simple] (v0) to (v8);
		\draw [style=simple] (v13) to (v0);
		\draw [style=simple] (v7) to (v0);
		\draw [style=simple] (v4) to (v0);
		\draw [style=simple] (v14) to (v0);
		\draw [style=simple] (v1) to (v3bx1);
		\draw [style=simple] (v1) to (v18);
		\draw [style=directed] (v12) to (v1);
		\draw [style=simple] (v1) to (v3bx2);
		\draw [style=directed] (v18) to (b18);
		\draw [style=directed] (b2) to (v13);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v13) to (v11);
		\draw [style=simple] (v11) to (v3bx1);
		\draw [style=directed] (v11) to (v18);
		\draw [style=simple] (v11) to (v3bx2);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v15) to (v12);
		\draw [style=directed] (v1) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=directed] (b1) to (v4);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v4) to (v3bx1);
		\draw [style=simple] (v12) to (v4);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v0) to (b19);
		\draw [style=directed] (v14) to (v15);
		\draw [style=simple] (v14) to (v16);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (5.0, 2.0) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=Z] (v3bx2) at (-4.5, -0.25) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=X] (v16) at (0.0, 2.0) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=X] (v12) at (5.75, 2.25) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=X] (v11) at (-5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=X] (v1) at (8.25, 2.5) {};
		\node [style=X] (v15) at (4.75, 0.5) {};
		\node [style=Z] (v10) at (0.0, 4.0) {};
		\node [style=X] (v0) at (1.5, -1.5) {};
		\node [style=Z] (v18) at (6.25, 4.0) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (-0.75, 0.5) {};
		\node [style=Z] (v13) at (-5.0, 2.0) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v6) to (v16);
		\draw [style=simple] (v3bx2) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v16);
		\draw [style=directed] (b4) to (v14);
		\draw [style=simple] (v12) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v13) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=simple] (v16) to (v7);
		\draw [style=directed] (v16) to (b21);
		\draw [style=directed] (b7) to (v0);
		\draw [style=simple] (v0) to (v8);
		\draw [style=simple] (v13) to (v0);
		\draw [style=simple] (v7) to (v0);
		\draw [style=simple] (v10) to (v0);
		\draw [style=simple] (v14) to (v0);
		\draw [style=simple] (v11) to (v10);
		\draw [style=simple] (v12) to (v10);
		\draw [style=simple] (v1) to (v18);
		\draw [style=simple] (v1) to (v10);
		\draw [style=directed] (v12) to (v1);
		\draw [style=simple] (v1) to (v3bx2);
		\draw [style=directed] (v18) to (b18);
		\draw [style=directed] (b2) to (v13);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v13) to (v11);
		\draw [style=directed] (v11) to (v18);
		\draw [style=simple] (v11) to (v3bx2);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v10);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v15) to (v12);
		\draw [style=directed] (v1) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=directed] (b1) to (v10);
		\draw [style=directed] (v10) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v0) to (b19);
		\draw [style=directed] (v14) to (v15);
		\draw [style=simple] (v14) to (v16);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (5.0, 2.0) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=Z] (v3bx2) at (-4.5, -0.25) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=X] (v17) at (8.25, 2.5) {};
		\node [style=Z] (v4) at (6.25, 4.0) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=X] (v16) at (0.0, 2.0) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=X] (v19) at (9.25, 2.5) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=X] (v12) at (5.75, 2.25) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=X] (v11) at (-5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=X] (v15) at (4.75, 0.5) {};
		\node [style=Z] (v10) at (0.0, 4.0) {};
		\node [style=X] (v0) at (1.5, -1.5) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (-0.75, 0.5) {};
		\node [style=Z] (v13) at (-5.0, 2.0) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=Z] (v20) at (9.25, 4.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v6) to (v16);
		\draw [style=simple] (v3bx2) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v16);
		\draw [style=directed] (b4) to (v14);
		\draw [style=simple] (v12) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v13) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=simple] (v16) to (v7);
		\draw [style=directed] (v16) to (b21);
		\draw [style=directed] (b7) to (v0);
		\draw [style=simple] (v0) to (v8);
		\draw [style=simple] (v13) to (v0);
		\draw [style=simple] (v7) to (v0);
		\draw [style=simple] (v10) to (v0);
		\draw [style=simple] (v14) to (v0);
		\draw [style=simple] (v11) to (v10);
		\draw [style=simple] (v12) to (v10);
		\draw [style=simple] (v17) to (v10);
		\draw [style=directed] (v20) to (b18);
		\draw [style=directed] (b2) to (v13);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v13) to (v11);
		\draw [style=simple] (v11) to (v3bx2);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v10);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v15) to (v12);
		\draw [style=directed] (v12) to (v17);
		\draw [style=directed] (v19) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=simple] (v20) to (v19);
		\draw [style=directed] (b1) to (v10);
		\draw [style=directed] (v10) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=directed] (v4) to (v20);
		\draw [style=directed] (v11) to (v4);
		\draw [style=directed] (v17) to (v19);
		\draw [style=simple] (v17) to (v3bx2);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v0) to (b19);
		\draw [style=directed] (v14) to (v15);
		\draw [style=simple] (v14) to (v16);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (5.0, 2.0) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=Z] (v3bx2) at (-4.5, -0.25) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=X] (v17) at (7.5, 2.25) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=X] (v16) at (0.0, 2.0) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=X] (v19) at (9.25, 2.5) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=X] (v12) at (5.75, 2.25) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=X] (v11) at (-5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=X] (v15) at (4.75, 0.5) {};
		\node [style=Z] (v10) at (0.0, 4.0) {};
		\node [style=X] (v0) at (1.5, -1.5) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (-0.75, 0.5) {};
		\node [style=Z] (v13) at (-5.0, 2.0) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=Z] (v20) at (9.25, 4.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v6) to (v16);
		\draw [style=simple] (v3bx2) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v16);
		\draw [style=directed] (b4) to (v14);
		\draw [style=simple] (v12) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v13) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=simple] (v16) to (v7);
		\draw [style=directed] (v16) to (b21);
		\draw [style=directed] (b7) to (v0);
		\draw [style=simple] (v0) to (v8);
		\draw [style=simple] (v13) to (v0);
		\draw [style=simple] (v7) to (v0);
		\draw [style=simple] (v10) to (v0);
		\draw [style=simple] (v14) to (v0);
		\draw [style=simple] (v11) to (v10);
		\draw [style=simple] (v12) to (v10);
		\draw [style=simple] (v17) to (v10);
		\draw [style=directed] (v20) to (b18);
		\draw [style=directed] (b2) to (v13);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v11) to (v20);
		\draw [style=directed] (v13) to (v11);
		\draw [style=simple] (v11) to (v3bx2);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v10);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v15) to (v12);
		\draw [style=directed] (v12) to (v17);
		\draw [style=directed] (v19) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=simple] (v20) to (v19);
		\draw [style=directed] (b1) to (v10);
		\draw [style=directed] (v10) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=directed] (v17) to (v19);
		\draw [style=simple] (v17) to (v3bx2);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v0) to (b19);
		\draw [style=directed] (v14) to (v15);
		\draw [style=simple] (v14) to (v16);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (5.0, 2.0) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=Z] (v3bx2) at (-4.5, -0.25) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=X] (v16) at (0.0, 2.0) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=X] (v19) at (9.25, 2.5) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=X] (v11) at (-5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=X] (v1) at (5.75, 2.25) {};
		\node [style=X] (v15) at (4.75, 0.5) {};
		\node [style=Z] (v10) at (0.0, 4.0) {};
		\node [style=X] (v0) at (1.5, -1.5) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (-0.75, 0.5) {};
		\node [style=Z] (v13) at (-5.0, 2.0) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=Z] (v20) at (9.25, 4.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v6) to (v16);
		\draw [style=simple] (v3bx2) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v16);
		\draw [style=directed] (b4) to (v14);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v13) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=simple] (v16) to (v7);
		\draw [style=directed] (v16) to (b21);
		\draw [style=directed] (b7) to (v0);
		\draw [style=simple] (v0) to (v8);
		\draw [style=simple] (v13) to (v0);
		\draw [style=simple] (v7) to (v0);
		\draw [style=simple] (v10) to (v0);
		\draw [style=simple] (v14) to (v0);
		\draw [style=simple] (v11) to (v10);
		\draw [style=simple] (v1) to (v5);
		\draw [style=simple, bend left=40.0] (v1) to (v10);
		\draw [style=simple, bend right=40.0] (v1) to (v10);
		\draw [style=directed] (v15) to (v1);
		\draw [style=directed] (v1) to (v19);
		\draw [style=simple] (v1) to (v3bx2);
		\draw [style=directed] (v20) to (b18);
		\draw [style=directed] (b2) to (v13);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v11) to (v20);
		\draw [style=directed] (v13) to (v11);
		\draw [style=simple] (v11) to (v3bx2);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v10);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v19) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=simple] (v20) to (v19);
		\draw [style=directed] (b1) to (v10);
		\draw [style=directed] (v10) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v0) to (b19);
		\draw [style=directed] (v14) to (v15);
		\draw [style=simple] (v14) to (v16);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (5.0, 2.0) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=Z] (v3bx2) at (-4.5, -0.25) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=Z] (v4) at (0.0, 4.0) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=X] (v16) at (0.0, 2.0) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=X] (v19) at (9.25, 2.5) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=X] (v12) at (5.75, 2.25) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=X] (v11) at (-5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=X] (v15) at (4.75, 0.5) {};
		\node [style=X] (v0) at (1.5, -1.5) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (-0.75, 0.5) {};
		\node [style=Z] (v13) at (-5.0, 2.0) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=Z] (v20) at (9.25, 4.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v6) to (v16);
		\draw [style=simple] (v3bx2) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v16);
		\draw [style=directed] (b4) to (v14);
		\draw [style=simple] (v12) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v13) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=simple] (v16) to (v7);
		\draw [style=directed] (v16) to (b21);
		\draw [style=directed] (b7) to (v0);
		\draw [style=simple] (v0) to (v8);
		\draw [style=simple] (v13) to (v0);
		\draw [style=simple] (v7) to (v0);
		\draw [style=simple] (v4) to (v0);
		\draw [style=simple] (v14) to (v0);
		\draw [style=directed] (v20) to (b18);
		\draw [style=directed] (b2) to (v13);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v11) to (v20);
		\draw [style=directed] (v13) to (v11);
		\draw [style=simple] (v11) to (v3bx2);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v15) to (v12);
		\draw [style=directed] (v12) to (v19);
		\draw [style=simple] (v12) to (v3bx2);
		\draw [style=directed] (v19) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=simple] (v20) to (v19);
		\draw [style=directed] (b1) to (v4);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v11) to (v4);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v0) to (b19);
		\draw [style=directed] (v14) to (v15);
		\draw [style=simple] (v14) to (v16);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (5.0, 2.0) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=Z] (v3bx2) at (-4.5, -0.25) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=Z] (v4) at (0.0, 4.0) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=X] (v16) at (0.0, 2.0) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=X] (v19) at (9.25, 2.5) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=X] (v12) at (5.75, 2.25) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=X] (v11) at (-5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=X] (v0) at (1.5, -1.5) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (0.0, 0.25) {};
		\node [style=Z] (v13) at (-5.0, 2.0) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v6) at (-4.0, -2.5) {};
		\node [style=Z] (v20) at (9.25, 4.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v6) to (v16);
		\draw [style=simple] (v3bx2) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v16);
		\draw [style=directed] (b4) to (v14);
		\draw [style=simple] (v12) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v13) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=simple] (v16) to (v7);
		\draw [style=directed] (v16) to (b21);
		\draw [style=directed] (b7) to (v0);
		\draw [style=simple] (v0) to (v8);
		\draw [style=simple] (v13) to (v0);
		\draw [style=simple] (v7) to (v0);
		\draw [style=simple] (v4) to (v0);
		\draw [style=simple] (v14) to (v0);
		\draw [style=directed] (v20) to (b18);
		\draw [style=directed] (b2) to (v13);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v11) to (v20);
		\draw [style=directed] (v13) to (v11);
		\draw [style=simple] (v11) to (v3bx2);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v12) to (v19);
		\draw [style=simple] (v12) to (v3bx2);
		\draw [style=directed] (v14) to (v12);
		\draw [style=directed] (v19) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=simple] (v20) to (v19);
		\draw [style=directed] (b1) to (v4);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v11) to (v4);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v6);
		\draw [style=directed] (v0) to (b19);
		\draw [style=simple] (v14) to (v16);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-10.5, -1.75) {};
		\node [style=X] (v9) at (0.0, -5.5) {};
		\node [style=wire] (b5) at (-10.5, -0.75) {};
		\node [style=Z] (v14) at (5.0, 2.0) {};
		\node [style=wire] (b19) at (11.0, -0.5) {};
		\node [style=wire] (b8) at (-10.5, -3.75) {};
		\node [style=wire] (b15) at (11.0, -3.5) {};
		\node [style=Z] (v4) at (0.0, 4.0) {};
		\node [style=wire] (b13) at (11.0, -1.5) {};
		\node [style=wire] (b14) at (11.0, 5.5) {};
		\node [style=X] (v16) at (0.0, 2.0) {};
		\node [style=wire] (b1) at (-10.5, 3.25) {};
		\node [style=X] (v19) at (9.25, 2.5) {};
		\node [style=wire] (b10) at (-10.5, -5.75) {};
		\node [style=wire] (b0) at (-10.5, 4.25) {};
		\node [style=wire] (b20) at (11.0, 2.5) {};
		\node [style=X] (v12) at (5.75, 2.25) {};
		\node [style=wire] (b11) at (11.0, 0.5) {};
		\node [style=wire] (b9) at (-10.5, -4.75) {};
		\node [style=X] (v3) at (-1.75, 5.25) {};
		\node [style=X] (v11) at (-5.75, 2.25) {};
		\node [style=wire] (b16) at (11.0, 6.5) {};
		\node [style=wire] (b2) at (-10.5, 2.25) {};
		\node [style=wire] (b18) at (11.0, 4.5) {};
		\node [style=Z] (v1) at (-4.0, -2.5) {};
		\node [style=X] (v0) at (1.5, -1.5) {};
		\node [style=wire] (b7) at (-10.5, -2.75) {};
		\node [style=wire] (b21) at (11.0, 3.5) {};
		\node [style=Z] (v7) at (0.0, 0.25) {};
		\node [style=Z] (v13) at (-5.0, 2.0) {};
		\node [style=X] (v2) at (-1.5, -1.5) {};
		\node [style=wire] (b12) at (11.0, 1.5) {};
		\node [style=Z] (v5) at (4.0, -2.5) {};
		\node [style=wire] (b4) at (-10.5, 0.25) {};
		\node [style=wire] (b3) at (-10.5, 1.25) {};
		\node [style=Z] (v8) at (0.0, -4.75) {};
		\node [style=Z] (v20) at (9.25, 4.5) {};
		\node [style=wire] (b17) at (11.0, -2.5) {};
		\node [style=none] (padl) at (-11.5, -6.75) {};
		\node [style=none] (padr) at (12.0, 7.5) {};
		\node [style=none] (padu) at (-11.5, 7.5) {};
		\node [style=none] (padd) at (12.0, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b3) to (v16);
		\draw [style=directed] (b4) to (v14);
		\draw [style=simple] (v12) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v13) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=simple] (v16) to (v7);
		\draw [style=directed] (v16) to (b21);
		\draw [style=directed] (b7) to (v0);
		\draw [style=simple] (v0) to (v8);
		\draw [style=simple] (v13) to (v0);
		\draw [style=simple] (v7) to (v0);
		\draw [style=simple] (v4) to (v0);
		\draw [style=simple] (v14) to (v0);
		\draw [style=simple] (v11) to (v1);
		\draw [style=simple] (v3) to (v1);
		\draw [style=simple] (v12) to (v1);
		\draw [style=simple] (v1) to (v16);
		\draw [style=simple] (v1) to (v9);
		\draw [style=directed] (v20) to (b18);
		\draw [style=directed] (b2) to (v13);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v11) to (v20);
		\draw [style=directed] (v13) to (v11);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (b9) to (v5);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v12) to (v19);
		\draw [style=directed] (v14) to (v12);
		\draw [style=directed] (v19) to (b20);
		\draw [style=directed] (b0) to (v3);
		\draw [style=directed] (b10) to (v8);
		\draw [style=simple] (v20) to (v19);
		\draw [style=directed] (b1) to (v4);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v1) to (b13);
		\draw [style=simple] (v11) to (v4);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (b8) to (v1);
		\draw [style=directed] (v0) to (b19);
		\draw [style=simple] (v14) to (v16);
		\draw [style=directed] (b5) to (v7);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
\end{quote}


==> figures/q-enc-dec.tikz <==
\begin{quote}\raggedright
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=X] (v9) at (5.75, -4.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=X] (v14) at (-7.25, -5.75) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=Z] (v22) at (-7.25, -0.25) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=X] (v17) at (-9.0, 5.0) {};
		\node [style=Z] (v4) at (5.75, 5.5) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=Z] (v16) at (-2.25, 1.75) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=X] (v19) at (-5.75, -1.75) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=Z] (v12) at (10.75, 3.5) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=Z] (v27) at (-11.25, -2.75) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (4.0, 6.75) {};
		\node [style=X] (v11) at (11.5, 3.75) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=Z] (v23) at (-12.25, 1.75) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=X] (v1) at (7.25, 0.0) {};
		\node [style=Z] (v15) at (-7.25, 3.75) {};
		\node [style=Z] (v25) at (-3.25, -2.75) {};
		\node [style=X] (v10) at (0.0, 3.75) {};
		\node [style=X] (v0) at (5.75, 3.5) {};
		\node [style=X] (v18) at (-1.5, 2.0) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=Z] (v7) at (5.75, 1.5) {};
		\node [style=Z] (v13) at (0.75, 3.5) {};
		\node [style=X] (v24) at (-8.75, -1.75) {};
		\node [style=X] (v2) at (4.25, 0.0) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=Z] (v5) at (9.75, -1.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=X] (v21) at (-7.25, 1.75) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=Z] (v6) at (1.75, -1.0) {};
		\node [style=X] (v20) at (-13.0, 2.0) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=directed] (v23) to (v20);
		\draw [style=simple] (v20) to (v27);
		\draw [style=simple] (v10) to (v6);
		\draw [style=directed] (v27) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v9) to (v8);
		\draw [style=simple] (v21) to (v23);
		\draw [style=simple] (v27) to (v21);
		\draw [style=simple] (v21) to (v22);
		\draw [style=directed] (b3) to (v21);
		\draw [style=directed] (b4) to (v16);
		\draw [style=directed] (v25) to (v5);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=directed] (v24) to (v2);
		\draw [style=simple] (v13) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=simple] (v25) to (v24);
		\draw [style=simple] (v24) to (v26);
		\draw [style=directed] (v22) to (v7);
		\draw [style=directed] (v0) to (b21);
		\draw [style=directed] (b7) to (v19);
		\draw [style=simple] (v18) to (v25);
		\draw [style=simple] (v6) to (v0);
		\draw [style=directed] (v21) to (v0);
		\draw [style=simple] (v0) to (v13);
		\draw [style=simple] (v0) to (v7);
		\draw [style=simple] (v12) to (v0);
		\draw [style=directed] (v20) to (v10);
		\draw [style=directed] (v10) to (v13);
		\draw [style=simple] (v15) to (v20);
		\draw [style=simple] (v18) to (v15);
		\draw [style=simple] (v15) to (v19);
		\draw [style=simple] (v17) to (v15);
		\draw [style=simple] (v1) to (v8);
		\draw [style=simple] (v7) to (v1);
		\draw [style=simple] (v12) to (v1);
		\draw [style=directed] (v19) to (v1);
		\draw [style=simple] (v4) to (v1);
		\draw [style=directed] (v13) to (b18);
		\draw [style=directed] (b2) to (v23);
		\draw [style=simple] (v23) to (v24);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v18) to (v11);
		\draw [style=directed] (v11) to (v12);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (v17) to (v3);
		\draw [style=directed] (b9) to (v25);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v12) to (b20);
		\draw [style=directed] (b0) to (v17);
		\draw [style=directed] (b10) to (v26);
		\draw [style=simple] (v19) to (v26);
		\draw [style=simple] (v22) to (v19);
		\draw [style=directed] (b1) to (v15);
		\draw [style=simple] (v16) to (v21);
		\draw [style=directed] (v16) to (v18);
		\draw [style=simple] (v16) to (v19);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v4) to (v10);
		\draw [style=directed] (v15) to (v4);
		\draw [style=simple] (v11) to (v4);
		\draw [style=simple] (v17) to (v25);
		\draw [style=simple] (v17) to (v27);
		\draw [style=simple] (v22) to (v17);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v27);
		\draw [style=simple] (v22) to (v24);
		\draw [style=directed] (v1) to (b19);
		\draw [style=simple] (v25) to (v14);
		\draw [style=simple] (v27) to (v14);
		\draw [style=directed] (v26) to (v14);
		\draw [style=directed] (b5) to (v22);
		\draw [style=directed] (v14) to (v9);
		\draw [style=directed] (b6) to (v24);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=X] (v9) at (5.75, -4.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=X] (v14) at (-7.25, -5.75) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=Z] (v22) at (-7.25, -0.25) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=X] (v17) at (-9.0, 5.0) {};
		\node [style=Z] (v4) at (5.75, 5.5) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=Z] (v16) at (-2.25, 1.75) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=X] (v19) at (-5.75, -1.75) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=Z] (v12) at (10.75, 3.5) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=Z] (v27) at (-11.25, -2.75) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (4.0, 6.75) {};
		\node [style=X] (v11) at (11.5, 3.75) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=Z] (v23) at (-12.25, 1.75) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=X] (v1) at (7.25, 0.0) {};
		\node [style=Z] (v15) at (-7.25, 3.75) {};
		\node [style=Z] (v25) at (-3.25, -2.75) {};
		\node [style=X] (v10) at (0.0, 3.75) {};
		\node [style=X] (v0) at (5.75, 3.5) {};
		\node [style=X] (v18) at (-1.5, 2.0) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=Z] (v7) at (5.75, 1.5) {};
		\node [style=Z] (v13) at (0.75, 3.5) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=Z] (v5) at (9.75, -1.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=X] (v21) at (-7.25, 1.75) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=Z] (v6) at (1.75, -1.0) {};
		\node [style=X] (v20) at (-13.0, 2.0) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=directed] (v23) to (v20);
		\draw [style=simple] (v20) to (v27);
		\draw [style=simple] (v10) to (v6);
		\draw [style=directed] (v27) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v9) to (v8);
		\draw [style=simple] (v28) to (v8);
		\draw [style=simple] (v21) to (v23);
		\draw [style=simple] (v27) to (v21);
		\draw [style=simple] (v21) to (v22);
		\draw [style=directed] (b3) to (v21);
		\draw [style=directed] (b4) to (v16);
		\draw [style=directed] (v25) to (v5);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=simple] (v5) to (v28);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v13) to (v28);
		\draw [style=directed] (v22) to (v7);
		\draw [style=simple] (v7) to (v28);
		\draw [style=directed] (v0) to (b21);
		\draw [style=directed] (b7) to (v19);
		\draw [style=simple] (v18) to (v25);
		\draw [style=simple] (v6) to (v0);
		\draw [style=directed] (v21) to (v0);
		\draw [style=simple] (v0) to (v13);
		\draw [style=simple] (v0) to (v7);
		\draw [style=simple] (v12) to (v0);
		\draw [style=directed] (v20) to (v10);
		\draw [style=directed] (v10) to (v13);
		\draw [style=simple] (v25) to (v28);
		\draw [style=simple] (v15) to (v20);
		\draw [style=simple] (v18) to (v15);
		\draw [style=simple] (v15) to (v19);
		\draw [style=simple] (v17) to (v15);
		\draw [style=simple] (v1) to (v8);
		\draw [style=simple] (v7) to (v1);
		\draw [style=simple] (v12) to (v1);
		\draw [style=directed] (v19) to (v1);
		\draw [style=simple] (v4) to (v1);
		\draw [style=directed] (v13) to (b18);
		\draw [style=directed] (b2) to (v23);
		\draw [style=simple] (v23) to (v28);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v18) to (v11);
		\draw [style=directed] (v11) to (v12);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (v17) to (v3);
		\draw [style=directed] (b9) to (v25);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (v12) to (b20);
		\draw [style=directed] (b0) to (v17);
		\draw [style=directed] (b10) to (v26);
		\draw [style=simple] (v19) to (v26);
		\draw [style=simple] (v22) to (v19);
		\draw [style=directed] (b1) to (v15);
		\draw [style=simple] (v16) to (v21);
		\draw [style=directed] (v16) to (v18);
		\draw [style=simple] (v16) to (v19);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v4) to (v10);
		\draw [style=directed] (v15) to (v4);
		\draw [style=simple] (v11) to (v4);
		\draw [style=simple] (v17) to (v25);
		\draw [style=simple] (v17) to (v27);
		\draw [style=simple] (v22) to (v17);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v27);
		\draw [style=simple] (v22) to (v28);
		\draw [style=directed] (v1) to (b19);
		\draw [style=simple] (v25) to (v14);
		\draw [style=simple] (v27) to (v14);
		\draw [style=directed] (v26) to (v14);
		\draw [style=directed] (b5) to (v22);
		\draw [style=directed] (v14) to (v9);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=X] (v9) at (5.75, -4.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=X] (v14) at (-7.25, -5.75) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=Z] (v22) at (-7.25, -0.25) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=X] (v17) at (-9.0, 5.0) {};
		\node [style=Z] (v4) at (5.75, 5.5) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=Z] (v16) at (-2.25, 1.75) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=X] (v19) at (-5.75, -1.75) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=Z] (v12) at (10.75, 3.5) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=Z] (v27) at (-11.25, -2.75) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (4.0, 6.75) {};
		\node [style=X] (v11) at (11.5, 3.75) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=Z] (v23) at (-12.25, 1.75) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=X] (v1) at (7.25, 0.0) {};
		\node [style=Z] (v15) at (-7.25, 3.75) {};
		\node [style=Z] (v25) at (-3.25, -2.75) {};
		\node [style=X] (v10) at (0.0, 3.75) {};
		\node [style=X] (v18) at (-1.5, 2.0) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=Z] (v7) at (5.75, 1.5) {};
		\node [style=Z] (v13) at (0.75, 3.5) {};
		\node [style=X] (v2) at (-7.25, 1.75) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=Z] (v5) at (9.75, -1.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=Z] (v6) at (1.75, -1.0) {};
		\node [style=X] (v20) at (-13.0, 2.0) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=directed] (v23) to (v20);
		\draw [style=simple] (v20) to (v27);
		\draw [style=simple] (v10) to (v6);
		\draw [style=directed] (v27) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v9) to (v8);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v2);
		\draw [style=directed] (b4) to (v16);
		\draw [style=directed] (v25) to (v5);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=simple] (v5) to (v28);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v6) to (v2);
		\draw [style=simple] (v2) to (v13);
		\draw [style=simple] (v2) to (v7);
		\draw [style=simple] (v2) to (v23);
		\draw [style=simple] (v27) to (v2);
		\draw [style=simple] (v12) to (v2);
		\draw [style=simple] (v16) to (v2);
		\draw [style=simple] (v2) to (v22);
		\draw [style=simple] (v13) to (v28);
		\draw [style=directed] (v22) to (v7);
		\draw [style=simple] (v7) to (v28);
		\draw [style=directed] (v2) to (b21);
		\draw [style=directed] (b7) to (v19);
		\draw [style=simple] (v18) to (v25);
		\draw [style=directed] (v20) to (v10);
		\draw [style=directed] (v10) to (v13);
		\draw [style=simple] (v25) to (v28);
		\draw [style=simple] (v15) to (v20);
		\draw [style=simple] (v18) to (v15);
		\draw [style=simple] (v15) to (v19);
		\draw [style=simple] (v17) to (v15);
		\draw [style=simple] (v1) to (v8);
		\draw [style=simple] (v7) to (v1);
		\draw [style=simple] (v12) to (v1);
		\draw [style=directed] (v19) to (v1);
		\draw [style=simple] (v4) to (v1);
		\draw [style=directed] (v13) to (b18);
		\draw [style=directed] (b2) to (v23);
		\draw [style=simple] (v23) to (v28);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v18) to (v11);
		\draw [style=directed] (v11) to (v12);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (v17) to (v3);
		\draw [style=directed] (b9) to (v25);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (v12) to (b20);
		\draw [style=directed] (b0) to (v17);
		\draw [style=directed] (b10) to (v26);
		\draw [style=simple] (v19) to (v26);
		\draw [style=simple] (v22) to (v19);
		\draw [style=directed] (b1) to (v15);
		\draw [style=directed] (v16) to (v18);
		\draw [style=simple] (v16) to (v19);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v4) to (v10);
		\draw [style=directed] (v15) to (v4);
		\draw [style=simple] (v11) to (v4);
		\draw [style=simple] (v17) to (v25);
		\draw [style=simple] (v17) to (v27);
		\draw [style=simple] (v22) to (v17);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v27);
		\draw [style=simple] (v22) to (v28);
		\draw [style=directed] (v1) to (b19);
		\draw [style=simple] (v25) to (v14);
		\draw [style=simple] (v27) to (v14);
		\draw [style=directed] (v26) to (v14);
		\draw [style=directed] (b5) to (v22);
		\draw [style=directed] (v14) to (v9);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=X] (v9) at (5.75, -4.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=X] (v14) at (-7.25, -5.75) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=Z] (v22) at (-7.25, -0.25) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=X] (v17) at (-9.0, 5.0) {};
		\node [style=Z] (v4) at (5.75, 5.5) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=Z] (v16) at (-2.25, 1.75) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=X] (v19) at (-5.75, -1.75) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=Z] (v12) at (10.75, 3.5) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=Z] (v27) at (-11.25, -2.75) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (4.0, 6.75) {};
		\node [style=X] (v11) at (11.5, 3.75) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=Z] (v23) at (-12.25, 1.75) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=X] (v1) at (7.25, 0.0) {};
		\node [style=Z] (v15) at (-7.25, 3.75) {};
		\node [style=Z] (v25) at (-3.25, -2.75) {};
		\node [style=X] (v0) at (-13.0, 2.0) {};
		\node [style=X] (v18) at (-1.5, 2.0) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=Z] (v7) at (5.75, 1.5) {};
		\node [style=Z] (v13) at (0.75, 3.5) {};
		\node [style=X] (v2) at (-7.25, 1.75) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=Z] (v5) at (9.75, -1.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=Z] (v6) at (1.75, -1.0) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=directed] (v27) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v9) to (v8);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v2);
		\draw [style=directed] (b4) to (v16);
		\draw [style=directed] (v25) to (v5);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=simple] (v5) to (v28);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v6) to (v2);
		\draw [style=simple] (v2) to (v13);
		\draw [style=simple] (v2) to (v7);
		\draw [style=simple] (v2) to (v23);
		\draw [style=simple] (v27) to (v2);
		\draw [style=simple] (v12) to (v2);
		\draw [style=simple] (v16) to (v2);
		\draw [style=simple] (v2) to (v22);
		\draw [style=simple] (v13) to (v28);
		\draw [style=directed] (v22) to (v7);
		\draw [style=simple] (v7) to (v28);
		\draw [style=directed] (v2) to (b21);
		\draw [style=directed] (b7) to (v19);
		\draw [style=simple] (v18) to (v25);
		\draw [style=simple] (v0) to (v6);
		\draw [style=directed] (v0) to (v13);
		\draw [style=simple] (v15) to (v0);
		\draw [style=directed] (v23) to (v0);
		\draw [style=simple] (v0) to (v27);
		\draw [style=simple] (v4) to (v0);
		\draw [style=simple] (v25) to (v28);
		\draw [style=simple] (v18) to (v15);
		\draw [style=simple] (v15) to (v19);
		\draw [style=simple] (v17) to (v15);
		\draw [style=simple] (v1) to (v8);
		\draw [style=simple] (v7) to (v1);
		\draw [style=simple] (v12) to (v1);
		\draw [style=directed] (v19) to (v1);
		\draw [style=simple] (v4) to (v1);
		\draw [style=directed] (v13) to (b18);
		\draw [style=directed] (b2) to (v23);
		\draw [style=simple] (v23) to (v28);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v18) to (v11);
		\draw [style=directed] (v11) to (v12);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (v17) to (v3);
		\draw [style=directed] (b9) to (v25);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (v12) to (b20);
		\draw [style=directed] (b0) to (v17);
		\draw [style=directed] (b10) to (v26);
		\draw [style=simple] (v19) to (v26);
		\draw [style=simple] (v22) to (v19);
		\draw [style=directed] (b1) to (v15);
		\draw [style=directed] (v16) to (v18);
		\draw [style=simple] (v16) to (v19);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=directed] (v15) to (v4);
		\draw [style=simple] (v11) to (v4);
		\draw [style=simple] (v17) to (v25);
		\draw [style=simple] (v17) to (v27);
		\draw [style=simple] (v22) to (v17);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v27);
		\draw [style=simple] (v22) to (v28);
		\draw [style=directed] (v1) to (b19);
		\draw [style=simple] (v25) to (v14);
		\draw [style=simple] (v27) to (v14);
		\draw [style=directed] (v26) to (v14);
		\draw [style=directed] (b5) to (v22);
		\draw [style=directed] (v14) to (v9);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=X] (v9) at (5.75, -4.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=X] (v14) at (-7.25, -5.75) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=Z] (v22) at (-7.25, -0.25) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=X] (v17) at (-9.0, 5.0) {};
		\node [style=Z] (v4) at (5.75, 5.5) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=Z] (v16) at (-2.25, 1.75) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=Z] (v12) at (10.75, 3.5) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=Z] (v27) at (-11.25, -2.75) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (4.0, 6.75) {};
		\node [style=X] (v11) at (11.5, 3.75) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=Z] (v23) at (-12.25, 1.75) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v15) at (-7.25, 3.75) {};
		\node [style=Z] (v25) at (-3.25, -2.75) {};
		\node [style=X] (v10) at (-5.75, -1.75) {};
		\node [style=X] (v0) at (-13.0, 2.0) {};
		\node [style=X] (v18) at (-1.5, 2.0) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=Z] (v7) at (5.75, 1.5) {};
		\node [style=Z] (v13) at (0.75, 3.5) {};
		\node [style=X] (v2) at (-7.25, 1.75) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=Z] (v5) at (9.75, -1.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=Z] (v6) at (1.75, -1.0) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=directed] (v27) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=simple] (v10) to (v8);
		\draw [style=directed] (v9) to (v8);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v2);
		\draw [style=directed] (b4) to (v16);
		\draw [style=directed] (v25) to (v5);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=simple] (v5) to (v28);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v6) to (v2);
		\draw [style=simple] (v2) to (v13);
		\draw [style=simple] (v2) to (v7);
		\draw [style=simple] (v2) to (v23);
		\draw [style=simple] (v27) to (v2);
		\draw [style=simple] (v12) to (v2);
		\draw [style=simple] (v16) to (v2);
		\draw [style=simple] (v2) to (v22);
		\draw [style=simple] (v13) to (v28);
		\draw [style=simple] (v7) to (v10);
		\draw [style=directed] (v22) to (v7);
		\draw [style=simple] (v7) to (v28);
		\draw [style=directed] (v2) to (b21);
		\draw [style=directed] (b7) to (v10);
		\draw [style=simple] (v18) to (v25);
		\draw [style=simple] (v0) to (v6);
		\draw [style=directed] (v0) to (v13);
		\draw [style=simple] (v15) to (v0);
		\draw [style=directed] (v23) to (v0);
		\draw [style=simple] (v0) to (v27);
		\draw [style=simple] (v4) to (v0);
		\draw [style=simple] (v15) to (v10);
		\draw [style=simple] (v12) to (v10);
		\draw [style=simple] (v16) to (v10);
		\draw [style=simple] (v10) to (v26);
		\draw [style=simple] (v22) to (v10);
		\draw [style=simple] (v25) to (v28);
		\draw [style=simple] (v18) to (v15);
		\draw [style=simple] (v17) to (v15);
		\draw [style=directed] (v13) to (b18);
		\draw [style=directed] (b2) to (v23);
		\draw [style=simple] (v23) to (v28);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v18) to (v11);
		\draw [style=directed] (v11) to (v12);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (v17) to (v3);
		\draw [style=directed] (b9) to (v25);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (v12) to (b20);
		\draw [style=directed] (b0) to (v17);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v15);
		\draw [style=directed] (v16) to (v18);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v4) to (v10);
		\draw [style=directed] (v15) to (v4);
		\draw [style=simple] (v11) to (v4);
		\draw [style=simple] (v17) to (v25);
		\draw [style=simple] (v17) to (v27);
		\draw [style=simple] (v22) to (v17);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v27);
		\draw [style=simple] (v22) to (v28);
		\draw [style=directed] (v10) to (b19);
		\draw [style=simple] (v25) to (v14);
		\draw [style=simple] (v27) to (v14);
		\draw [style=directed] (v26) to (v14);
		\draw [style=directed] (b5) to (v22);
		\draw [style=directed] (v14) to (v9);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=X] (v9) at (5.75, -4.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=X] (v14) at (-7.25, -5.75) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=Z] (v22) at (-7.25, -0.25) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=X] (v17) at (-9.0, 5.0) {};
		\node [style=Z] (v4) at (5.75, 5.5) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=Z] (v16) at (-2.25, 1.75) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=Z] (v12) at (10.75, 3.5) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=Z] (v27) at (-11.25, -2.75) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (4.0, 6.75) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=Z] (v23) at (-12.25, 1.75) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=X] (v1) at (-1.5, 2.0) {};
		\node [style=Z] (v15) at (-7.25, 3.75) {};
		\node [style=Z] (v25) at (-3.25, -2.75) {};
		\node [style=X] (v10) at (-5.75, -1.75) {};
		\node [style=X] (v0) at (-13.0, 2.0) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=Z] (v7) at (5.75, 1.5) {};
		\node [style=Z] (v13) at (0.75, 3.5) {};
		\node [style=X] (v2) at (-7.25, 1.75) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=Z] (v5) at (9.75, -1.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=Z] (v6) at (1.75, -1.0) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=directed] (v27) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=simple] (v10) to (v8);
		\draw [style=directed] (v9) to (v8);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v2);
		\draw [style=directed] (b4) to (v16);
		\draw [style=directed] (v25) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=simple] (v5) to (v28);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v6) to (v2);
		\draw [style=simple] (v2) to (v13);
		\draw [style=simple] (v2) to (v7);
		\draw [style=simple] (v2) to (v23);
		\draw [style=simple] (v27) to (v2);
		\draw [style=simple] (v12) to (v2);
		\draw [style=simple] (v16) to (v2);
		\draw [style=simple] (v2) to (v22);
		\draw [style=simple] (v13) to (v28);
		\draw [style=simple] (v7) to (v10);
		\draw [style=directed] (v22) to (v7);
		\draw [style=simple] (v7) to (v28);
		\draw [style=directed] (v2) to (b21);
		\draw [style=directed] (b7) to (v10);
		\draw [style=simple] (v0) to (v6);
		\draw [style=directed] (v0) to (v13);
		\draw [style=simple] (v15) to (v0);
		\draw [style=directed] (v23) to (v0);
		\draw [style=simple] (v0) to (v27);
		\draw [style=simple] (v4) to (v0);
		\draw [style=simple] (v15) to (v10);
		\draw [style=simple] (v12) to (v10);
		\draw [style=simple] (v16) to (v10);
		\draw [style=simple] (v10) to (v26);
		\draw [style=simple] (v22) to (v10);
		\draw [style=simple] (v25) to (v28);
		\draw [style=simple] (v17) to (v15);
		\draw [style=simple] (v1) to (v5);
		\draw [style=simple] (v1) to (v25);
		\draw [style=simple] (v1) to (v15);
		\draw [style=directed] (v1) to (v12);
		\draw [style=directed] (v16) to (v1);
		\draw [style=simple] (v1) to (v4);
		\draw [style=directed] (v13) to (b18);
		\draw [style=directed] (b2) to (v23);
		\draw [style=simple] (v23) to (v28);
		\draw [style=directed] (v3) to (b16);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (v17) to (v3);
		\draw [style=directed] (b9) to (v25);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (v12) to (b20);
		\draw [style=directed] (b0) to (v17);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v15);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v4) to (v10);
		\draw [style=directed] (v15) to (v4);
		\draw [style=simple] (v17) to (v25);
		\draw [style=simple] (v17) to (v27);
		\draw [style=simple] (v22) to (v17);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v27);
		\draw [style=simple] (v22) to (v28);
		\draw [style=directed] (v10) to (b19);
		\draw [style=simple] (v25) to (v14);
		\draw [style=simple] (v27) to (v14);
		\draw [style=directed] (v26) to (v14);
		\draw [style=directed] (b5) to (v22);
		\draw [style=directed] (v14) to (v9);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=X] (v9) at (5.75, -4.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=X] (v14) at (-7.25, -5.75) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=Z] (v22) at (-7.25, -0.25) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=Z] (v4) at (5.75, 5.5) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=Z] (v16) at (-2.25, 1.75) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=Z] (v12) at (10.75, 3.5) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=Z] (v27) at (-11.25, -2.75) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=Z] (v23) at (-12.25, 1.75) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=X] (v1) at (-1.5, 2.0) {};
		\node [style=Z] (v15) at (-7.25, 3.75) {};
		\node [style=Z] (v25) at (-3.25, -2.75) {};
		\node [style=X] (v10) at (-5.75, -1.75) {};
		\node [style=X] (v0) at (-13.0, 2.0) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=Z] (v7) at (5.75, 1.5) {};
		\node [style=Z] (v13) at (0.75, 3.5) {};
		\node [style=X] (v2) at (-7.25, 1.75) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=Z] (v5) at (9.75, -1.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=Z] (v6) at (1.75, -1.0) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v11) to (v6);
		\draw [style=directed] (v27) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=simple] (v10) to (v8);
		\draw [style=directed] (v9) to (v8);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v2);
		\draw [style=directed] (b4) to (v16);
		\draw [style=directed] (v25) to (v5);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=simple] (v5) to (v28);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v6) to (v2);
		\draw [style=simple] (v2) to (v13);
		\draw [style=simple] (v2) to (v7);
		\draw [style=simple] (v2) to (v23);
		\draw [style=simple] (v27) to (v2);
		\draw [style=simple] (v12) to (v2);
		\draw [style=simple] (v16) to (v2);
		\draw [style=simple] (v2) to (v22);
		\draw [style=simple] (v13) to (v28);
		\draw [style=simple] (v7) to (v10);
		\draw [style=simple] (v7) to (v11);
		\draw [style=directed] (v22) to (v7);
		\draw [style=simple] (v7) to (v28);
		\draw [style=directed] (v2) to (b21);
		\draw [style=directed] (b7) to (v10);
		\draw [style=simple] (v0) to (v6);
		\draw [style=directed] (v0) to (v13);
		\draw [style=simple] (v15) to (v0);
		\draw [style=directed] (v23) to (v0);
		\draw [style=simple] (v0) to (v27);
		\draw [style=simple] (v4) to (v0);
		\draw [style=simple] (v15) to (v10);
		\draw [style=simple] (v12) to (v10);
		\draw [style=simple] (v16) to (v10);
		\draw [style=simple] (v10) to (v26);
		\draw [style=simple] (v22) to (v10);
		\draw [style=simple] (v25) to (v28);
		\draw [style=simple] (v1) to (v5);
		\draw [style=simple] (v1) to (v25);
		\draw [style=simple] (v1) to (v15);
		\draw [style=directed] (v1) to (v12);
		\draw [style=directed] (v16) to (v1);
		\draw [style=simple] (v1) to (v4);
		\draw [style=directed] (v13) to (b18);
		\draw [style=directed] (b2) to (v23);
		\draw [style=simple] (v23) to (v28);
		\draw [style=directed] (v11) to (b16);
		\draw [style=simple] (v11) to (v25);
		\draw [style=simple] (v11) to (v15);
		\draw [style=simple] (v11) to (v27);
		\draw [style=simple] (v22) to (v11);
		\draw [style=directed] (b9) to (v25);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (v12) to (b20);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v15);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v4) to (v10);
		\draw [style=directed] (v15) to (v4);
		\draw [style=simple] (v11) to (v4);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v27);
		\draw [style=simple] (v22) to (v28);
		\draw [style=directed] (v10) to (b19);
		\draw [style=simple] (v25) to (v14);
		\draw [style=simple] (v27) to (v14);
		\draw [style=directed] (v26) to (v14);
		\draw [style=directed] (b5) to (v22);
		\draw [style=directed] (v14) to (v9);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=Z] (v22) at (-7.25, -0.25) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=Z] (v4) at (5.75, 5.5) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=Z] (v16) at (-2.25, 1.75) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=Z] (v12) at (10.75, 3.5) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=Z] (v27) at (-11.25, -2.75) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-7.25, -5.75) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=Z] (v23) at (-12.25, 1.75) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=X] (v1) at (-1.5, 2.0) {};
		\node [style=Z] (v15) at (-7.25, 3.75) {};
		\node [style=Z] (v25) at (-3.25, -2.75) {};
		\node [style=X] (v10) at (-5.75, -1.75) {};
		\node [style=X] (v0) at (-13.0, 2.0) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=Z] (v7) at (5.75, 1.5) {};
		\node [style=Z] (v13) at (0.75, 3.5) {};
		\node [style=X] (v2) at (-7.25, 1.75) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=Z] (v5) at (9.75, -1.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=Z] (v6) at (1.75, -1.0) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v11) to (v6);
		\draw [style=directed] (v27) to (v6);
		\draw [style=simple] (v10) to (v8);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v2);
		\draw [style=directed] (b4) to (v16);
		\draw [style=directed] (v25) to (v5);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v28);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v6) to (v2);
		\draw [style=simple] (v2) to (v13);
		\draw [style=simple] (v2) to (v7);
		\draw [style=simple] (v2) to (v23);
		\draw [style=simple] (v27) to (v2);
		\draw [style=simple] (v12) to (v2);
		\draw [style=simple] (v16) to (v2);
		\draw [style=simple] (v2) to (v22);
		\draw [style=simple] (v13) to (v28);
		\draw [style=simple] (v7) to (v10);
		\draw [style=simple] (v7) to (v11);
		\draw [style=directed] (v22) to (v7);
		\draw [style=simple] (v7) to (v28);
		\draw [style=directed] (v2) to (b21);
		\draw [style=directed] (b7) to (v10);
		\draw [style=simple] (v0) to (v6);
		\draw [style=directed] (v0) to (v13);
		\draw [style=simple] (v15) to (v0);
		\draw [style=directed] (v23) to (v0);
		\draw [style=simple] (v0) to (v27);
		\draw [style=simple] (v4) to (v0);
		\draw [style=simple] (v15) to (v10);
		\draw [style=simple] (v12) to (v10);
		\draw [style=simple] (v16) to (v10);
		\draw [style=simple] (v10) to (v26);
		\draw [style=simple] (v22) to (v10);
		\draw [style=simple] (v25) to (v28);
		\draw [style=simple] (v1) to (v5);
		\draw [style=simple] (v1) to (v25);
		\draw [style=simple] (v1) to (v15);
		\draw [style=directed] (v1) to (v12);
		\draw [style=directed] (v16) to (v1);
		\draw [style=simple] (v1) to (v4);
		\draw [style=directed] (v13) to (b18);
		\draw [style=directed] (b2) to (v23);
		\draw [style=simple] (v23) to (v28);
		\draw [style=directed] (v11) to (b16);
		\draw [style=simple] (v11) to (v25);
		\draw [style=simple] (v11) to (v15);
		\draw [style=simple] (v11) to (v27);
		\draw [style=simple] (v22) to (v11);
		\draw [style=simple] (v6) to (v3);
		\draw [style=directed] (v3) to (v8);
		\draw [style=simple] (v5) to (v3);
		\draw [style=simple] (v25) to (v3);
		\draw [style=simple] (v27) to (v3);
		\draw [style=directed] (v26) to (v3);
		\draw [style=directed] (b9) to (v25);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (v12) to (b20);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v15);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=simple] (v4) to (v10);
		\draw [style=directed] (v15) to (v4);
		\draw [style=simple] (v11) to (v4);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v27);
		\draw [style=simple] (v22) to (v28);
		\draw [style=directed] (v10) to (b19);
		\draw [style=directed] (b5) to (v22);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=Z] (v9) at (-11.25, -2.75) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=Z] (v22) at (-7.25, -0.25) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=Z] (v4) at (5.75, 5.5) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=Z] (v16) at (-2.25, 1.75) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=Z] (v12) at (10.75, 3.5) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-7.25, -5.75) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=Z] (v23) at (-12.25, 1.75) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=X] (v1) at (-1.5, 2.0) {};
		\node [style=Z] (v15) at (-7.25, 3.75) {};
		\node [style=Z] (v25) at (-3.25, -2.75) {};
		\node [style=X] (v10) at (-5.75, -1.75) {};
		\node [style=X] (v0) at (-13.0, 2.0) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=Z] (v7) at (5.75, 1.5) {};
		\node [style=Z] (v13) at (0.75, 3.5) {};
		\node [style=X] (v2) at (-7.25, 1.75) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=Z] (v5) at (9.75, -1.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=simple] (v10) to (v8);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v2);
		\draw [style=directed] (b4) to (v16);
		\draw [style=directed] (v25) to (v5);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v28);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v13);
		\draw [style=simple] (v2) to (v7);
		\draw [style=simple] (v2) to (v23);
		\draw [style=simple] (v12) to (v2);
		\draw [style=simple] (v16) to (v2);
		\draw [style=simple] (v2) to (v22);
		\draw [style=simple, bend left=40.0] (v9) to (v2);
		\draw [style=simple, bend right=40.0] (v9) to (v2);
		\draw [style=simple] (v13) to (v28);
		\draw [style=simple] (v7) to (v10);
		\draw [style=simple] (v7) to (v11);
		\draw [style=directed] (v22) to (v7);
		\draw [style=simple] (v7) to (v28);
		\draw [style=directed] (v2) to (b21);
		\draw [style=directed] (b7) to (v10);
		\draw [style=directed] (v0) to (v13);
		\draw [style=simple] (v15) to (v0);
		\draw [style=directed] (v23) to (v0);
		\draw [style=simple] (v4) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v9);
		\draw [style=simple, bend right=40.0] (v0) to (v9);
		\draw [style=simple] (v15) to (v10);
		\draw [style=simple] (v12) to (v10);
		\draw [style=simple] (v16) to (v10);
		\draw [style=simple] (v10) to (v26);
		\draw [style=simple] (v22) to (v10);
		\draw [style=simple] (v25) to (v28);
		\draw [style=simple] (v1) to (v5);
		\draw [style=simple] (v1) to (v25);
		\draw [style=simple] (v1) to (v15);
		\draw [style=directed] (v1) to (v12);
		\draw [style=directed] (v16) to (v1);
		\draw [style=simple] (v1) to (v4);
		\draw [style=directed] (v13) to (b18);
		\draw [style=directed] (b2) to (v23);
		\draw [style=simple] (v23) to (v28);
		\draw [style=directed] (v11) to (b16);
		\draw [style=simple] (v11) to (v25);
		\draw [style=simple] (v11) to (v15);
		\draw [style=simple] (v22) to (v11);
		\draw [style=directed] (v3) to (v8);
		\draw [style=simple] (v5) to (v3);
		\draw [style=simple] (v25) to (v3);
		\draw [style=directed] (v26) to (v3);
		\draw [style=simple, bend left=40.0] (v9) to (v3);
		\draw [style=simple, bend right=40.0] (v9) to (v3);
		\draw [style=directed] (b9) to (v25);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (v12) to (b20);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v15);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v9) to (b13);
		\draw [style=simple] (v4) to (v10);
		\draw [style=directed] (v15) to (v4);
		\draw [style=simple] (v11) to (v4);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v9);
		\draw [style=simple] (v22) to (v28);
		\draw [style=directed] (v10) to (b19);
		\draw [style=directed] (b5) to (v22);
		\draw [style=simple, bend left=40.0] (v11) to (v9);
		\draw [style=simple, bend right=40.0] (v11) to (v9);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=Z] (v9) at (-11.25, -2.75) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=Z] (v22) at (-7.25, -0.25) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=Z] (v4) at (5.75, 5.5) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=Z] (v16) at (-2.25, 1.75) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=Z] (v12) at (10.75, 3.5) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-7.25, -5.75) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=Z] (v23) at (-12.25, 1.75) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=X] (v1) at (-1.5, 2.0) {};
		\node [style=Z] (v15) at (-7.25, 3.75) {};
		\node [style=X] (v10) at (-5.75, -1.75) {};
		\node [style=X] (v0) at (-13.0, 2.0) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=Z] (v7) at (5.75, 1.5) {};
		\node [style=Z] (v13) at (0.75, 3.5) {};
		\node [style=X] (v2) at (-7.25, 1.75) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=Z] (v6) at (-3.25, -2.75) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v6) to (b17);
		\draw [style=simple, bend left=40.0] (v11) to (v6);
		\draw [style=simple, bend right=40.0] (v11) to (v6);
		\draw [style=simple, bend left=40.0] (v6) to (v28);
		\draw [style=simple, bend right=40.0] (v6) to (v28);
		\draw [style=simple] (v10) to (v8);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v2);
		\draw [style=directed] (b4) to (v16);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v13);
		\draw [style=simple] (v2) to (v7);
		\draw [style=simple] (v2) to (v23);
		\draw [style=simple] (v12) to (v2);
		\draw [style=simple] (v16) to (v2);
		\draw [style=simple] (v2) to (v22);
		\draw [style=simple, bend left=40.0] (v9) to (v2);
		\draw [style=simple, bend right=40.0] (v9) to (v2);
		\draw [style=simple] (v13) to (v28);
		\draw [style=simple] (v7) to (v10);
		\draw [style=simple] (v7) to (v11);
		\draw [style=directed] (v22) to (v7);
		\draw [style=simple] (v7) to (v28);
		\draw [style=directed] (v2) to (b21);
		\draw [style=directed] (b7) to (v10);
		\draw [style=directed] (v0) to (v13);
		\draw [style=simple] (v15) to (v0);
		\draw [style=directed] (v23) to (v0);
		\draw [style=simple] (v4) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v9);
		\draw [style=simple, bend right=40.0] (v0) to (v9);
		\draw [style=simple] (v15) to (v10);
		\draw [style=simple] (v12) to (v10);
		\draw [style=simple] (v16) to (v10);
		\draw [style=simple] (v10) to (v26);
		\draw [style=simple] (v22) to (v10);
		\draw [style=simple, bend left=40.0] (v1) to (v6);
		\draw [style=simple, bend right=40.0] (v1) to (v6);
		\draw [style=simple] (v1) to (v15);
		\draw [style=directed] (v1) to (v12);
		\draw [style=directed] (v16) to (v1);
		\draw [style=simple] (v1) to (v4);
		\draw [style=directed] (v13) to (b18);
		\draw [style=directed] (b2) to (v23);
		\draw [style=simple] (v23) to (v28);
		\draw [style=directed] (v11) to (b16);
		\draw [style=simple] (v11) to (v15);
		\draw [style=simple] (v22) to (v11);
		\draw [style=simple, bend left=40.0] (v6) to (v3);
		\draw [style=simple, bend right=40.0] (v6) to (v3);
		\draw [style=directed] (v3) to (v8);
		\draw [style=directed] (v26) to (v3);
		\draw [style=simple, bend left=40.0] (v9) to (v3);
		\draw [style=simple, bend right=40.0] (v9) to (v3);
		\draw [style=directed] (b9) to (v6);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (v12) to (b20);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v15);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v9) to (b13);
		\draw [style=simple] (v4) to (v10);
		\draw [style=directed] (v15) to (v4);
		\draw [style=simple] (v11) to (v4);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v9);
		\draw [style=simple] (v22) to (v28);
		\draw [style=directed] (v10) to (b19);
		\draw [style=directed] (b5) to (v22);
		\draw [style=simple, bend left=40.0] (v11) to (v9);
		\draw [style=simple, bend right=40.0] (v11) to (v9);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=Z] (v9) at (-11.25, -2.75) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=Z] (v4) at (5.75, 5.5) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=Z] (v16) at (-2.25, 1.75) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=Z] (v12) at (10.75, 3.5) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-7.25, -5.75) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=Z] (v23) at (-12.25, 1.75) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=X] (v1) at (-1.5, 2.0) {};
		\node [style=Z] (v15) at (-7.25, 3.75) {};
		\node [style=X] (v10) at (-5.75, -1.75) {};
		\node [style=X] (v0) at (-13.0, 2.0) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=Z] (v13) at (0.75, 3.5) {};
		\node [style=X] (v2) at (-7.25, 1.75) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=Z] (v5) at (-7.25, -0.25) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=Z] (v6) at (-3.25, -2.75) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v6) to (b17);
		\draw [style=simple, bend left=40.0] (v11) to (v6);
		\draw [style=simple, bend right=40.0] (v11) to (v6);
		\draw [style=simple, bend left=40.0] (v6) to (v28);
		\draw [style=simple, bend right=40.0] (v6) to (v28);
		\draw [style=simple] (v10) to (v8);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v2);
		\draw [style=directed] (b4) to (v16);
		\draw [style=simple, bend left=40.0] (v5) to (v10);
		\draw [style=simple, bend right=40.0] (v5) to (v10);
		\draw [style=simple, bend left=40.0] (v5) to (v11);
		\draw [style=simple, bend right=40.0] (v5) to (v11);
		\draw [style=simple, bend left=40.0] (v5) to (v28);
		\draw [style=simple, bend right=40.0] (v5) to (v28);
		\draw [style=directed] (v5) to (b12);
		\draw [style=simple, bend left=40.0] (v2) to (v5);
		\draw [style=simple, bend right=40.0] (v2) to (v5);
		\draw [style=simple] (v2) to (v13);
		\draw [style=simple] (v2) to (v23);
		\draw [style=simple] (v12) to (v2);
		\draw [style=simple] (v16) to (v2);
		\draw [style=simple, bend left=40.0] (v9) to (v2);
		\draw [style=simple, bend right=40.0] (v9) to (v2);
		\draw [style=simple] (v13) to (v28);
		\draw [style=directed] (v2) to (b21);
		\draw [style=directed] (b7) to (v10);
		\draw [style=directed] (v0) to (v13);
		\draw [style=simple] (v15) to (v0);
		\draw [style=directed] (v23) to (v0);
		\draw [style=simple] (v4) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v9);
		\draw [style=simple, bend right=40.0] (v0) to (v9);
		\draw [style=simple] (v15) to (v10);
		\draw [style=simple] (v12) to (v10);
		\draw [style=simple] (v16) to (v10);
		\draw [style=simple] (v10) to (v26);
		\draw [style=simple, bend left=40.0] (v1) to (v6);
		\draw [style=simple, bend right=40.0] (v1) to (v6);
		\draw [style=simple] (v1) to (v15);
		\draw [style=directed] (v1) to (v12);
		\draw [style=directed] (v16) to (v1);
		\draw [style=simple] (v1) to (v4);
		\draw [style=directed] (v13) to (b18);
		\draw [style=directed] (b2) to (v23);
		\draw [style=simple] (v23) to (v28);
		\draw [style=directed] (v11) to (b16);
		\draw [style=simple] (v11) to (v15);
		\draw [style=simple, bend left=40.0] (v6) to (v3);
		\draw [style=simple, bend right=40.0] (v6) to (v3);
		\draw [style=directed] (v3) to (v8);
		\draw [style=directed] (v26) to (v3);
		\draw [style=simple, bend left=40.0] (v9) to (v3);
		\draw [style=simple, bend right=40.0] (v9) to (v3);
		\draw [style=directed] (b9) to (v6);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (v12) to (b20);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v15);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v9) to (b13);
		\draw [style=simple] (v4) to (v10);
		\draw [style=directed] (v15) to (v4);
		\draw [style=simple] (v11) to (v4);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v9);
		\draw [style=directed] (v10) to (b19);
		\draw [style=directed] (b5) to (v5);
		\draw [style=simple, bend left=40.0] (v11) to (v9);
		\draw [style=simple, bend right=40.0] (v11) to (v9);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=Z] (v9) at (-11.25, -2.75) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=Z] (v16) at (-2.25, 1.75) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=Z] (v12) at (10.75, 3.5) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-7.25, -5.75) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=Z] (v23) at (-12.25, 1.75) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=X] (v1) at (-1.5, 2.0) {};
		\node [style=X] (v10) at (-5.75, -1.75) {};
		\node [style=X] (v0) at (-13.0, 2.0) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=Z] (v7) at (-7.25, 3.75) {};
		\node [style=Z] (v13) at (0.75, 3.5) {};
		\node [style=X] (v2) at (-7.25, 1.75) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=Z] (v5) at (-7.25, -0.25) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=Z] (v6) at (-3.25, -2.75) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v6) to (b17);
		\draw [style=simple, bend left=40.0] (v11) to (v6);
		\draw [style=simple, bend right=40.0] (v11) to (v6);
		\draw [style=simple, bend left=40.0] (v6) to (v28);
		\draw [style=simple, bend right=40.0] (v6) to (v28);
		\draw [style=simple] (v10) to (v8);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v2);
		\draw [style=directed] (b4) to (v16);
		\draw [style=simple, bend left=40.0] (v5) to (v10);
		\draw [style=simple, bend right=40.0] (v5) to (v10);
		\draw [style=simple, bend left=40.0] (v5) to (v11);
		\draw [style=simple, bend right=40.0] (v5) to (v11);
		\draw [style=simple, bend left=40.0] (v5) to (v28);
		\draw [style=simple, bend right=40.0] (v5) to (v28);
		\draw [style=directed] (v5) to (b12);
		\draw [style=simple, bend left=40.0] (v2) to (v5);
		\draw [style=simple, bend right=40.0] (v2) to (v5);
		\draw [style=simple] (v2) to (v13);
		\draw [style=simple] (v2) to (v23);
		\draw [style=simple] (v12) to (v2);
		\draw [style=simple] (v16) to (v2);
		\draw [style=simple, bend left=40.0] (v9) to (v2);
		\draw [style=simple, bend right=40.0] (v9) to (v2);
		\draw [style=simple] (v13) to (v28);
		\draw [style=simple, bend left=40.0] (v7) to (v10);
		\draw [style=simple, bend right=40.0] (v7) to (v10);
		\draw [style=simple, bend left=40.0] (v11) to (v7);
		\draw [style=simple, bend right=40.0] (v11) to (v7);
		\draw [style=directed] (v2) to (b21);
		\draw [style=directed] (b7) to (v10);
		\draw [style=directed] (v0) to (v13);
		\draw [style=simple, bend left=40.0] (v7) to (v0);
		\draw [style=simple, bend right=40.0] (v7) to (v0);
		\draw [style=directed] (v23) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v9);
		\draw [style=simple, bend right=40.0] (v0) to (v9);
		\draw [style=simple] (v12) to (v10);
		\draw [style=simple] (v16) to (v10);
		\draw [style=simple] (v10) to (v26);
		\draw [style=simple, bend left=40.0] (v1) to (v6);
		\draw [style=simple, bend right=40.0] (v1) to (v6);
		\draw [style=simple, bend left=40.0] (v1) to (v7);
		\draw [style=simple, bend right=40.0] (v1) to (v7);
		\draw [style=directed] (v1) to (v12);
		\draw [style=directed] (v16) to (v1);
		\draw [style=directed] (v13) to (b18);
		\draw [style=directed] (b2) to (v23);
		\draw [style=simple] (v23) to (v28);
		\draw [style=directed] (v11) to (b16);
		\draw [style=simple, bend left=40.0] (v6) to (v3);
		\draw [style=simple, bend right=40.0] (v6) to (v3);
		\draw [style=directed] (v3) to (v8);
		\draw [style=directed] (v26) to (v3);
		\draw [style=simple, bend left=40.0] (v9) to (v3);
		\draw [style=simple, bend right=40.0] (v9) to (v3);
		\draw [style=directed] (b9) to (v6);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (v12) to (b20);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v7);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v7) to (b14);
		\draw [style=directed] (v9) to (b13);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v9);
		\draw [style=directed] (v10) to (b19);
		\draw [style=directed] (b5) to (v5);
		\draw [style=simple, bend left=40.0] (v11) to (v9);
		\draw [style=simple, bend right=40.0] (v11) to (v9);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=X] (v14) at (-9.0, 5.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=Z] (v4) at (-11.25, -2.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=Z] (v16) at (-2.25, 1.75) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=Z] (v12) at (10.75, 3.5) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-7.25, -5.75) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=Z] (v23) at (-12.25, 1.75) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=X] (v1) at (-1.5, 2.0) {};
		\node [style=X] (v10) at (-5.75, -1.75) {};
		\node [style=X] (v0) at (-13.0, 2.0) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=Z] (v7) at (-7.25, 3.75) {};
		\node [style=Z] (v13) at (0.75, 3.5) {};
		\node [style=X] (v2) at (-7.25, 1.75) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=Z] (v5) at (-7.25, -0.25) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=Z] (v6) at (-3.25, -2.75) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v6) to (b17);
		\draw [style=simple, bend left=40.0] (v14) to (v6);
		\draw [style=simple, bend right=40.0] (v14) to (v6);
		\draw [style=simple, bend left=40.0] (v6) to (v28);
		\draw [style=simple, bend right=40.0] (v6) to (v28);
		\draw [style=simple] (v10) to (v8);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v2);
		\draw [style=directed] (b4) to (v16);
		\draw [style=simple, bend left=40.0] (v5) to (v10);
		\draw [style=simple, bend right=40.0] (v5) to (v10);
		\draw [style=simple, bend left=40.0] (v5) to (v14);
		\draw [style=simple, bend right=40.0] (v5) to (v14);
		\draw [style=simple, bend left=40.0] (v5) to (v28);
		\draw [style=simple, bend right=40.0] (v5) to (v28);
		\draw [style=directed] (v5) to (b12);
		\draw [style=simple, bend left=40.0] (v2) to (v5);
		\draw [style=simple, bend right=40.0] (v2) to (v5);
		\draw [style=simple] (v2) to (v13);
		\draw [style=simple] (v2) to (v23);
		\draw [style=simple] (v12) to (v2);
		\draw [style=simple] (v16) to (v2);
		\draw [style=simple, bend left=40.0] (v4) to (v2);
		\draw [style=simple, bend right=40.0] (v4) to (v2);
		\draw [style=simple] (v13) to (v28);
		\draw [style=simple, bend left=40.0] (v7) to (v10);
		\draw [style=simple, bend right=40.0] (v7) to (v10);
		\draw [style=simple, bend left=40.0] (v14) to (v7);
		\draw [style=simple, bend right=40.0] (v14) to (v7);
		\draw [style=directed] (v2) to (b21);
		\draw [style=directed] (b7) to (v10);
		\draw [style=directed] (v0) to (v13);
		\draw [style=simple, bend left=40.0] (v7) to (v0);
		\draw [style=simple, bend right=40.0] (v7) to (v0);
		\draw [style=directed] (v23) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v4);
		\draw [style=simple, bend right=40.0] (v0) to (v4);
		\draw [style=simple] (v12) to (v10);
		\draw [style=simple] (v16) to (v10);
		\draw [style=simple] (v10) to (v26);
		\draw [style=simple, bend left=40.0] (v1) to (v6);
		\draw [style=simple, bend right=40.0] (v1) to (v6);
		\draw [style=simple, bend left=40.0] (v1) to (v7);
		\draw [style=simple, bend right=40.0] (v1) to (v7);
		\draw [style=directed] (v1) to (v12);
		\draw [style=directed] (v16) to (v1);
		\draw [style=directed] (v13) to (b18);
		\draw [style=directed] (b2) to (v23);
		\draw [style=simple] (v23) to (v28);
		\draw [style=directed] (v14) to (b16);
		\draw [style=simple, bend left=40.0] (v6) to (v3);
		\draw [style=simple, bend right=40.0] (v6) to (v3);
		\draw [style=directed] (v3) to (v8);
		\draw [style=directed] (v26) to (v3);
		\draw [style=simple, bend left=40.0] (v4) to (v3);
		\draw [style=simple, bend right=40.0] (v4) to (v3);
		\draw [style=directed] (b9) to (v6);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (v12) to (b20);
		\draw [style=directed] (b0) to (v14);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v7);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v7) to (b14);
		\draw [style=directed] (v4) to (b13);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v4);
		\draw [style=directed] (v10) to (b19);
		\draw [style=directed] (b5) to (v5);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=Z] (v9) at (-7.25, 3.75) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=Z] (v4) at (-11.25, -2.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=Z] (v16) at (-2.25, 1.75) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=Z] (v12) at (10.75, 3.5) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-7.25, -5.75) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=Z] (v23) at (-12.25, 1.75) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=X] (v1) at (-1.5, 2.0) {};
		\node [style=X] (v10) at (-5.75, -1.75) {};
		\node [style=X] (v0) at (-13.0, 2.0) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=Z] (v13) at (0.75, 3.5) {};
		\node [style=X] (v2) at (-7.25, 1.75) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=Z] (v5) at (-7.25, -0.25) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=Z] (v6) at (-3.25, -2.75) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v6) to (b17);
		\draw [style=simple, bend left=40.0] (v11) to (v6);
		\draw [style=simple, bend right=40.0] (v11) to (v6);
		\draw [style=simple, bend left=40.0] (v6) to (v28);
		\draw [style=simple, bend right=40.0] (v6) to (v28);
		\draw [style=simple] (v10) to (v8);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v2);
		\draw [style=directed] (b4) to (v16);
		\draw [style=simple, bend left=40.0] (v5) to (v10);
		\draw [style=simple, bend right=40.0] (v5) to (v10);
		\draw [style=simple, bend left=40.0] (v5) to (v11);
		\draw [style=simple, bend right=40.0] (v5) to (v11);
		\draw [style=simple, bend left=40.0] (v5) to (v28);
		\draw [style=simple, bend right=40.0] (v5) to (v28);
		\draw [style=directed] (v5) to (b12);
		\draw [style=simple, bend left=40.0] (v2) to (v5);
		\draw [style=simple, bend right=40.0] (v2) to (v5);
		\draw [style=simple] (v2) to (v13);
		\draw [style=simple] (v2) to (v23);
		\draw [style=simple] (v12) to (v2);
		\draw [style=simple] (v16) to (v2);
		\draw [style=simple, bend left=40.0] (v4) to (v2);
		\draw [style=simple, bend right=40.0] (v4) to (v2);
		\draw [style=simple] (v13) to (v28);
		\draw [style=directed] (v2) to (b21);
		\draw [style=directed] (b7) to (v10);
		\draw [style=directed] (v0) to (v13);
		\draw [style=directed] (v23) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v4);
		\draw [style=simple, bend right=40.0] (v0) to (v4);
		\draw [style=simple, bend left=40.0] (v9) to (v0);
		\draw [style=simple, bend right=40.0] (v9) to (v0);
		\draw [style=simple] (v12) to (v10);
		\draw [style=simple] (v16) to (v10);
		\draw [style=simple] (v10) to (v26);
		\draw [style=simple, bend left=40.0] (v1) to (v6);
		\draw [style=simple, bend right=40.0] (v1) to (v6);
		\draw [style=directed] (v1) to (v12);
		\draw [style=directed] (v16) to (v1);
		\draw [style=simple, bend left=40.0] (v1) to (v9);
		\draw [style=simple, bend right=40.0] (v1) to (v9);
		\draw [style=directed] (v13) to (b18);
		\draw [style=directed] (b2) to (v23);
		\draw [style=simple] (v23) to (v28);
		\draw [style=directed] (v11) to (b16);
		\draw [style=simple, bend left=40.0] (v6) to (v3);
		\draw [style=simple, bend right=40.0] (v6) to (v3);
		\draw [style=directed] (v3) to (v8);
		\draw [style=directed] (v26) to (v3);
		\draw [style=simple, bend left=40.0] (v4) to (v3);
		\draw [style=simple, bend right=40.0] (v4) to (v3);
		\draw [style=directed] (b9) to (v6);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (v12) to (b20);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v9);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v9) to (b14);
		\draw [style=directed] (v4) to (b13);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v4);
		\draw [style=directed] (v10) to (b19);
		\draw [style=directed] (b5) to (v5);
		\draw [style=simple, bend left=40.0] (v9) to (v10);
		\draw [style=simple, bend right=40.0] (v9) to (v10);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=X] (v14) at (-1.5, 2.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=Z] (v4) at (-11.25, -2.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=Z] (v16) at (-2.25, 1.75) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=Z] (v12) at (10.75, 3.5) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-7.25, -5.75) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=Z] (v23) at (-12.25, 1.75) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=X] (v10) at (-5.75, -1.75) {};
		\node [style=X] (v0) at (-13.0, 2.0) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=Z] (v7) at (-7.25, 3.75) {};
		\node [style=Z] (v13) at (0.75, 3.5) {};
		\node [style=X] (v2) at (-7.25, 1.75) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=Z] (v5) at (-7.25, -0.25) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=Z] (v6) at (-3.25, -2.75) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v6) to (b17);
		\draw [style=simple, bend left=40.0] (v11) to (v6);
		\draw [style=simple, bend right=40.0] (v11) to (v6);
		\draw [style=simple, bend left=40.0] (v14) to (v6);
		\draw [style=simple, bend right=40.0] (v14) to (v6);
		\draw [style=simple, bend left=40.0] (v6) to (v28);
		\draw [style=simple, bend right=40.0] (v6) to (v28);
		\draw [style=simple] (v10) to (v8);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v2);
		\draw [style=directed] (b4) to (v16);
		\draw [style=simple, bend left=40.0] (v5) to (v10);
		\draw [style=simple, bend right=40.0] (v5) to (v10);
		\draw [style=simple, bend left=40.0] (v5) to (v11);
		\draw [style=simple, bend right=40.0] (v5) to (v11);
		\draw [style=simple, bend left=40.0] (v5) to (v28);
		\draw [style=simple, bend right=40.0] (v5) to (v28);
		\draw [style=directed] (v5) to (b12);
		\draw [style=simple, bend left=40.0] (v2) to (v5);
		\draw [style=simple, bend right=40.0] (v2) to (v5);
		\draw [style=simple] (v2) to (v13);
		\draw [style=simple] (v2) to (v23);
		\draw [style=simple] (v12) to (v2);
		\draw [style=simple] (v16) to (v2);
		\draw [style=simple, bend left=40.0] (v4) to (v2);
		\draw [style=simple, bend right=40.0] (v4) to (v2);
		\draw [style=simple] (v13) to (v28);
		\draw [style=simple, bend left=40.0] (v7) to (v10);
		\draw [style=simple, bend right=40.0] (v7) to (v10);
		\draw [style=directed] (v2) to (b21);
		\draw [style=directed] (b7) to (v10);
		\draw [style=directed] (v0) to (v13);
		\draw [style=simple, bend left=40.0] (v7) to (v0);
		\draw [style=simple, bend right=40.0] (v7) to (v0);
		\draw [style=directed] (v23) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v4);
		\draw [style=simple, bend right=40.0] (v0) to (v4);
		\draw [style=simple] (v12) to (v10);
		\draw [style=simple] (v16) to (v10);
		\draw [style=simple] (v10) to (v26);
		\draw [style=directed] (v13) to (b18);
		\draw [style=directed] (b2) to (v23);
		\draw [style=simple] (v23) to (v28);
		\draw [style=directed] (v11) to (b16);
		\draw [style=simple, bend left=40.0] (v6) to (v3);
		\draw [style=simple, bend right=40.0] (v6) to (v3);
		\draw [style=directed] (v3) to (v8);
		\draw [style=directed] (v26) to (v3);
		\draw [style=simple, bend left=40.0] (v4) to (v3);
		\draw [style=simple, bend right=40.0] (v4) to (v3);
		\draw [style=directed] (b9) to (v6);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (v14) to (v12);
		\draw [style=directed] (v12) to (b20);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v7);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v7) to (b14);
		\draw [style=directed] (v4) to (b13);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v4);
		\draw [style=directed] (v10) to (b19);
		\draw [style=directed] (v16) to (v14);
		\draw [style=directed] (b5) to (v5);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=X] (v9) at (-13.0, 2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=X] (v14) at (-1.5, 2.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=Z] (v4) at (-11.25, -2.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=Z] (v16) at (-2.25, 1.75) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=Z] (v12) at (10.75, 3.5) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-7.25, -5.75) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=Z] (v23) at (-12.25, 1.75) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-7.25, 3.75) {};
		\node [style=X] (v10) at (-5.75, -1.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=Z] (v13) at (0.75, 3.5) {};
		\node [style=X] (v2) at (-7.25, 1.75) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=Z] (v5) at (-7.25, -0.25) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=Z] (v6) at (-3.25, -2.75) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v6) to (b17);
		\draw [style=simple, bend left=40.0] (v11) to (v6);
		\draw [style=simple, bend right=40.0] (v11) to (v6);
		\draw [style=simple, bend left=40.0] (v14) to (v6);
		\draw [style=simple, bend right=40.0] (v14) to (v6);
		\draw [style=simple, bend left=40.0] (v6) to (v28);
		\draw [style=simple, bend right=40.0] (v6) to (v28);
		\draw [style=simple] (v10) to (v8);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v2);
		\draw [style=directed] (b4) to (v16);
		\draw [style=simple, bend left=40.0] (v5) to (v10);
		\draw [style=simple, bend right=40.0] (v5) to (v10);
		\draw [style=simple, bend left=40.0] (v5) to (v11);
		\draw [style=simple, bend right=40.0] (v5) to (v11);
		\draw [style=simple, bend left=40.0] (v5) to (v28);
		\draw [style=simple, bend right=40.0] (v5) to (v28);
		\draw [style=directed] (v5) to (b12);
		\draw [style=simple, bend left=40.0] (v2) to (v5);
		\draw [style=simple, bend right=40.0] (v2) to (v5);
		\draw [style=simple] (v2) to (v13);
		\draw [style=simple] (v2) to (v23);
		\draw [style=simple] (v12) to (v2);
		\draw [style=simple] (v16) to (v2);
		\draw [style=simple, bend left=40.0] (v4) to (v2);
		\draw [style=simple, bend right=40.0] (v4) to (v2);
		\draw [style=simple] (v13) to (v28);
		\draw [style=directed] (v2) to (b21);
		\draw [style=directed] (b7) to (v10);
		\draw [style=simple] (v12) to (v10);
		\draw [style=simple] (v16) to (v10);
		\draw [style=simple] (v10) to (v26);
		\draw [style=simple, bend left=40.0] (v1) to (v10);
		\draw [style=simple, bend right=40.0] (v1) to (v10);
		\draw [style=directed] (v13) to (b18);
		\draw [style=directed] (b2) to (v23);
		\draw [style=simple] (v23) to (v28);
		\draw [style=directed] (v11) to (b16);
		\draw [style=simple, bend left=40.0] (v6) to (v3);
		\draw [style=simple, bend right=40.0] (v6) to (v3);
		\draw [style=directed] (v3) to (v8);
		\draw [style=directed] (v26) to (v3);
		\draw [style=simple, bend left=40.0] (v4) to (v3);
		\draw [style=simple, bend right=40.0] (v4) to (v3);
		\draw [style=directed] (b9) to (v6);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (v14) to (v12);
		\draw [style=directed] (v12) to (b20);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v1);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v1) to (b14);
		\draw [style=directed] (v4) to (b13);
		\draw [style=simple, bend left=40.0] (v9) to (v4);
		\draw [style=simple, bend right=40.0] (v9) to (v4);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v4);
		\draw [style=directed] (v10) to (b19);
		\draw [style=directed] (v16) to (v14);
		\draw [style=directed] (b5) to (v5);
		\draw [style=directed] (v9) to (v13);
		\draw [style=directed] (v23) to (v9);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=X] (v9) at (-13.0, 2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=Z] (v4) at (-11.25, -2.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=Z] (v16) at (-2.25, 1.75) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=Z] (v12) at (10.75, 3.5) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-7.25, -5.75) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=Z] (v23) at (-12.25, 1.75) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-7.25, 3.75) {};
		\node [style=X] (v10) at (-5.75, -1.75) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=X] (v7) at (-1.5, 2.0) {};
		\node [style=Z] (v13) at (0.75, 3.5) {};
		\node [style=X] (v2) at (-7.25, 1.75) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=Z] (v5) at (-7.25, -0.25) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=simple] (v10) to (v8);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v2);
		\draw [style=directed] (b4) to (v16);
		\draw [style=simple, bend left=40.0] (v5) to (v10);
		\draw [style=simple, bend right=40.0] (v5) to (v10);
		\draw [style=simple, bend left=40.0] (v5) to (v11);
		\draw [style=simple, bend right=40.0] (v5) to (v11);
		\draw [style=simple, bend left=40.0] (v5) to (v28);
		\draw [style=simple, bend right=40.0] (v5) to (v28);
		\draw [style=directed] (v5) to (b12);
		\draw [style=simple, bend left=40.0] (v2) to (v5);
		\draw [style=simple, bend right=40.0] (v2) to (v5);
		\draw [style=simple] (v2) to (v13);
		\draw [style=simple] (v2) to (v23);
		\draw [style=simple] (v12) to (v2);
		\draw [style=simple] (v16) to (v2);
		\draw [style=simple, bend left=40.0] (v4) to (v2);
		\draw [style=simple, bend right=40.0] (v4) to (v2);
		\draw [style=simple] (v13) to (v28);
		\draw [style=directed] (v7) to (v12);
		\draw [style=directed] (v16) to (v7);
		\draw [style=directed] (v2) to (b21);
		\draw [style=directed] (b7) to (v10);
		\draw [style=simple, bend left=40.0] (v11) to (v0);
		\draw [style=simple, bend right=40.0] (v11) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v3);
		\draw [style=simple, bend right=40.0] (v0) to (v3);
		\draw [style=simple, bend left=40.0] (v0) to (v28);
		\draw [style=simple, bend right=40.0] (v0) to (v28);
		\draw [style=simple] (v12) to (v10);
		\draw [style=simple] (v16) to (v10);
		\draw [style=simple] (v10) to (v26);
		\draw [style=simple, bend left=40.0] (v1) to (v10);
		\draw [style=simple, bend right=40.0] (v1) to (v10);
		\draw [style=directed] (v13) to (b18);
		\draw [style=directed] (b2) to (v23);
		\draw [style=simple] (v23) to (v28);
		\draw [style=directed] (v11) to (b16);
		\draw [style=directed] (v3) to (v8);
		\draw [style=directed] (v26) to (v3);
		\draw [style=simple, bend left=40.0] (v4) to (v3);
		\draw [style=simple, bend right=40.0] (v4) to (v3);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (v12) to (b20);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v1);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v1) to (b14);
		\draw [style=directed] (v4) to (b13);
		\draw [style=simple, bend left=40.0] (v9) to (v4);
		\draw [style=simple, bend right=40.0] (v9) to (v4);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v4);
		\draw [style=directed] (v10) to (b19);
		\draw [style=directed] (b5) to (v5);
		\draw [style=directed] (v9) to (v13);
		\draw [style=directed] (v23) to (v9);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=X] (v9) at (-13.0, 2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=Z] (v4) at (-11.25, -2.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=Z] (v16) at (-2.25, 1.75) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=Z] (v12) at (10.75, 3.5) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-7.25, -5.75) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=Z] (v23) at (-12.25, 1.75) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-7.25, 3.75) {};
		\node [style=X] (v10) at (-5.75, -1.75) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=Z] (v13) at (0.75, 3.5) {};
		\node [style=X] (v2) at (-7.25, 1.75) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=Z] (v5) at (-7.25, -0.25) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=simple] (v10) to (v8);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v2);
		\draw [style=directed] (b4) to (v16);
		\draw [style=simple, bend left=40.0] (v5) to (v10);
		\draw [style=simple, bend right=40.0] (v5) to (v10);
		\draw [style=simple, bend left=40.0] (v5) to (v11);
		\draw [style=simple, bend right=40.0] (v5) to (v11);
		\draw [style=simple, bend left=40.0] (v5) to (v28);
		\draw [style=simple, bend right=40.0] (v5) to (v28);
		\draw [style=directed] (v5) to (b12);
		\draw [style=simple, bend left=40.0] (v2) to (v5);
		\draw [style=simple, bend right=40.0] (v2) to (v5);
		\draw [style=simple] (v2) to (v13);
		\draw [style=simple] (v2) to (v23);
		\draw [style=simple] (v12) to (v2);
		\draw [style=simple] (v16) to (v2);
		\draw [style=simple, bend left=40.0] (v4) to (v2);
		\draw [style=simple, bend right=40.0] (v4) to (v2);
		\draw [style=simple] (v13) to (v28);
		\draw [style=directed] (v2) to (b21);
		\draw [style=directed] (b7) to (v10);
		\draw [style=simple, bend left=40.0] (v11) to (v0);
		\draw [style=simple, bend right=40.0] (v11) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v3);
		\draw [style=simple, bend right=40.0] (v0) to (v3);
		\draw [style=simple, bend left=40.0] (v0) to (v28);
		\draw [style=simple, bend right=40.0] (v0) to (v28);
		\draw [style=simple] (v12) to (v10);
		\draw [style=simple] (v16) to (v10);
		\draw [style=simple] (v10) to (v26);
		\draw [style=simple, bend left=40.0] (v1) to (v10);
		\draw [style=simple, bend right=40.0] (v1) to (v10);
		\draw [style=directed] (v13) to (b18);
		\draw [style=directed] (b2) to (v23);
		\draw [style=simple] (v23) to (v28);
		\draw [style=directed] (v11) to (b16);
		\draw [style=directed] (v3) to (v8);
		\draw [style=directed] (v26) to (v3);
		\draw [style=simple, bend left=40.0] (v4) to (v3);
		\draw [style=simple, bend right=40.0] (v4) to (v3);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (v16) to (v12);
		\draw [style=directed] (v12) to (b20);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v1);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v1) to (b14);
		\draw [style=directed] (v4) to (b13);
		\draw [style=simple, bend left=40.0] (v9) to (v4);
		\draw [style=simple, bend right=40.0] (v9) to (v4);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v4);
		\draw [style=directed] (v10) to (b19);
		\draw [style=directed] (b5) to (v5);
		\draw [style=directed] (v9) to (v13);
		\draw [style=directed] (v23) to (v9);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=X] (v9) at (-13.0, 2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=Z] (v4) at (-11.25, -2.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-7.25, -5.75) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=Z] (v23) at (-12.25, 1.75) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-7.25, 3.75) {};
		\node [style=X] (v10) at (-5.75, -1.75) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=Z] (v13) at (0.75, 3.5) {};
		\node [style=X] (v2) at (-7.25, 1.75) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=Z] (v5) at (-7.25, -0.25) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=Z] (v6) at (-2.25, 1.75) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=simple, bend left=40.0] (v6) to (v10);
		\draw [style=simple, bend right=40.0] (v6) to (v10);
		\draw [style=simple] (v10) to (v8);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v2);
		\draw [style=directed] (b4) to (v6);
		\draw [style=simple, bend left=40.0] (v5) to (v10);
		\draw [style=simple, bend right=40.0] (v5) to (v10);
		\draw [style=simple, bend left=40.0] (v5) to (v11);
		\draw [style=simple, bend right=40.0] (v5) to (v11);
		\draw [style=simple, bend left=40.0] (v5) to (v28);
		\draw [style=simple, bend right=40.0] (v5) to (v28);
		\draw [style=directed] (v5) to (b12);
		\draw [style=simple, bend left=40.0] (v6) to (v2);
		\draw [style=simple, bend right=40.0] (v6) to (v2);
		\draw [style=simple, bend left=40.0] (v2) to (v5);
		\draw [style=simple, bend right=40.0] (v2) to (v5);
		\draw [style=simple] (v2) to (v13);
		\draw [style=simple] (v2) to (v23);
		\draw [style=simple, bend left=40.0] (v4) to (v2);
		\draw [style=simple, bend right=40.0] (v4) to (v2);
		\draw [style=simple] (v13) to (v28);
		\draw [style=directed] (v2) to (b21);
		\draw [style=directed] (b7) to (v10);
		\draw [style=simple, bend left=40.0] (v11) to (v0);
		\draw [style=simple, bend right=40.0] (v11) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v3);
		\draw [style=simple, bend right=40.0] (v0) to (v3);
		\draw [style=simple, bend left=40.0] (v0) to (v28);
		\draw [style=simple, bend right=40.0] (v0) to (v28);
		\draw [style=simple] (v10) to (v26);
		\draw [style=simple, bend left=40.0] (v1) to (v10);
		\draw [style=simple, bend right=40.0] (v1) to (v10);
		\draw [style=directed] (v13) to (b18);
		\draw [style=directed] (b2) to (v23);
		\draw [style=simple] (v23) to (v28);
		\draw [style=directed] (v11) to (b16);
		\draw [style=directed] (v3) to (v8);
		\draw [style=directed] (v26) to (v3);
		\draw [style=simple, bend left=40.0] (v4) to (v3);
		\draw [style=simple, bend right=40.0] (v4) to (v3);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (v6) to (b20);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v1);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v1) to (b14);
		\draw [style=directed] (v4) to (b13);
		\draw [style=simple, bend left=40.0] (v9) to (v4);
		\draw [style=simple, bend right=40.0] (v9) to (v4);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v4);
		\draw [style=directed] (v10) to (b19);
		\draw [style=directed] (b5) to (v5);
		\draw [style=directed] (v9) to (v13);
		\draw [style=directed] (v23) to (v9);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=X] (v9) at (-13.0, 2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=Z] (v4) at (-11.25, -2.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=X] (v12) at (-7.25, 1.75) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-7.25, -5.75) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=Z] (v23) at (-12.25, 1.75) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-7.25, 3.75) {};
		\node [style=X] (v10) at (-5.75, -1.75) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=Z] (v7) at (-2.25, 1.75) {};
		\node [style=Z] (v13) at (0.75, 3.5) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=Z] (v5) at (-7.25, -0.25) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=simple] (v10) to (v8);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v12);
		\draw [style=directed] (b4) to (v7);
		\draw [style=simple, bend left=40.0] (v5) to (v10);
		\draw [style=simple, bend right=40.0] (v5) to (v10);
		\draw [style=simple, bend left=40.0] (v5) to (v11);
		\draw [style=simple, bend right=40.0] (v5) to (v11);
		\draw [style=simple, bend left=40.0] (v12) to (v5);
		\draw [style=simple, bend right=40.0] (v12) to (v5);
		\draw [style=simple, bend left=40.0] (v5) to (v28);
		\draw [style=simple, bend right=40.0] (v5) to (v28);
		\draw [style=directed] (v5) to (b12);
		\draw [style=simple] (v13) to (v28);
		\draw [style=simple, bend left=40.0] (v7) to (v10);
		\draw [style=simple, bend right=40.0] (v7) to (v10);
		\draw [style=directed] (v12) to (b21);
		\draw [style=directed] (b7) to (v10);
		\draw [style=simple, bend left=40.0] (v11) to (v0);
		\draw [style=simple, bend right=40.0] (v11) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v3);
		\draw [style=simple, bend right=40.0] (v0) to (v3);
		\draw [style=simple, bend left=40.0] (v0) to (v28);
		\draw [style=simple, bend right=40.0] (v0) to (v28);
		\draw [style=simple] (v10) to (v26);
		\draw [style=simple, bend left=40.0] (v1) to (v10);
		\draw [style=simple, bend right=40.0] (v1) to (v10);
		\draw [style=directed] (v13) to (b18);
		\draw [style=directed] (b2) to (v23);
		\draw [style=simple] (v23) to (v28);
		\draw [style=directed] (v11) to (b16);
		\draw [style=directed] (v3) to (v8);
		\draw [style=directed] (v26) to (v3);
		\draw [style=simple, bend left=40.0] (v4) to (v3);
		\draw [style=simple, bend right=40.0] (v4) to (v3);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v28) to (b11);
		\draw [style=simple] (v12) to (v13);
		\draw [style=simple] (v12) to (v23);
		\draw [style=directed] (v7) to (b20);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v1);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v1) to (b14);
		\draw [style=directed] (v4) to (b13);
		\draw [style=simple, bend left=40.0] (v4) to (v12);
		\draw [style=simple, bend right=40.0] (v4) to (v12);
		\draw [style=simple, bend left=40.0] (v9) to (v4);
		\draw [style=simple, bend right=40.0] (v9) to (v4);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v4);
		\draw [style=directed] (v10) to (b19);
		\draw [style=directed] (b5) to (v5);
		\draw [style=directed] (v9) to (v13);
		\draw [style=directed] (v23) to (v9);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=X] (v9) at (-13.0, 2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=Z] (v4) at (-11.25, -2.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=X] (v12) at (-7.25, 1.75) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-7.25, -5.75) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=Z] (v23) at (-12.25, 1.75) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-7.25, 3.75) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=Z] (v13) at (0.75, 3.5) {};
		\node [style=Z] (v2) at (-2.25, 1.75) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=Z] (v5) at (-7.25, -0.25) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=X] (v6) at (-5.75, -1.75) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=simple] (v6) to (v8);
		\draw [style=simple] (v6) to (v26);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v12);
		\draw [style=directed] (b4) to (v2);
		\draw [style=simple, bend left=40.0] (v5) to (v6);
		\draw [style=simple, bend right=40.0] (v5) to (v6);
		\draw [style=simple, bend left=40.0] (v5) to (v11);
		\draw [style=simple, bend right=40.0] (v5) to (v11);
		\draw [style=simple, bend left=40.0] (v12) to (v5);
		\draw [style=simple, bend right=40.0] (v12) to (v5);
		\draw [style=simple, bend left=40.0] (v5) to (v28);
		\draw [style=simple, bend right=40.0] (v5) to (v28);
		\draw [style=directed] (v5) to (b12);
		\draw [style=simple] (v13) to (v28);
		\draw [style=directed] (v12) to (b21);
		\draw [style=directed] (b7) to (v6);
		\draw [style=simple, bend left=40.0] (v11) to (v0);
		\draw [style=simple, bend right=40.0] (v11) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v3);
		\draw [style=simple, bend right=40.0] (v0) to (v3);
		\draw [style=simple, bend left=40.0] (v0) to (v28);
		\draw [style=simple, bend right=40.0] (v0) to (v28);
		\draw [style=simple, bend left=40.0] (v1) to (v6);
		\draw [style=simple, bend right=40.0] (v1) to (v6);
		\draw [style=directed] (v13) to (b18);
		\draw [style=directed] (b2) to (v23);
		\draw [style=simple] (v23) to (v28);
		\draw [style=directed] (v11) to (b16);
		\draw [style=directed] (v3) to (v8);
		\draw [style=directed] (v26) to (v3);
		\draw [style=simple, bend left=40.0] (v4) to (v3);
		\draw [style=simple, bend right=40.0] (v4) to (v3);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v28) to (b11);
		\draw [style=simple] (v12) to (v13);
		\draw [style=simple] (v12) to (v23);
		\draw [style=directed] (v2) to (b20);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v1);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v1) to (b14);
		\draw [style=directed] (v4) to (b13);
		\draw [style=simple, bend left=40.0] (v4) to (v12);
		\draw [style=simple, bend right=40.0] (v4) to (v12);
		\draw [style=simple, bend left=40.0] (v9) to (v4);
		\draw [style=simple, bend right=40.0] (v9) to (v4);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v4);
		\draw [style=directed] (v6) to (b19);
		\draw [style=directed] (b5) to (v5);
		\draw [style=directed] (v9) to (v13);
		\draw [style=directed] (v23) to (v9);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=X] (v9) at (-13.0, 2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=Z] (v4) at (-11.25, -2.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=X] (v12) at (-7.25, 1.75) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-7.25, -5.75) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=Z] (v23) at (-12.25, 1.75) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-7.25, 3.75) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=Z] (v13) at (0.75, 3.5) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=Z] (v5) at (-7.25, -0.25) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=X] (v6) at (-5.75, -1.75) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=simple] (v6) to (v8);
		\draw [style=simple] (v6) to (v26);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v12);
		\draw [style=directed] (b4) to (b20);
		\draw [style=simple, bend left=40.0] (v5) to (v6);
		\draw [style=simple, bend right=40.0] (v5) to (v6);
		\draw [style=simple, bend left=40.0] (v5) to (v11);
		\draw [style=simple, bend right=40.0] (v5) to (v11);
		\draw [style=simple, bend left=40.0] (v12) to (v5);
		\draw [style=simple, bend right=40.0] (v12) to (v5);
		\draw [style=simple, bend left=40.0] (v5) to (v28);
		\draw [style=simple, bend right=40.0] (v5) to (v28);
		\draw [style=directed] (v5) to (b12);
		\draw [style=simple] (v13) to (v28);
		\draw [style=directed] (v12) to (b21);
		\draw [style=directed] (b7) to (v6);
		\draw [style=simple, bend left=40.0] (v11) to (v0);
		\draw [style=simple, bend right=40.0] (v11) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v3);
		\draw [style=simple, bend right=40.0] (v0) to (v3);
		\draw [style=simple, bend left=40.0] (v0) to (v28);
		\draw [style=simple, bend right=40.0] (v0) to (v28);
		\draw [style=simple, bend left=40.0] (v1) to (v6);
		\draw [style=simple, bend right=40.0] (v1) to (v6);
		\draw [style=directed] (v13) to (b18);
		\draw [style=directed] (b2) to (v23);
		\draw [style=simple] (v23) to (v28);
		\draw [style=directed] (v11) to (b16);
		\draw [style=directed] (v3) to (v8);
		\draw [style=directed] (v26) to (v3);
		\draw [style=simple, bend left=40.0] (v4) to (v3);
		\draw [style=simple, bend right=40.0] (v4) to (v3);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v28) to (b11);
		\draw [style=simple] (v12) to (v13);
		\draw [style=simple] (v12) to (v23);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v1);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v1) to (b14);
		\draw [style=directed] (v4) to (b13);
		\draw [style=simple, bend left=40.0] (v4) to (v12);
		\draw [style=simple, bend right=40.0] (v4) to (v12);
		\draw [style=simple, bend left=40.0] (v9) to (v4);
		\draw [style=simple, bend right=40.0] (v9) to (v4);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v4);
		\draw [style=directed] (v6) to (b19);
		\draw [style=directed] (b5) to (v5);
		\draw [style=directed] (v9) to (v13);
		\draw [style=directed] (v23) to (v9);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=X] (v9) at (-13.0, 2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=Z] (v4) at (-11.25, -2.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-7.25, -5.75) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=Z] (v23) at (-12.25, 1.75) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-7.25, 3.75) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=X] (v7) at (-7.25, 1.75) {};
		\node [style=Z] (v13) at (0.75, 3.5) {};
		\node [style=Z] (v2) at (-7.25, -0.25) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=X] (v6) at (-5.75, -1.75) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=simple] (v6) to (v8);
		\draw [style=simple] (v6) to (v26);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v7);
		\draw [style=directed] (b4) to (b20);
		\draw [style=directed] (v2) to (b12);
		\draw [style=simple, bend left=40.0] (v2) to (v6);
		\draw [style=simple, bend right=40.0] (v2) to (v6);
		\draw [style=simple, bend left=40.0] (v2) to (v11);
		\draw [style=simple, bend right=40.0] (v2) to (v11);
		\draw [style=simple, bend left=40.0] (v2) to (v28);
		\draw [style=simple, bend right=40.0] (v2) to (v28);
		\draw [style=simple] (v13) to (v28);
		\draw [style=simple] (v7) to (v13);
		\draw [style=simple] (v7) to (v23);
		\draw [style=directed] (v7) to (b21);
		\draw [style=directed] (b7) to (v6);
		\draw [style=simple, bend left=40.0] (v11) to (v0);
		\draw [style=simple, bend right=40.0] (v11) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v3);
		\draw [style=simple, bend right=40.0] (v0) to (v3);
		\draw [style=simple, bend left=40.0] (v0) to (v28);
		\draw [style=simple, bend right=40.0] (v0) to (v28);
		\draw [style=simple, bend left=40.0] (v1) to (v6);
		\draw [style=simple, bend right=40.0] (v1) to (v6);
		\draw [style=directed] (v13) to (b18);
		\draw [style=directed] (b2) to (v23);
		\draw [style=simple] (v23) to (v28);
		\draw [style=directed] (v11) to (b16);
		\draw [style=directed] (v3) to (v8);
		\draw [style=directed] (v26) to (v3);
		\draw [style=simple, bend left=40.0] (v4) to (v3);
		\draw [style=simple, bend right=40.0] (v4) to (v3);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v1);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v1) to (b14);
		\draw [style=directed] (v4) to (b13);
		\draw [style=simple, bend left=40.0] (v4) to (v7);
		\draw [style=simple, bend right=40.0] (v4) to (v7);
		\draw [style=simple, bend left=40.0] (v9) to (v4);
		\draw [style=simple, bend right=40.0] (v9) to (v4);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v4);
		\draw [style=directed] (v6) to (b19);
		\draw [style=directed] (b5) to (v2);
		\draw [style=directed] (v9) to (v13);
		\draw [style=directed] (v23) to (v9);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-7.25, -5.75) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=Z] (v23) at (-12.25, 1.75) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-7.25, 3.75) {};
		\node [style=X] (v10) at (-13.0, 2.0) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=X] (v7) at (-7.25, 1.75) {};
		\node [style=Z] (v13) at (0.75, 3.5) {};
		\node [style=Z] (v2) at (-7.25, -0.25) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=Z] (v5) at (-11.25, -2.75) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=X] (v6) at (-5.75, -1.75) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=simple] (v6) to (v8);
		\draw [style=simple] (v6) to (v26);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v7);
		\draw [style=directed] (b4) to (b20);
		\draw [style=simple, bend left=40.0] (v5) to (v7);
		\draw [style=simple, bend right=40.0] (v5) to (v7);
		\draw [style=directed] (v2) to (b12);
		\draw [style=simple, bend left=40.0] (v2) to (v6);
		\draw [style=simple, bend right=40.0] (v2) to (v6);
		\draw [style=simple, bend left=40.0] (v2) to (v11);
		\draw [style=simple, bend right=40.0] (v2) to (v11);
		\draw [style=simple, bend left=40.0] (v2) to (v28);
		\draw [style=simple, bend right=40.0] (v2) to (v28);
		\draw [style=simple] (v13) to (v28);
		\draw [style=simple] (v7) to (v13);
		\draw [style=simple] (v7) to (v23);
		\draw [style=directed] (v7) to (b21);
		\draw [style=directed] (b7) to (v6);
		\draw [style=simple, bend left=40.0] (v11) to (v0);
		\draw [style=simple, bend right=40.0] (v11) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v3);
		\draw [style=simple, bend right=40.0] (v0) to (v3);
		\draw [style=simple, bend left=40.0] (v0) to (v28);
		\draw [style=simple, bend right=40.0] (v0) to (v28);
		\draw [style=directed] (v10) to (v13);
		\draw [style=directed] (v23) to (v10);
		\draw [style=simple, bend left=40.0] (v1) to (v6);
		\draw [style=simple, bend right=40.0] (v1) to (v6);
		\draw [style=directed] (v13) to (b18);
		\draw [style=directed] (b2) to (v23);
		\draw [style=simple] (v23) to (v28);
		\draw [style=directed] (v11) to (b16);
		\draw [style=directed] (v3) to (v8);
		\draw [style=simple, bend left=40.0] (v5) to (v3);
		\draw [style=simple, bend right=40.0] (v5) to (v3);
		\draw [style=directed] (v26) to (v3);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v1);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v1) to (b14);
		\draw [style=directed] (v5) to (b13);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v5);
		\draw [style=directed] (v6) to (b19);
		\draw [style=directed] (b5) to (v2);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-7.25, -5.75) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=Z] (v23) at (-12.25, 1.75) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-7.25, 3.75) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=X] (v7) at (-7.25, 1.75) {};
		\node [style=Z] (v13) at (0.75, 3.5) {};
		\node [style=Z] (v2) at (-7.25, -0.25) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=Z] (v5) at (-11.25, -2.75) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=X] (v6) at (-5.75, -1.75) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=simple] (v6) to (v8);
		\draw [style=simple] (v6) to (v26);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v7);
		\draw [style=directed] (b4) to (b20);
		\draw [style=simple, bend left=40.0] (v5) to (v7);
		\draw [style=simple, bend right=40.0] (v5) to (v7);
		\draw [style=directed] (v2) to (b12);
		\draw [style=simple, bend left=40.0] (v2) to (v6);
		\draw [style=simple, bend right=40.0] (v2) to (v6);
		\draw [style=simple, bend left=40.0] (v2) to (v11);
		\draw [style=simple, bend right=40.0] (v2) to (v11);
		\draw [style=simple, bend left=40.0] (v2) to (v28);
		\draw [style=simple, bend right=40.0] (v2) to (v28);
		\draw [style=directed] (v23) to (v13);
		\draw [style=simple] (v13) to (v28);
		\draw [style=simple] (v7) to (v13);
		\draw [style=simple] (v7) to (v23);
		\draw [style=directed] (v7) to (b21);
		\draw [style=directed] (b7) to (v6);
		\draw [style=simple, bend left=40.0] (v11) to (v0);
		\draw [style=simple, bend right=40.0] (v11) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v3);
		\draw [style=simple, bend right=40.0] (v0) to (v3);
		\draw [style=simple, bend left=40.0] (v0) to (v28);
		\draw [style=simple, bend right=40.0] (v0) to (v28);
		\draw [style=simple, bend left=40.0] (v1) to (v6);
		\draw [style=simple, bend right=40.0] (v1) to (v6);
		\draw [style=directed] (v13) to (b18);
		\draw [style=directed] (b2) to (v23);
		\draw [style=simple] (v23) to (v28);
		\draw [style=directed] (v11) to (b16);
		\draw [style=directed] (v3) to (v8);
		\draw [style=simple, bend left=40.0] (v5) to (v3);
		\draw [style=simple, bend right=40.0] (v5) to (v3);
		\draw [style=directed] (v26) to (v3);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v1);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v1) to (b14);
		\draw [style=directed] (v5) to (b13);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v5);
		\draw [style=directed] (v6) to (b19);
		\draw [style=directed] (b5) to (v2);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=Z] (v4) at (-12.25, 1.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-7.25, -5.75) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-7.25, 3.75) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=X] (v7) at (-7.25, 1.75) {};
		\node [style=Z] (v2) at (-7.25, -0.25) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=Z] (v5) at (-11.25, -2.75) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=X] (v6) at (-5.75, -1.75) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=simple] (v6) to (v8);
		\draw [style=simple] (v6) to (v26);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v7);
		\draw [style=directed] (b4) to (b20);
		\draw [style=simple, bend left=40.0] (v5) to (v7);
		\draw [style=simple, bend right=40.0] (v5) to (v7);
		\draw [style=directed] (v2) to (b12);
		\draw [style=simple, bend left=40.0] (v2) to (v6);
		\draw [style=simple, bend right=40.0] (v2) to (v6);
		\draw [style=simple, bend left=40.0] (v2) to (v11);
		\draw [style=simple, bend right=40.0] (v2) to (v11);
		\draw [style=simple, bend left=40.0] (v2) to (v28);
		\draw [style=simple, bend right=40.0] (v2) to (v28);
		\draw [style=directed] (v7) to (b21);
		\draw [style=directed] (b7) to (v6);
		\draw [style=simple, bend left=40.0] (v11) to (v0);
		\draw [style=simple, bend right=40.0] (v11) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v3);
		\draw [style=simple, bend right=40.0] (v0) to (v3);
		\draw [style=simple, bend left=40.0] (v0) to (v28);
		\draw [style=simple, bend right=40.0] (v0) to (v28);
		\draw [style=simple, bend left=40.0] (v1) to (v6);
		\draw [style=simple, bend right=40.0] (v1) to (v6);
		\draw [style=directed] (v4) to (b18);
		\draw [style=directed] (b2) to (v4);
		\draw [style=directed] (v11) to (b16);
		\draw [style=directed] (v3) to (v8);
		\draw [style=simple, bend left=40.0] (v5) to (v3);
		\draw [style=simple, bend right=40.0] (v5) to (v3);
		\draw [style=directed] (v26) to (v3);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v1);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v1) to (b14);
		\draw [style=directed] (v5) to (b13);
		\draw [style=simple, bend left=40.0] (v7) to (v4);
		\draw [style=simple, bend right=40.0] (v7) to (v4);
		\draw [style=simple, bend left=40.0] (v4) to (v28);
		\draw [style=simple, bend right=40.0] (v4) to (v28);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v5);
		\draw [style=directed] (v6) to (b19);
		\draw [style=directed] (b5) to (v2);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=Z] (v9) at (-11.25, -2.75) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=Z] (v4) at (-12.25, 1.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-7.25, -5.75) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-7.25, 3.75) {};
		\node [style=X] (v10) at (-7.25, 1.75) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=Z] (v2) at (-7.25, -0.25) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=X] (v6) at (-5.75, -1.75) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=simple] (v6) to (v8);
		\draw [style=simple] (v6) to (v26);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v10);
		\draw [style=directed] (b4) to (b20);
		\draw [style=directed] (v2) to (b12);
		\draw [style=simple, bend left=40.0] (v2) to (v6);
		\draw [style=simple, bend right=40.0] (v2) to (v6);
		\draw [style=simple, bend left=40.0] (v2) to (v11);
		\draw [style=simple, bend right=40.0] (v2) to (v11);
		\draw [style=simple, bend left=40.0] (v2) to (v28);
		\draw [style=simple, bend right=40.0] (v2) to (v28);
		\draw [style=directed] (v10) to (b21);
		\draw [style=directed] (b7) to (v6);
		\draw [style=simple, bend left=40.0] (v11) to (v0);
		\draw [style=simple, bend right=40.0] (v11) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v3);
		\draw [style=simple, bend right=40.0] (v0) to (v3);
		\draw [style=simple, bend left=40.0] (v0) to (v28);
		\draw [style=simple, bend right=40.0] (v0) to (v28);
		\draw [style=simple, bend left=40.0] (v1) to (v6);
		\draw [style=simple, bend right=40.0] (v1) to (v6);
		\draw [style=directed] (v4) to (b18);
		\draw [style=directed] (b2) to (v4);
		\draw [style=directed] (v11) to (b16);
		\draw [style=directed] (v3) to (v8);
		\draw [style=directed] (v26) to (v3);
		\draw [style=simple, bend left=40.0] (v9) to (v3);
		\draw [style=simple, bend right=40.0] (v9) to (v3);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v1);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v1) to (b14);
		\draw [style=directed] (v9) to (b13);
		\draw [style=simple, bend left=40.0] (v10) to (v4);
		\draw [style=simple, bend right=40.0] (v10) to (v4);
		\draw [style=simple, bend left=40.0] (v4) to (v28);
		\draw [style=simple, bend right=40.0] (v4) to (v28);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v9);
		\draw [style=directed] (v6) to (b19);
		\draw [style=directed] (b5) to (v2);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=Z] (v4) at (-12.25, 1.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-7.25, 3.75) {};
		\node [style=X] (v10) at (-7.25, 1.75) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=X] (v7) at (-7.25, -5.75) {};
		\node [style=Z] (v2) at (-7.25, -0.25) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=Z] (v5) at (-11.25, -2.75) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=X] (v6) at (-5.75, -1.75) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=simple] (v6) to (v8);
		\draw [style=simple] (v6) to (v26);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v10);
		\draw [style=directed] (b4) to (b20);
		\draw [style=directed] (v2) to (b12);
		\draw [style=simple, bend left=40.0] (v2) to (v6);
		\draw [style=simple, bend right=40.0] (v2) to (v6);
		\draw [style=simple, bend left=40.0] (v2) to (v11);
		\draw [style=simple, bend right=40.0] (v2) to (v11);
		\draw [style=simple, bend left=40.0] (v2) to (v28);
		\draw [style=simple, bend right=40.0] (v2) to (v28);
		\draw [style=directed] (v7) to (v8);
		\draw [style=directed] (v26) to (v7);
		\draw [style=directed] (v10) to (b21);
		\draw [style=directed] (b7) to (v6);
		\draw [style=simple, bend left=40.0] (v0) to (v7);
		\draw [style=simple, bend right=40.0] (v0) to (v7);
		\draw [style=simple, bend left=40.0] (v11) to (v0);
		\draw [style=simple, bend right=40.0] (v11) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v28);
		\draw [style=simple, bend right=40.0] (v0) to (v28);
		\draw [style=simple, bend left=40.0] (v1) to (v6);
		\draw [style=simple, bend right=40.0] (v1) to (v6);
		\draw [style=directed] (v4) to (b18);
		\draw [style=directed] (b2) to (v4);
		\draw [style=directed] (v11) to (b16);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v1);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v1) to (b14);
		\draw [style=directed] (v5) to (b13);
		\draw [style=simple, bend left=40.0] (v10) to (v4);
		\draw [style=simple, bend right=40.0] (v10) to (v4);
		\draw [style=simple, bend left=40.0] (v4) to (v28);
		\draw [style=simple, bend right=40.0] (v4) to (v28);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (v5);
		\draw [style=directed] (v6) to (b19);
		\draw [style=directed] (b5) to (v2);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=Z] (v4) at (-12.25, 1.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-7.25, 3.75) {};
		\node [style=X] (v10) at (-7.25, 1.75) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=X] (v7) at (-7.25, -5.75) {};
		\node [style=Z] (v2) at (-7.25, -0.25) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=X] (v6) at (-5.75, -1.75) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=simple] (v6) to (v8);
		\draw [style=simple] (v6) to (v26);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v10);
		\draw [style=directed] (b4) to (b20);
		\draw [style=directed] (v2) to (b12);
		\draw [style=simple, bend left=40.0] (v2) to (v6);
		\draw [style=simple, bend right=40.0] (v2) to (v6);
		\draw [style=simple, bend left=40.0] (v2) to (v11);
		\draw [style=simple, bend right=40.0] (v2) to (v11);
		\draw [style=simple, bend left=40.0] (v2) to (v28);
		\draw [style=simple, bend right=40.0] (v2) to (v28);
		\draw [style=directed] (v7) to (v8);
		\draw [style=directed] (v26) to (v7);
		\draw [style=directed] (v10) to (b21);
		\draw [style=directed] (b7) to (v6);
		\draw [style=simple, bend left=40.0] (v0) to (v7);
		\draw [style=simple, bend right=40.0] (v0) to (v7);
		\draw [style=simple, bend left=40.0] (v11) to (v0);
		\draw [style=simple, bend right=40.0] (v11) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v28);
		\draw [style=simple, bend right=40.0] (v0) to (v28);
		\draw [style=simple, bend left=40.0] (v1) to (v6);
		\draw [style=simple, bend right=40.0] (v1) to (v6);
		\draw [style=directed] (v4) to (b18);
		\draw [style=directed] (b2) to (v4);
		\draw [style=directed] (v11) to (b16);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v1);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v1) to (b14);
		\draw [style=simple, bend left=40.0] (v10) to (v4);
		\draw [style=simple, bend right=40.0] (v10) to (v4);
		\draw [style=simple, bend left=40.0] (v4) to (v28);
		\draw [style=simple, bend right=40.0] (v4) to (v28);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (b13);
		\draw [style=directed] (v6) to (b19);
		\draw [style=directed] (b5) to (v2);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=Z] (v3) at (-12.25, 1.75) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-7.25, 3.75) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=X] (v7) at (-7.25, -5.75) {};
		\node [style=Z] (v2) at (-7.25, -0.25) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=X] (v5) at (-7.25, 1.75) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=X] (v6) at (-5.75, -1.75) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=simple] (v6) to (v8);
		\draw [style=simple] (v6) to (v26);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (v5);
		\draw [style=directed] (b4) to (b20);
		\draw [style=directed] (v2) to (b12);
		\draw [style=simple, bend left=40.0] (v2) to (v6);
		\draw [style=simple, bend right=40.0] (v2) to (v6);
		\draw [style=simple, bend left=40.0] (v2) to (v11);
		\draw [style=simple, bend right=40.0] (v2) to (v11);
		\draw [style=simple, bend left=40.0] (v2) to (v28);
		\draw [style=simple, bend right=40.0] (v2) to (v28);
		\draw [style=directed] (v7) to (v8);
		\draw [style=directed] (v26) to (v7);
		\draw [style=directed] (v5) to (b21);
		\draw [style=directed] (b7) to (v6);
		\draw [style=simple, bend left=40.0] (v0) to (v7);
		\draw [style=simple, bend right=40.0] (v0) to (v7);
		\draw [style=simple, bend left=40.0] (v11) to (v0);
		\draw [style=simple, bend right=40.0] (v11) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v28);
		\draw [style=simple, bend right=40.0] (v0) to (v28);
		\draw [style=simple, bend left=40.0] (v1) to (v6);
		\draw [style=simple, bend right=40.0] (v1) to (v6);
		\draw [style=directed] (v3) to (b18);
		\draw [style=directed] (b2) to (v3);
		\draw [style=directed] (v11) to (b16);
		\draw [style=simple, bend left=40.0] (v3) to (v28);
		\draw [style=simple, bend right=40.0] (v3) to (v28);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v1);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v1) to (b14);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (b13);
		\draw [style=directed] (v6) to (b19);
		\draw [style=directed] (b5) to (v2);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v28) at (-8.75, -1.75) {};
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=Z] (v3) at (-12.25, 1.75) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-7.25, 3.75) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=X] (v7) at (-7.25, -5.75) {};
		\node [style=Z] (v2) at (-7.25, -0.25) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=X] (v6) at (-5.75, -1.75) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=simple] (v6) to (v8);
		\draw [style=simple] (v6) to (v26);
		\draw [style=simple] (v28) to (v8);
		\draw [style=directed] (b3) to (b21);
		\draw [style=directed] (b4) to (b20);
		\draw [style=directed] (v2) to (b12);
		\draw [style=simple, bend left=40.0] (v2) to (v6);
		\draw [style=simple, bend right=40.0] (v2) to (v6);
		\draw [style=simple, bend left=40.0] (v2) to (v11);
		\draw [style=simple, bend right=40.0] (v2) to (v11);
		\draw [style=simple, bend left=40.0] (v2) to (v28);
		\draw [style=simple, bend right=40.0] (v2) to (v28);
		\draw [style=directed] (v7) to (v8);
		\draw [style=directed] (v26) to (v7);
		\draw [style=directed] (b7) to (v6);
		\draw [style=simple, bend left=40.0] (v0) to (v7);
		\draw [style=simple, bend right=40.0] (v0) to (v7);
		\draw [style=simple, bend left=40.0] (v11) to (v0);
		\draw [style=simple, bend right=40.0] (v11) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v28);
		\draw [style=simple, bend right=40.0] (v0) to (v28);
		\draw [style=simple, bend left=40.0] (v1) to (v6);
		\draw [style=simple, bend right=40.0] (v1) to (v6);
		\draw [style=directed] (v3) to (b18);
		\draw [style=directed] (b2) to (v3);
		\draw [style=directed] (v11) to (b16);
		\draw [style=simple, bend left=40.0] (v3) to (v28);
		\draw [style=simple, bend right=40.0] (v3) to (v28);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v28) to (b11);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v1);
		\draw [style=simple] (v28) to (v26);
		\draw [style=directed] (v1) to (b14);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (b13);
		\draw [style=directed] (v6) to (b19);
		\draw [style=directed] (b5) to (v2);
		\draw [style=directed] (b6) to (v28);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=Z] (v4) at (-12.25, 1.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-7.25, 3.75) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=X] (v7) at (-7.25, -5.75) {};
		\node [style=Z] (v2) at (-7.25, -0.25) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=X] (v5) at (-8.75, -1.75) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=X] (v6) at (-5.75, -1.75) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=simple] (v6) to (v8);
		\draw [style=simple] (v6) to (v26);
		\draw [style=directed] (b3) to (b21);
		\draw [style=directed] (b4) to (b20);
		\draw [style=simple] (v5) to (v8);
		\draw [style=simple] (v5) to (v26);
		\draw [style=directed] (v2) to (b12);
		\draw [style=simple, bend left=40.0] (v2) to (v6);
		\draw [style=simple, bend right=40.0] (v2) to (v6);
		\draw [style=simple, bend left=40.0] (v2) to (v5);
		\draw [style=simple, bend right=40.0] (v2) to (v5);
		\draw [style=simple, bend left=40.0] (v2) to (v11);
		\draw [style=simple, bend right=40.0] (v2) to (v11);
		\draw [style=directed] (v7) to (v8);
		\draw [style=directed] (v26) to (v7);
		\draw [style=directed] (b7) to (v6);
		\draw [style=simple, bend left=40.0] (v0) to (v5);
		\draw [style=simple, bend right=40.0] (v0) to (v5);
		\draw [style=simple, bend left=40.0] (v0) to (v7);
		\draw [style=simple, bend right=40.0] (v0) to (v7);
		\draw [style=simple, bend left=40.0] (v11) to (v0);
		\draw [style=simple, bend right=40.0] (v11) to (v0);
		\draw [style=simple, bend left=40.0] (v1) to (v6);
		\draw [style=simple, bend right=40.0] (v1) to (v6);
		\draw [style=directed] (v4) to (b18);
		\draw [style=directed] (b2) to (v4);
		\draw [style=directed] (v11) to (b16);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v5) to (b11);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v1);
		\draw [style=directed] (v1) to (b14);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (b13);
		\draw [style=directed] (v6) to (b19);
		\draw [style=directed] (b5) to (v2);
		\draw [style=directed] (b6) to (v5);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-7.25, 3.75) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=X] (v7) at (-7.25, -5.75) {};
		\node [style=Z] (v2) at (-7.25, -0.25) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=X] (v5) at (-8.75, -1.75) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=X] (v6) at (-5.75, -1.75) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=simple] (v6) to (v8);
		\draw [style=simple] (v6) to (v26);
		\draw [style=directed] (b3) to (b21);
		\draw [style=directed] (b4) to (b20);
		\draw [style=simple] (v5) to (v8);
		\draw [style=simple] (v5) to (v26);
		\draw [style=directed] (v2) to (b12);
		\draw [style=simple, bend left=40.0] (v2) to (v6);
		\draw [style=simple, bend right=40.0] (v2) to (v6);
		\draw [style=simple, bend left=40.0] (v2) to (v5);
		\draw [style=simple, bend right=40.0] (v2) to (v5);
		\draw [style=simple, bend left=40.0] (v2) to (v11);
		\draw [style=simple, bend right=40.0] (v2) to (v11);
		\draw [style=directed] (v7) to (v8);
		\draw [style=directed] (v26) to (v7);
		\draw [style=directed] (b7) to (v6);
		\draw [style=simple, bend left=40.0] (v0) to (v5);
		\draw [style=simple, bend right=40.0] (v0) to (v5);
		\draw [style=simple, bend left=40.0] (v0) to (v7);
		\draw [style=simple, bend right=40.0] (v0) to (v7);
		\draw [style=simple, bend left=40.0] (v11) to (v0);
		\draw [style=simple, bend right=40.0] (v11) to (v0);
		\draw [style=simple, bend left=40.0] (v1) to (v6);
		\draw [style=simple, bend right=40.0] (v1) to (v6);
		\draw [style=directed] (b2) to (b18);
		\draw [style=directed] (v11) to (b16);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v5) to (b11);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v1);
		\draw [style=directed] (v1) to (b14);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (b13);
		\draw [style=directed] (v6) to (b19);
		\draw [style=directed] (b5) to (v2);
		\draw [style=directed] (b6) to (v5);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=X] (v4) at (-8.75, -1.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=Z] (v3) at (-7.25, -0.25) {};
		\node [style=X] (v11) at (-9.0, 5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-7.25, 3.75) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=X] (v7) at (-7.25, -5.75) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=X] (v6) at (-5.75, -1.75) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=simple] (v6) to (v8);
		\draw [style=simple] (v6) to (v26);
		\draw [style=directed] (b3) to (b21);
		\draw [style=directed] (b4) to (b20);
		\draw [style=directed] (v3) to (b12);
		\draw [style=directed] (v7) to (v8);
		\draw [style=directed] (v26) to (v7);
		\draw [style=directed] (b7) to (v6);
		\draw [style=simple, bend left=40.0] (v0) to (v7);
		\draw [style=simple, bend right=40.0] (v0) to (v7);
		\draw [style=simple, bend left=40.0] (v11) to (v0);
		\draw [style=simple, bend right=40.0] (v11) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v4);
		\draw [style=simple, bend right=40.0] (v0) to (v4);
		\draw [style=simple, bend left=40.0] (v1) to (v6);
		\draw [style=simple, bend right=40.0] (v1) to (v6);
		\draw [style=directed] (b2) to (b18);
		\draw [style=directed] (v11) to (b16);
		\draw [style=simple, bend left=40.0] (v3) to (v6);
		\draw [style=simple, bend right=40.0] (v3) to (v6);
		\draw [style=simple, bend left=40.0] (v3) to (v11);
		\draw [style=simple, bend right=40.0] (v3) to (v11);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v4) to (b11);
		\draw [style=directed] (b0) to (v11);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v1);
		\draw [style=directed] (v1) to (b14);
		\draw [style=simple] (v4) to (v8);
		\draw [style=simple] (v4) to (v26);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (b13);
		\draw [style=directed] (v6) to (b19);
		\draw [style=directed] (b5) to (v3);
		\draw [style=directed] (b6) to (v4);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=X] (v4) at (-8.75, -1.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-7.25, 3.75) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=X] (v7) at (-7.25, -5.75) {};
		\node [style=Z] (v2) at (-7.25, -0.25) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=X] (v5) at (-9.0, 5.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=X] (v6) at (-5.75, -1.75) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=simple] (v6) to (v8);
		\draw [style=simple] (v6) to (v26);
		\draw [style=directed] (b3) to (b21);
		\draw [style=directed] (b4) to (b20);
		\draw [style=directed] (v2) to (b12);
		\draw [style=simple, bend left=40.0] (v2) to (v6);
		\draw [style=simple, bend right=40.0] (v2) to (v6);
		\draw [style=directed] (v7) to (v8);
		\draw [style=directed] (v26) to (v7);
		\draw [style=directed] (b7) to (v6);
		\draw [style=simple, bend left=40.0] (v5) to (v0);
		\draw [style=simple, bend right=40.0] (v5) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v7);
		\draw [style=simple, bend right=40.0] (v0) to (v7);
		\draw [style=simple, bend left=40.0] (v0) to (v4);
		\draw [style=simple, bend right=40.0] (v0) to (v4);
		\draw [style=simple, bend left=40.0] (v1) to (v6);
		\draw [style=simple, bend right=40.0] (v1) to (v6);
		\draw [style=directed] (b2) to (b18);
		\draw [style=directed] (v5) to (b16);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v4) to (b11);
		\draw [style=directed] (b0) to (v5);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v1);
		\draw [style=directed] (v1) to (b14);
		\draw [style=simple] (v4) to (v8);
		\draw [style=simple] (v4) to (v26);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (b13);
		\draw [style=directed] (v6) to (b19);
		\draw [style=directed] (b5) to (v2);
		\draw [style=directed] (b6) to (v4);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=X] (v9) at (-5.75, -1.75) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=X] (v4) at (-8.75, -1.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=Z] (v3) at (-7.25, -0.25) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-7.25, 3.75) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=X] (v7) at (-7.25, -5.75) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=X] (v5) at (-9.0, 5.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=simple] (v9) to (v8);
		\draw [style=directed] (b3) to (b21);
		\draw [style=directed] (b4) to (b20);
		\draw [style=directed] (v3) to (b12);
		\draw [style=directed] (v7) to (v8);
		\draw [style=directed] (v26) to (v7);
		\draw [style=directed] (b7) to (v9);
		\draw [style=simple, bend left=40.0] (v5) to (v0);
		\draw [style=simple, bend right=40.0] (v5) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v7);
		\draw [style=simple, bend right=40.0] (v0) to (v7);
		\draw [style=simple, bend left=40.0] (v0) to (v4);
		\draw [style=simple, bend right=40.0] (v0) to (v4);
		\draw [style=simple, bend left=40.0] (v1) to (v9);
		\draw [style=simple, bend right=40.0] (v1) to (v9);
		\draw [style=directed] (b2) to (b18);
		\draw [style=directed] (v5) to (b16);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v4) to (b11);
		\draw [style=directed] (b0) to (v5);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v1);
		\draw [style=directed] (v1) to (b14);
		\draw [style=simple] (v4) to (v8);
		\draw [style=simple] (v4) to (v26);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (b13);
		\draw [style=directed] (v9) to (b19);
		\draw [style=directed] (b5) to (v3);
		\draw [style=simple] (v9) to (v26);
		\draw [style=directed] (b6) to (v4);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=X] (v9) at (-5.75, -1.75) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=X] (v4) at (-8.75, -1.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-7.25, 3.75) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=X] (v7) at (-7.25, -5.75) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=X] (v5) at (-9.0, 5.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=simple] (v9) to (v8);
		\draw [style=directed] (b3) to (b21);
		\draw [style=directed] (b4) to (b20);
		\draw [style=directed] (v7) to (v8);
		\draw [style=directed] (v26) to (v7);
		\draw [style=directed] (b7) to (v9);
		\draw [style=simple, bend left=40.0] (v5) to (v0);
		\draw [style=simple, bend right=40.0] (v5) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v7);
		\draw [style=simple, bend right=40.0] (v0) to (v7);
		\draw [style=simple, bend left=40.0] (v0) to (v4);
		\draw [style=simple, bend right=40.0] (v0) to (v4);
		\draw [style=simple, bend left=40.0] (v1) to (v9);
		\draw [style=simple, bend right=40.0] (v1) to (v9);
		\draw [style=directed] (b2) to (b18);
		\draw [style=directed] (v5) to (b16);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v4) to (b11);
		\draw [style=directed] (b0) to (v5);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v1);
		\draw [style=directed] (v1) to (b14);
		\draw [style=simple] (v4) to (v8);
		\draw [style=simple] (v4) to (v26);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (b13);
		\draw [style=directed] (v9) to (b19);
		\draw [style=directed] (b5) to (b12);
		\draw [style=simple] (v9) to (v26);
		\draw [style=directed] (b6) to (v4);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=X] (v4) at (-8.75, -1.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-5.75, -1.75) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=X] (v7) at (-7.25, -5.75) {};
		\node [style=Z] (v2) at (-7.25, 3.75) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=X] (v5) at (-9.0, 5.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=directed] (b3) to (b21);
		\draw [style=directed] (b4) to (b20);
		\draw [style=directed] (v7) to (v8);
		\draw [style=directed] (v26) to (v7);
		\draw [style=directed] (b7) to (v3);
		\draw [style=simple, bend left=40.0] (v5) to (v0);
		\draw [style=simple, bend right=40.0] (v5) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v7);
		\draw [style=simple, bend right=40.0] (v0) to (v7);
		\draw [style=simple, bend left=40.0] (v0) to (v4);
		\draw [style=simple, bend right=40.0] (v0) to (v4);
		\draw [style=directed] (b2) to (b18);
		\draw [style=directed] (v5) to (b16);
		\draw [style=simple] (v3) to (v8);
		\draw [style=simple] (v3) to (v26);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v4) to (b11);
		\draw [style=directed] (b0) to (v5);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (v2);
		\draw [style=directed] (v2) to (b14);
		\draw [style=simple] (v4) to (v8);
		\draw [style=simple] (v4) to (v26);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (b13);
		\draw [style=directed] (v3) to (b19);
		\draw [style=directed] (b5) to (b12);
		\draw [style=directed] (b6) to (v4);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=X] (v4) at (-8.75, -1.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-5.75, -1.75) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=X] (v7) at (-7.25, -5.75) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=X] (v5) at (-9.0, 5.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=directed] (b3) to (b21);
		\draw [style=directed] (b4) to (b20);
		\draw [style=directed] (v7) to (v8);
		\draw [style=directed] (v26) to (v7);
		\draw [style=directed] (b7) to (v3);
		\draw [style=simple, bend left=40.0] (v5) to (v0);
		\draw [style=simple, bend right=40.0] (v5) to (v0);
		\draw [style=simple, bend left=40.0] (v0) to (v7);
		\draw [style=simple, bend right=40.0] (v0) to (v7);
		\draw [style=simple, bend left=40.0] (v0) to (v4);
		\draw [style=simple, bend right=40.0] (v0) to (v4);
		\draw [style=directed] (b2) to (b18);
		\draw [style=directed] (v5) to (b16);
		\draw [style=simple] (v3) to (v8);
		\draw [style=simple] (v3) to (v26);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v4) to (b11);
		\draw [style=directed] (b0) to (v5);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (b14);
		\draw [style=simple] (v4) to (v8);
		\draw [style=simple] (v4) to (v26);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (b13);
		\draw [style=directed] (v3) to (b19);
		\draw [style=directed] (b5) to (b12);
		\draw [style=directed] (b6) to (v4);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=X] (v4) at (-8.75, -1.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-5.75, -1.75) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=X] (v7) at (-7.25, -5.75) {};
		\node [style=X] (v2) at (-9.0, 5.0) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v1) to (b17);
		\draw [style=directed] (b3) to (b21);
		\draw [style=directed] (b4) to (b20);
		\draw [style=directed] (v7) to (v8);
		\draw [style=directed] (v26) to (v7);
		\draw [style=directed] (b7) to (v3);
		\draw [style=simple, bend left=40.0] (v1) to (v7);
		\draw [style=simple, bend right=40.0] (v1) to (v7);
		\draw [style=simple, bend left=40.0] (v1) to (v4);
		\draw [style=simple, bend right=40.0] (v1) to (v4);
		\draw [style=directed] (b2) to (b18);
		\draw [style=directed] (v2) to (b16);
		\draw [style=simple] (v3) to (v8);
		\draw [style=simple] (v3) to (v26);
		\draw [style=directed] (b9) to (v1);
		\draw [style=directed] (v4) to (b11);
		\draw [style=directed] (b0) to (v2);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (b14);
		\draw [style=simple] (v4) to (v8);
		\draw [style=simple] (v4) to (v26);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (b13);
		\draw [style=directed] (v3) to (b19);
		\draw [style=directed] (b5) to (b12);
		\draw [style=directed] (b6) to (v4);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=X] (v4) at (-8.75, -1.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-5.75, -1.75) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=X] (v7) at (-7.25, -5.75) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v1) to (b17);
		\draw [style=directed] (b3) to (b21);
		\draw [style=directed] (b4) to (b20);
		\draw [style=directed] (v7) to (v8);
		\draw [style=directed] (v26) to (v7);
		\draw [style=directed] (b7) to (v3);
		\draw [style=simple, bend left=40.0] (v1) to (v7);
		\draw [style=simple, bend right=40.0] (v1) to (v7);
		\draw [style=simple, bend left=40.0] (v1) to (v4);
		\draw [style=simple, bend right=40.0] (v1) to (v4);
		\draw [style=directed] (b2) to (b18);
		\draw [style=simple] (v3) to (v8);
		\draw [style=simple] (v3) to (v26);
		\draw [style=directed] (b9) to (v1);
		\draw [style=directed] (v4) to (b11);
		\draw [style=directed] (b0) to (b16);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (b14);
		\draw [style=simple] (v4) to (v8);
		\draw [style=simple] (v4) to (v26);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (b13);
		\draw [style=directed] (v3) to (b19);
		\draw [style=directed] (b5) to (b12);
		\draw [style=directed] (b6) to (v4);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=X] (v4) at (-8.75, -1.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-5.75, -1.75) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=X] (v2) at (-7.25, -5.75) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=directed] (b3) to (b21);
		\draw [style=directed] (b4) to (b20);
		\draw [style=directed] (v2) to (v8);
		\draw [style=directed] (v26) to (v2);
		\draw [style=directed] (b7) to (v3);
		\draw [style=simple, bend left=40.0] (v0) to (v4);
		\draw [style=simple, bend right=40.0] (v0) to (v4);
		\draw [style=directed] (b2) to (b18);
		\draw [style=simple] (v3) to (v8);
		\draw [style=simple] (v3) to (v26);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v4) to (b11);
		\draw [style=directed] (b0) to (b16);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (b14);
		\draw [style=simple] (v4) to (v8);
		\draw [style=simple] (v4) to (v26);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (b13);
		\draw [style=directed] (v3) to (b19);
		\draw [style=directed] (b5) to (b12);
		\draw [style=directed] (b6) to (v4);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=X] (v4) at (-8.75, -1.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=Z] (v26) at (-7.25, -5.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-5.75, -1.75) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=Z] (v8) at (5.75, -3.25) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=directed] (v26) to (v8);
		\draw [style=directed] (b3) to (b21);
		\draw [style=directed] (b4) to (b20);
		\draw [style=directed] (b7) to (v3);
		\draw [style=simple, bend left=40.0] (v0) to (v4);
		\draw [style=simple, bend right=40.0] (v0) to (v4);
		\draw [style=directed] (b2) to (b18);
		\draw [style=simple] (v3) to (v8);
		\draw [style=simple] (v3) to (v26);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v4) to (b11);
		\draw [style=directed] (b0) to (b16);
		\draw [style=directed] (b10) to (v26);
		\draw [style=directed] (b1) to (b14);
		\draw [style=simple] (v4) to (v8);
		\draw [style=simple] (v4) to (v26);
		\draw [style=directed] (v8) to (b15);
		\draw [style=directed] (b8) to (b13);
		\draw [style=directed] (v3) to (b19);
		\draw [style=directed] (b5) to (b12);
		\draw [style=directed] (b6) to (v4);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=X] (v4) at (-8.75, -1.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-5.75, -1.75) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-7.25, -5.0) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=directed] (b3) to (b21);
		\draw [style=directed] (b4) to (b20);
		\draw [style=directed] (b7) to (v3);
		\draw [style=simple, bend left=40.0] (v0) to (v4);
		\draw [style=simple, bend right=40.0] (v0) to (v4);
		\draw [style=simple, bend left=40.0] (v3) to (v1);
		\draw [style=simple, bend right=40.0] (v3) to (v1);
		\draw [style=simple, bend left=40.0] (v4) to (v1);
		\draw [style=simple, bend right=40.0] (v4) to (v1);
		\draw [style=directed] (b2) to (b18);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v4) to (b11);
		\draw [style=directed] (b0) to (b16);
		\draw [style=directed] (b10) to (v1);
		\draw [style=directed] (b1) to (b14);
		\draw [style=directed] (v1) to (b15);
		\draw [style=directed] (b8) to (b13);
		\draw [style=directed] (v3) to (b19);
		\draw [style=directed] (b5) to (b12);
		\draw [style=directed] (b6) to (v4);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=X] (v4) at (-8.75, -1.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=Z] (v2) at (-7.25, -5.0) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=X] (v5) at (-5.75, -1.75) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=directed] (b3) to (b21);
		\draw [style=directed] (b4) to (b20);
		\draw [style=simple, bend left=40.0] (v4) to (v2);
		\draw [style=simple, bend right=40.0] (v4) to (v2);
		\draw [style=directed] (b7) to (v5);
		\draw [style=simple, bend left=40.0] (v0) to (v4);
		\draw [style=simple, bend right=40.0] (v0) to (v4);
		\draw [style=directed] (b2) to (b18);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v4) to (b11);
		\draw [style=directed] (b0) to (b16);
		\draw [style=directed] (b10) to (v2);
		\draw [style=directed] (b1) to (b14);
		\draw [style=directed] (v2) to (b15);
		\draw [style=directed] (b8) to (b13);
		\draw [style=directed] (v5) to (b19);
		\draw [style=directed] (b5) to (b12);
		\draw [style=directed] (b6) to (v4);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=X] (v4) at (-8.75, -1.75) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=Z] (v2) at (-7.25, -5.0) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=directed] (b3) to (b21);
		\draw [style=directed] (b4) to (b20);
		\draw [style=simple, bend left=40.0] (v4) to (v2);
		\draw [style=simple, bend right=40.0] (v4) to (v2);
		\draw [style=directed] (b7) to (b19);
		\draw [style=simple, bend left=40.0] (v0) to (v4);
		\draw [style=simple, bend right=40.0] (v0) to (v4);
		\draw [style=directed] (b2) to (b18);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v4) to (b11);
		\draw [style=directed] (b0) to (b16);
		\draw [style=directed] (b10) to (v2);
		\draw [style=directed] (b1) to (b14);
		\draw [style=directed] (v2) to (b15);
		\draw [style=directed] (b8) to (b13);
		\draw [style=directed] (b5) to (b12);
		\draw [style=directed] (b6) to (v4);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-8.75, -1.75) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-7.25, -5.0) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=directed] (b3) to (b21);
		\draw [style=directed] (b4) to (b20);
		\draw [style=directed] (b7) to (b19);
		\draw [style=simple, bend left=40.0] (v0) to (v3);
		\draw [style=simple, bend right=40.0] (v0) to (v3);
		\draw [style=directed] (b2) to (b18);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v3) to (b11);
		\draw [style=directed] (b0) to (b16);
		\draw [style=directed] (b10) to (v1);
		\draw [style=directed] (b1) to (b14);
		\draw [style=directed] (v1) to (b15);
		\draw [style=directed] (b8) to (b13);
		\draw [style=directed] (b5) to (b12);
		\draw [style=directed] (b6) to (v3);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=X] (v3) at (-8.75, -1.75) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v0) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v0) to (b17);
		\draw [style=directed] (b3) to (b21);
		\draw [style=directed] (b4) to (b20);
		\draw [style=directed] (b7) to (b19);
		\draw [style=simple, bend left=40.0] (v0) to (v3);
		\draw [style=simple, bend right=40.0] (v0) to (v3);
		\draw [style=directed] (b2) to (b18);
		\draw [style=directed] (b9) to (v0);
		\draw [style=directed] (v3) to (b11);
		\draw [style=directed] (b0) to (b16);
		\draw [style=directed] (b10) to (b15);
		\draw [style=directed] (b1) to (b14);
		\draw [style=directed] (b8) to (b13);
		\draw [style=directed] (b5) to (b12);
		\draw [style=directed] (b6) to (v3);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=X] (v2) at (-8.75, -1.75) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v1) to (b17);
		\draw [style=directed] (b3) to (b21);
		\draw [style=directed] (b4) to (b20);
		\draw [style=directed] (b7) to (b19);
		\draw [style=directed] (b2) to (b18);
		\draw [style=directed] (b9) to (v1);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (b0) to (b16);
		\draw [style=directed] (b10) to (b15);
		\draw [style=directed] (b1) to (b14);
		\draw [style=directed] (b8) to (b13);
		\draw [style=directed] (b5) to (b12);
		\draw [style=directed] (b6) to (v2);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=Z] (v1) at (-3.25, -2.75) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v1) to (b17);
		\draw [style=directed] (b3) to (b21);
		\draw [style=directed] (b4) to (b20);
		\draw [style=directed] (b7) to (b19);
		\draw [style=directed] (b2) to (b18);
		\draw [style=directed] (b9) to (v1);
		\draw [style=directed] (b0) to (b16);
		\draw [style=directed] (b10) to (b15);
		\draw [style=directed] (b1) to (b14);
		\draw [style=directed] (b8) to (b13);
		\draw [style=directed] (b5) to (b12);
		\draw [style=directed] (b6) to (b11);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (b6) at (-17.75, -2.0) {};
		\node [style=wire] (b5) at (-17.75, -1.0) {};
		\node [style=wire] (b19) at (16.75, 1.0) {};
		\node [style=wire] (b8) at (-17.75, -4.0) {};
		\node [style=wire] (b15) at (16.75, -2.0) {};
		\node [style=wire] (b13) at (16.75, 0.0) {};
		\node [style=wire] (b14) at (16.75, 7.0) {};
		\node [style=wire] (b1) at (-17.75, 3.0) {};
		\node [style=wire] (b10) at (-17.75, -6.0) {};
		\node [style=wire] (b0) at (-17.75, 4.0) {};
		\node [style=wire] (b20) at (16.75, 4.0) {};
		\node [style=wire] (b11) at (16.75, 2.0) {};
		\node [style=wire] (b9) at (-17.75, -5.0) {};
		\node [style=wire] (b16) at (16.75, 8.0) {};
		\node [style=wire] (b2) at (-17.75, 2.0) {};
		\node [style=wire] (b18) at (16.75, 6.0) {};
		\node [style=wire] (b7) at (-17.75, -3.0) {};
		\node [style=wire] (b21) at (16.75, 5.0) {};
		\node [style=wire] (b12) at (16.75, 3.0) {};
		\node [style=wire] (b4) at (-17.75, 0.0) {};
		\node [style=wire] (b3) at (-17.75, 1.0) {};
		\node [style=wire] (b17) at (16.75, -1.0) {};
		\node [style=none] (padl) at (-18.75, -7.0) {};
		\node [style=none] (padr) at (17.75, 9.0) {};
		\node [style=none] (padu) at (-18.75, 9.0) {};
		\node [style=none] (padd) at (17.75, -7.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (b3) to (b21);
		\draw [style=directed] (b4) to (b20);
		\draw [style=directed] (b7) to (b19);
		\draw [style=directed] (b2) to (b18);
		\draw [style=directed] (b9) to (b17);
		\draw [style=directed] (b0) to (b16);
		\draw [style=directed] (b10) to (b15);
		\draw [style=directed] (b1) to (b14);
		\draw [style=directed] (b8) to (b13);
		\draw [style=directed] (b5) to (b12);
		\draw [style=directed] (b6) to (b11);
	\end{pgfonlayer}
\end{tikzpicture}
\end{quote}


==> figures/q-stab1.tikz <==
\begin{quote}\raggedright
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v9) at (0.0, -5.503472222222223) {};
		\node [style=X] (v14) at (-8.75, 4.496527777777779) {};
		\node [style=wire] (b19) at (11.006944444444446, -0.48611111111111116) {};
		\node [style=wire] (b15) at (11.006944444444446, -3.5069444444444446) {};
		\node [style=X] (v17) at (-8.75, -2.5000000000000004) {};
		\node [style=Z] (v4) at (0.0, 3.993055555555556) {};
		\node [style=wire] (b13) at (11.006944444444446, -1.4930555555555558) {};
		\node [style=wire] (b14) at (11.006944444444446, 5.486111111111112) {};
		\node [style=X] (v16) at (-8.75, -1.4930555555555558) {};
		\node [style=Z] (v19) at (-8.75, -0.5034722222222223) {};
		\node [style=wire] (b10) at (-10.486111111111112, -5.486111111111112) {};
		\node [style=wire] (b20) at (11.006944444444446, 2.5000000000000004) {};
		\node [style=Z] (v12) at (5.000000000000001, 1.996527777777778) {};
		\node [style=wire] (b11) at (11.006944444444446, 0.48611111111111116) {};
		\node [style=X] (v3) at (-1.7534722222222223, 5.243055555555556) {};
		\node [style=X] (v11) at (5.746527777777779, 2.2569444444444446) {};
		\node [style=wire] (b16) at (11.006944444444446, 6.493055555555556) {};
		\node [style=wire] (b2) at (-10.486111111111112, 2.5000000000000004) {};
		\node [style=wire] (b18) at (11.006944444444446, 4.513888888888889) {};
		\node [style=X] (v1) at (1.4930555555555558, -1.4930555555555558) {};
		\node [style=X] (v15) at (-8.75, 1.4930555555555558) {};
		\node [style=X] (v10) at (-5.746527777777779, 2.2569444444444446) {};
		\node [style=X] (v0) at (0.0, 1.996527777777778) {};
		\node [style=Z] (v18) at (-8.75, 3.5069444444444446) {};
		\node [style=wire] (b21) at (11.006944444444446, 3.5069444444444446) {};
		\node [style=Z] (v7) at (0.0, 0.0) {};
		\node [style=Z] (v13) at (-5.000000000000001, 1.996527777777778) {};
		\node [style=X] (v2) at (-1.4930555555555558, -1.4930555555555558) {};
		\node [style=wire] (b12) at (11.006944444444446, 1.4930555555555558) {};
		\node [style=Z] (v5) at (3.993055555555556, -2.5000000000000004) {};
		\node [style=wire] (b4) at (-10.486111111111112, 0.48611111111111116) {};
		\node [style=Z] (v21) at (-8.75, -4.496527777777779) {};
		\node [style=Z] (v8) at (0.0, -4.756944444444445) {};
		\node [style=Z] (v6) at (-3.993055555555556, -2.5000000000000004) {};
		\node [style=Z] (v20) at (-8.75, -3.5069444444444446) {};
		\node [style=wire] (b17) at (11.006944444444446, -2.5000000000000004) {};
		\node [style=none] (padl) at (-11.486111111111112, -6.503472222222223) {};
		\node [style=none] (padr) at (12.006944444444446, 7.493055555555556) {};
		\node [style=none] (padu) at (-11.486111111111112, 7.493055555555556) {};
		\node [style=none] (padd) at (12.006944444444446, -6.503472222222223) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=directed] (v20) to (v6);
		\draw [style=simple] (v10) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b4) to (v12);
		\draw [style=directed] (v21) to (v5);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v13) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=directed] (v16) to (v2);
		\draw [style=directed] (v19) to (v7);
		\draw [style=directed] (v0) to (b21);
		\draw [style=simple] (v6) to (v0);
		\draw [style=simple] (v0) to (v13);
		\draw [style=simple] (v0) to (v7);
		\draw [style=directed] (v15) to (v0);
		\draw [style=simple] (v12) to (v0);
		\draw [style=directed] (v13) to (v10);
		\draw [style=simple] (v1) to (v8);
		\draw [style=simple] (v7) to (v1);
		\draw [style=simple] (v12) to (v1);
		\draw [style=simple] (v4) to (v1);
		\draw [style=directed] (v17) to (v1);
		\draw [style=directed] (v10) to (b18);
		\draw [style=directed] (b2) to (v13);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v12) to (v11);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (v14) to (v3);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v11) to (b20);
		\draw [style=directed] (b10) to (v8);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=directed] (v18) to (v4);
		\draw [style=simple] (v4) to (v10);
		\draw [style=simple] (v11) to (v4);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (v1) to (b19);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v9) at (0.0, -5.503472222222223) {};
		\node [style=wire] (b19) at (11.006944444444446, -0.48611111111111116) {};
		\node [style=X] (v22) at (-8.75, 4.496527777777779) {};
		\node [style=wire] (b15) at (11.006944444444446, -3.5069444444444446) {};
		\node [style=X] (v17) at (-8.75, -2.5000000000000004) {};
		\node [style=Z] (v4) at (0.0, 3.993055555555556) {};
		\node [style=wire] (b13) at (11.006944444444446, -1.4930555555555558) {};
		\node [style=wire] (b14) at (11.006944444444446, 5.486111111111112) {};
		\node [style=X] (v16) at (-8.75, -1.4930555555555558) {};
		\node [style=Z] (v19) at (-8.75, -0.5034722222222223) {};
		\node [style=wire] (b10) at (-10.486111111111112, -5.486111111111112) {};
		\node [style=wire] (b20) at (11.006944444444446, 2.5000000000000004) {};
		\node [style=Z] (v12) at (5.000000000000001, 1.996527777777778) {};
		\node [style=wire] (b11) at (11.006944444444446, 0.48611111111111116) {};
		\node [style=X] (v3) at (-1.7534722222222223, 5.243055555555556) {};
		\node [style=X] (v11) at (5.746527777777779, 2.2569444444444446) {};
		\node [style=wire] (b16) at (11.006944444444446, 6.493055555555556) {};
		\node [style=Z] (v23) at (-7.743055555555556, 4.496527777777779) {$\pi$};
		\node [style=wire] (b2) at (-10.486111111111112, 2.5000000000000004) {};
		\node [style=wire] (b18) at (11.006944444444446, 4.513888888888889) {};
		\node [style=X] (v1) at (1.4930555555555558, -1.4930555555555558) {};
		\node [style=X] (v15) at (-8.75, 1.4930555555555558) {};
		\node [style=X] (v10) at (-5.746527777777779, 2.2569444444444446) {};
		\node [style=X] (v0) at (0.0, 1.996527777777778) {};
		\node [style=Z] (v18) at (-8.75, 3.5069444444444446) {};
		\node [style=wire] (b21) at (11.006944444444446, 3.5069444444444446) {};
		\node [style=Z] (v7) at (0.0, 0.7465277777777779) {};
		\node [style=Z] (v13) at (-5.000000000000001, 1.996527777777778) {};
		\node [style=X] (v2) at (-1.4930555555555558, -1.4930555555555558) {};
		\node [style=wire] (b12) at (11.006944444444446, 1.4930555555555558) {};
		\node [style=Z] (v5) at (3.993055555555556, -2.5000000000000004) {};
		\node [style=wire] (b4) at (-10.486111111111112, 0.48611111111111116) {};
		\node [style=Z] (v21) at (-8.75, -4.496527777777779) {};
		\node [style=Z] (v8) at (0.0, -4.756944444444445) {};
		\node [style=Z] (v6) at (-3.993055555555556, -2.5000000000000004) {};
		\node [style=Z] (v20) at (-8.75, -3.5069444444444446) {};
		\node [style=wire] (b17) at (11.006944444444446, -2.5000000000000004) {};
		\node [style=none] (padl) at (-11.486111111111112, -6.503472222222223) {};
		\node [style=none] (padr) at (12.006944444444446, 7.493055555555556) {};
		\node [style=none] (padu) at (-11.486111111111112, 7.493055555555556) {};
		\node [style=none] (padd) at (12.006944444444446, -6.503472222222223) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=directed] (v20) to (v6);
		\draw [style=simple] (v10) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b4) to (v12);
		\draw [style=directed] (v21) to (v5);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v13) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=directed] (v16) to (v2);
		\draw [style=directed] (v19) to (v7);
		\draw [style=directed] (v0) to (b21);
		\draw [style=simple] (v6) to (v0);
		\draw [style=simple] (v0) to (v13);
		\draw [style=simple] (v0) to (v7);
		\draw [style=directed] (v15) to (v0);
		\draw [style=simple] (v12) to (v0);
		\draw [style=directed] (v13) to (v10);
		\draw [style=simple] (v1) to (v8);
		\draw [style=simple] (v7) to (v1);
		\draw [style=simple] (v12) to (v1);
		\draw [style=simple] (v4) to (v1);
		\draw [style=directed] (v17) to (v1);
		\draw [style=directed] (v10) to (b18);
		\draw [style=directed] (b2) to (v13);
		\draw [style=directed] (v3) to (b16);
		\draw [style=directed] (v12) to (v11);
		\draw [style=simple] (v3) to (v6);
		\draw [style=simple] (v3) to (v5);
		\draw [style=simple] (v7) to (v3);
		\draw [style=directed] (v23) to (v3);
		\draw [style=simple] (v3) to (v4);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v11) to (b20);
		\draw [style=directed] (b10) to (v8);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=directed] (v18) to (v4);
		\draw [style=simple] (v4) to (v10);
		\draw [style=simple] (v11) to (v4);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (v22) to (v23);
		\draw [style=directed] (v1) to (b19);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v9) at (0.0, -5.503472222222223) {};
		\node [style=X] (v14) at (-1.7534722222222223, 5.243055555555556) {};
		\node [style=wire] (b19) at (11.006944444444446, -0.48611111111111116) {};
		\node [style=Z] (v3bx2) at (-3.0034722222222223, 1.0069444444444446) {$\pi$};
		\node [style=X] (v22) at (-8.75, 4.496527777777779) {};
		\node [style=wire] (b15) at (11.006944444444446, -3.5069444444444446) {};
		\node [style=X] (v17) at (-8.75, -2.5000000000000004) {};
		\node [style=Z] (v4) at (0.0, 3.993055555555556) {};
		\node [style=wire] (b13) at (11.006944444444446, -1.4930555555555558) {};
		\node [style=wire] (b14) at (11.006944444444446, 5.486111111111112) {};
		\node [style=X] (v16) at (-8.75, -1.4930555555555558) {};
		\node [style=Z] (v19) at (-8.75, -0.5034722222222223) {};
		\node [style=wire] (b10) at (-10.486111111111112, -5.486111111111112) {};
		\node [style=wire] (b20) at (11.006944444444446, 2.5000000000000004) {};
		\node [style=Z] (v3bx0) at (-1.0069444444444446, 4.756944444444445) {$\pi$};
		\node [style=Z] (v12) at (5.000000000000001, 1.996527777777778) {};
		\node [style=wire] (b11) at (11.006944444444446, 0.48611111111111116) {};
		\node [style=Z] (v3bx3) at (-0.7465277777777779, 2.743055555555556) {$\pi$};
		\node [style=X] (v11) at (5.746527777777779, 2.2569444444444446) {};
		\node [style=wire] (b16) at (11.006944444444446, 6.493055555555556) {};
		\node [style=wire] (b2) at (-10.486111111111112, 2.5000000000000004) {};
		\node [style=wire] (b18) at (11.006944444444446, 4.513888888888889) {};
		\node [style=X] (v1) at (1.4930555555555558, -1.4930555555555558) {};
		\node [style=X] (v15) at (-8.75, 1.4930555555555558) {};
		\node [style=Z] (v25) at (5.243055555555556, 6.006944444444445) {$\pi$};
		\node [style=X] (v10) at (-5.746527777777779, 2.2569444444444446) {};
		\node [style=X] (v0) at (0.0, 1.996527777777778) {};
		\node [style=Z] (v18) at (-8.75, 3.5069444444444446) {};
		\node [style=Z] (v3bx1) at (0.7465277777777779, 1.7534722222222223) {$\pi$};
		\node [style=wire] (b21) at (11.006944444444446, 3.5069444444444446) {};
		\node [style=Z] (v7) at (0.0, 0.7465277777777779) {};
		\node [style=Z] (v13) at (-5.000000000000001, 1.996527777777778) {};
		\node [style=X] (v2) at (-1.4930555555555558, -1.4930555555555558) {};
		\node [style=wire] (b12) at (11.006944444444446, 1.4930555555555558) {};
		\node [style=Z] (v5) at (3.993055555555556, -2.5000000000000004) {};
		\node [style=wire] (b4) at (-10.486111111111112, 0.48611111111111116) {};
		\node [style=Z] (v21) at (-8.75, -4.496527777777779) {};
		\node [style=Z] (v8) at (0.0, -4.756944444444445) {};
		\node [style=Z] (v6) at (-3.993055555555556, -2.5000000000000004) {};
		\node [style=Z] (v20) at (-8.75, -3.5069444444444446) {};
		\node [style=wire] (b17) at (11.006944444444446, -2.5000000000000004) {};
		\node [style=none] (padl) at (-11.486111111111112, -6.503472222222223) {};
		\node [style=none] (padr) at (12.006944444444446, 7.493055555555556) {};
		\node [style=none] (padu) at (-11.486111111111112, 7.493055555555556) {};
		\node [style=none] (padd) at (12.006944444444446, -6.503472222222223) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=directed] (v20) to (v6);
		\draw [style=simple] (v10) to (v6);
		\draw [style=simple] (v3bx2) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b4) to (v12);
		\draw [style=directed] (v21) to (v5);
		\draw [style=simple] (v3bx1) to (v5);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v7) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v13) to (v2);
		\draw [style=simple] (v7) to (v2);
		\draw [style=directed] (v16) to (v2);
		\draw [style=simple] (v7) to (v3bx3);
		\draw [style=directed] (v19) to (v7);
		\draw [style=directed] (v0) to (b21);
		\draw [style=simple] (v6) to (v0);
		\draw [style=simple] (v0) to (v13);
		\draw [style=simple] (v0) to (v7);
		\draw [style=directed] (v15) to (v0);
		\draw [style=simple] (v12) to (v0);
		\draw [style=directed] (v13) to (v10);
		\draw [style=simple] (v1) to (v8);
		\draw [style=simple] (v7) to (v1);
		\draw [style=simple] (v12) to (v1);
		\draw [style=simple] (v4) to (v1);
		\draw [style=directed] (v17) to (v1);
		\draw [style=directed] (v10) to (b18);
		\draw [style=directed] (b2) to (v13);
		\draw [style=directed] (v25) to (b16);
		\draw [style=directed] (v12) to (v11);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v11) to (b20);
		\draw [style=directed] (b10) to (v8);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=directed] (v18) to (v4);
		\draw [style=simple] (v4) to (v10);
		\draw [style=simple] (v11) to (v4);
		\draw [style=simple] (v3bx0) to (v4);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (v1) to (b19);
		\draw [style=simple] (v3bx1) to (v14);
		\draw [style=directed] (v14) to (v25);
		\draw [style=simple] (v3bx3) to (v14);
		\draw [style=simple] (v3bx0) to (v14);
		\draw [style=directed] (v22) to (v14);
		\draw [style=simple] (v3bx2) to (v14);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v9) at (0.0, -5.503472222222223) {};
		\node [style=X] (v14) at (-1.7534722222222223, 5.243055555555556) {};
		\node [style=wire] (b19) at (11.006944444444446, -0.48611111111111116) {};
		\node [style=Z] (v3bx2) at (-2.743055555555556, 1.7534722222222223) {$\pi$};
		\node [style=X] (v22) at (-8.75, 4.496527777777779) {};
		\node [style=wire] (b15) at (11.006944444444446, -3.5069444444444446) {};
		\node [style=X] (v17) at (-8.75, -2.5000000000000004) {};
		\node [style=Z] (v4) at (0.0, 3.993055555555556) {};
		\node [style=wire] (b13) at (11.006944444444446, -1.4930555555555558) {};
		\node [style=wire] (b14) at (11.006944444444446, 5.486111111111112) {};
		\node [style=X] (v16) at (-8.75, -1.4930555555555558) {};
		\node [style=Z] (v19) at (-8.75, -0.5034722222222223) {};
		\node [style=wire] (b10) at (-10.486111111111112, -5.486111111111112) {};
		\node [style=wire] (b20) at (11.006944444444446, 2.5000000000000004) {};
		\node [style=Z] (v3bx0) at (-0.7465277777777779, 4.496527777777779) {$\pi$};
		\node [style=Z] (v12) at (5.000000000000001, 1.996527777777778) {};
		\node [style=wire] (b11) at (11.006944444444446, 0.48611111111111116) {};
		\node [style=Z] (v3) at (0.0, 0.7465277777777779) {};
		\node [style=X] (v11) at (5.746527777777779, 2.2569444444444446) {};
		\node [style=wire] (b16) at (11.006944444444446, 6.493055555555556) {};
		\node [style=wire] (b2) at (-10.486111111111112, 2.5000000000000004) {};
		\node [style=wire] (b18) at (11.006944444444446, 4.513888888888889) {};
		\node [style=X] (v1) at (1.4930555555555558, -1.4930555555555558) {};
		\node [style=X] (v15) at (-8.75, 1.4930555555555558) {};
		\node [style=Z] (v25) at (5.243055555555556, 6.006944444444445) {$\pi$};
		\node [style=X] (v10) at (-5.746527777777779, 2.2569444444444446) {};
		\node [style=X] (v0) at (0.0, 1.996527777777778) {};
		\node [style=Z] (v18) at (-8.75, 3.5069444444444446) {};
		\node [style=Z] (v3bx1) at (0.7465277777777779, 1.7534722222222223) {$\pi$};
		\node [style=wire] (b21) at (11.006944444444446, 3.5069444444444446) {};
		\node [style=Z] (v13) at (-5.000000000000001, 1.996527777777778) {};
		\node [style=Z] (v24) at (6.006944444444445, 1.2500000000000002) {$\pi$};
		\node [style=X] (v2) at (-1.4930555555555558, -1.4930555555555558) {};
		\node [style=wire] (b12) at (11.006944444444446, 1.4930555555555558) {};
		\node [style=Z] (v5) at (3.993055555555556, -2.5000000000000004) {};
		\node [style=wire] (b4) at (-10.486111111111112, 0.48611111111111116) {};
		\node [style=Z] (v21) at (-8.75, -4.496527777777779) {};
		\node [style=Z] (v8) at (0.0, -4.756944444444445) {};
		\node [style=Z] (v6) at (-3.993055555555556, -2.5000000000000004) {};
		\node [style=Z] (v20) at (-8.75, -3.5069444444444446) {};
		\node [style=wire] (b17) at (11.006944444444446, -2.5000000000000004) {};
		\node [style=none] (padl) at (-11.486111111111112, -6.503472222222223) {};
		\node [style=none] (padr) at (12.006944444444446, 7.493055555555556) {};
		\node [style=none] (padu) at (-11.486111111111112, 7.493055555555556) {};
		\node [style=none] (padd) at (12.006944444444446, -6.503472222222223) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=directed] (v20) to (v6);
		\draw [style=simple] (v10) to (v6);
		\draw [style=simple] (v3bx2) to (v6);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b4) to (v12);
		\draw [style=directed] (v21) to (v5);
		\draw [style=simple] (v3bx1) to (v5);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v24) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v13) to (v2);
		\draw [style=simple] (v3) to (v2);
		\draw [style=directed] (v16) to (v2);
		\draw [style=directed] (v0) to (b21);
		\draw [style=simple] (v6) to (v0);
		\draw [style=simple] (v0) to (v13);
		\draw [style=directed] (v15) to (v0);
		\draw [style=simple] (v0) to (v3);
		\draw [style=simple] (v12) to (v0);
		\draw [style=directed] (v13) to (v10);
		\draw [style=simple] (v1) to (v8);
		\draw [style=simple] (v3) to (v1);
		\draw [style=simple] (v12) to (v1);
		\draw [style=simple] (v4) to (v1);
		\draw [style=directed] (v17) to (v1);
		\draw [style=directed] (v10) to (b18);
		\draw [style=directed] (b2) to (v13);
		\draw [style=directed] (v25) to (b16);
		\draw [style=directed] (v12) to (v11);
		\draw [style=directed] (v3) to (v24);
		\draw [style=directed] (v19) to (v3);
		\draw [style=simple] (v3) to (v14);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v11) to (b20);
		\draw [style=directed] (b10) to (v8);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v6) to (b13);
		\draw [style=directed] (v18) to (v4);
		\draw [style=simple] (v4) to (v10);
		\draw [style=simple] (v11) to (v4);
		\draw [style=simple] (v3bx0) to (v4);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (v1) to (b19);
		\draw [style=simple] (v3bx1) to (v14);
		\draw [style=directed] (v14) to (v25);
		\draw [style=simple] (v3bx0) to (v14);
		\draw [style=directed] (v22) to (v14);
		\draw [style=simple] (v3bx2) to (v14);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v9) at (0.0, -5.503472222222223) {};
		\node [style=X] (v14) at (-1.7534722222222223, 5.243055555555556) {};
		\node [style=wire] (b19) at (11.006944444444446, -0.48611111111111116) {};
		\node [style=X] (v22) at (-8.75, 4.496527777777779) {};
		\node [style=wire] (b15) at (11.006944444444446, -3.5069444444444446) {};
		\node [style=X] (v17) at (-8.75, -2.5000000000000004) {};
		\node [style=Z] (v4) at (0.0, 3.993055555555556) {};
		\node [style=wire] (b13) at (11.006944444444446, -1.4930555555555558) {};
		\node [style=wire] (b14) at (11.006944444444446, 5.486111111111112) {};
		\node [style=Z] (v26) at (4.253472222222222, -1.996527777777778) {$\pi$};
		\node [style=X] (v16) at (-8.75, -1.4930555555555558) {};
		\node [style=Z] (v19) at (-8.75, -0.5034722222222223) {};
		\node [style=wire] (b10) at (-10.486111111111112, -5.486111111111112) {};
		\node [style=wire] (b20) at (11.006944444444446, 2.5000000000000004) {};
		\node [style=Z] (v3bx0) at (-0.7465277777777779, 4.496527777777779) {$\pi$};
		\node [style=Z] (v12) at (5.000000000000001, 1.996527777777778) {};
		\node [style=wire] (b11) at (11.006944444444446, 0.48611111111111116) {};
		\node [style=Z] (v3) at (0.0, 0.7465277777777779) {};
		\node [style=X] (v11) at (5.746527777777779, 2.2569444444444446) {};
		\node [style=wire] (b16) at (11.006944444444446, 6.493055555555556) {};
		\node [style=wire] (b2) at (-10.486111111111112, 2.5000000000000004) {};
		\node [style=wire] (b18) at (11.006944444444446, 4.513888888888889) {};
		\node [style=X] (v1) at (1.4930555555555558, -1.4930555555555558) {};
		\node [style=X] (v15) at (-8.75, 1.4930555555555558) {};
		\node [style=Z] (v25) at (5.243055555555556, 6.006944444444445) {$\pi$};
		\node [style=X] (v10) at (-5.746527777777779, 2.2569444444444446) {};
		\node [style=X] (v0) at (0.0, 1.996527777777778) {};
		\node [style=Z] (v18) at (-8.75, 3.5069444444444446) {};
		\node [style=Z] (v3bx1) at (1.4930555555555558, 1.0069444444444446) {$\pi$};
		\node [style=wire] (b21) at (11.006944444444446, 3.5069444444444446) {};
		\node [style=Z] (v7) at (-3.993055555555556, -2.5000000000000004) {};
		\node [style=Z] (v13) at (-5.000000000000001, 1.996527777777778) {};
		\node [style=Z] (v24) at (6.006944444444445, 1.2500000000000002) {$\pi$};
		\node [style=X] (v2) at (-1.4930555555555558, -1.4930555555555558) {};
		\node [style=wire] (b12) at (11.006944444444446, 1.4930555555555558) {};
		\node [style=Z] (v5) at (3.993055555555556, -2.5000000000000004) {};
		\node [style=wire] (b4) at (-10.486111111111112, 0.48611111111111116) {};
		\node [style=Z] (v21) at (-8.75, -4.496527777777779) {};
		\node [style=Z] (v8) at (0.0, -4.756944444444445) {};
		\node [style=Z] (v20) at (-8.75, -3.5069444444444446) {};
		\node [style=wire] (b17) at (11.006944444444446, -2.5000000000000004) {};
		\node [style=none] (padl) at (-11.486111111111112, -6.503472222222223) {};
		\node [style=none] (padr) at (12.006944444444446, 7.493055555555556) {};
		\node [style=none] (padu) at (-11.486111111111112, 7.493055555555556) {};
		\node [style=none] (padd) at (12.006944444444446, -6.503472222222223) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v5) to (b17);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b4) to (v12);
		\draw [style=directed] (v21) to (v5);
		\draw [style=simple] (v3bx1) to (v5);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v9);
		\draw [style=directed] (v24) to (b12);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v5) to (v2);
		\draw [style=simple] (v13) to (v2);
		\draw [style=simple] (v3) to (v2);
		\draw [style=directed] (v16) to (v2);
		\draw [style=directed] (v20) to (v7);
		\draw [style=simple] (v10) to (v7);
		\draw [style=directed] (v7) to (v26);
		\draw [style=simple] (v7) to (v14);
		\draw [style=simple] (v7) to (v9);
		\draw [style=directed] (v0) to (b21);
		\draw [style=simple] (v0) to (v13);
		\draw [style=simple] (v7) to (v0);
		\draw [style=directed] (v15) to (v0);
		\draw [style=simple] (v0) to (v3);
		\draw [style=simple] (v12) to (v0);
		\draw [style=directed] (v13) to (v10);
		\draw [style=simple] (v1) to (v8);
		\draw [style=simple] (v3) to (v1);
		\draw [style=simple] (v12) to (v1);
		\draw [style=simple] (v4) to (v1);
		\draw [style=directed] (v17) to (v1);
		\draw [style=directed] (v10) to (b18);
		\draw [style=directed] (b2) to (v13);
		\draw [style=directed] (v25) to (b16);
		\draw [style=directed] (v12) to (v11);
		\draw [style=directed] (v3) to (v24);
		\draw [style=directed] (v19) to (v3);
		\draw [style=simple] (v3) to (v14);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v11) to (b20);
		\draw [style=directed] (b10) to (v8);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v26) to (b13);
		\draw [style=directed] (v18) to (v4);
		\draw [style=simple] (v4) to (v10);
		\draw [style=simple] (v11) to (v4);
		\draw [style=simple] (v3bx0) to (v4);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (v1) to (b19);
		\draw [style=simple] (v3bx1) to (v14);
		\draw [style=directed] (v14) to (v25);
		\draw [style=simple] (v3bx0) to (v14);
		\draw [style=directed] (v22) to (v14);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (v9) at (0.0, -5.503472222222223) {};
		\node [style=X] (v14) at (-1.7534722222222223, 5.243055555555556) {};
		\node [style=wire] (b19) at (11.006944444444446, -0.48611111111111116) {};
		\node [style=X] (v22) at (-8.75, 4.496527777777779) {};
		\node [style=wire] (b15) at (11.006944444444446, -3.5069444444444446) {};
		\node [style=X] (v17) at (-8.75, -2.5000000000000004) {};
		\node [style=Z] (v4) at (0.0, 3.993055555555556) {};
		\node [style=wire] (b13) at (11.006944444444446, -1.4930555555555558) {};
		\node [style=wire] (b14) at (11.006944444444446, 5.486111111111112) {};
		\node [style=Z] (v26) at (4.253472222222222, -1.996527777777778) {$\pi$};
		\node [style=X] (v16) at (-8.75, -1.4930555555555558) {};
		\node [style=Z] (v19) at (-8.75, -0.5034722222222223) {};
		\node [style=wire] (b10) at (-10.486111111111112, -5.486111111111112) {};
		\node [style=wire] (b20) at (11.006944444444446, 2.5000000000000004) {};
		\node [style=Z] (v3bx0) at (-1.0069444444444446, 4.756944444444445) {$\pi$};
		\node [style=Z] (v12) at (5.000000000000001, 1.996527777777778) {};
		\node [style=wire] (b11) at (11.006944444444446, 0.48611111111111116) {};
		\node [style=Z] (v27) at (7.743055555555556, -2.5000000000000004) {$\pi$};
		\node [style=Z] (v3) at (0.0, 0.7465277777777779) {};
		\node [style=X] (v11) at (5.746527777777779, 2.2569444444444446) {};
		\node [style=wire] (b16) at (11.006944444444446, 6.493055555555556) {};
		\node [style=wire] (b2) at (-10.486111111111112, 2.5000000000000004) {};
		\node [style=wire] (b18) at (11.006944444444446, 4.513888888888889) {};
		\node [style=X] (v1) at (1.4930555555555558, -1.4930555555555558) {};
		\node [style=X] (v15) at (-8.75, 1.4930555555555558) {};
		\node [style=Z] (v25) at (5.243055555555556, 6.006944444444445) {$\pi$};
		\node [style=X] (v10) at (-5.746527777777779, 2.2569444444444446) {};
		\node [style=X] (v0) at (0.0, 1.996527777777778) {};
		\node [style=Z] (v18) at (-8.75, 3.5069444444444446) {};
		\node [style=wire] (b21) at (11.006944444444446, 3.5069444444444446) {};
		\node [style=Z] (v7) at (-3.993055555555556, -2.5000000000000004) {};
		\node [style=Z] (v13) at (-5.000000000000001, 1.996527777777778) {};
		\node [style=Z] (v24) at (6.006944444444445, 1.2500000000000002) {$\pi$};
		\node [style=X] (v2) at (-1.4930555555555558, -1.4930555555555558) {};
		\node [style=wire] (b12) at (11.006944444444446, 1.4930555555555558) {};
		\node [style=wire] (b4) at (-10.486111111111112, 0.48611111111111116) {};
		\node [style=Z] (v21) at (-8.75, -4.496527777777779) {};
		\node [style=Z] (v8) at (0.0, -4.756944444444445) {};
		\node [style=Z] (v6) at (3.993055555555556, -2.5000000000000004) {};
		\node [style=Z] (v20) at (-8.75, -3.5069444444444446) {};
		\node [style=wire] (b17) at (11.006944444444446, -2.5000000000000004) {};
		\node [style=none] (padl) at (-11.486111111111112, -6.503472222222223) {};
		\node [style=none] (padr) at (12.006944444444446, 7.493055555555556) {};
		\node [style=none] (padu) at (-11.486111111111112, 7.493055555555556) {};
		\node [style=none] (padd) at (12.006944444444446, -6.503472222222223) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v27) to (b17);
		\draw [style=directed] (v21) to (v6);
		\draw [style=simple] (v11) to (v6);
		\draw [style=directed] (v6) to (v27);
		\draw [style=simple] (v6) to (v14);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b4) to (v12);
		\draw [style=directed] (v24) to (b12);
		\draw [style=simple] (v6) to (v2);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v13) to (v2);
		\draw [style=simple] (v3) to (v2);
		\draw [style=directed] (v16) to (v2);
		\draw [style=directed] (v20) to (v7);
		\draw [style=simple] (v10) to (v7);
		\draw [style=directed] (v7) to (v26);
		\draw [style=simple] (v7) to (v14);
		\draw [style=simple] (v7) to (v9);
		\draw [style=directed] (v0) to (b21);
		\draw [style=simple] (v0) to (v13);
		\draw [style=simple] (v7) to (v0);
		\draw [style=directed] (v15) to (v0);
		\draw [style=simple] (v0) to (v3);
		\draw [style=simple] (v12) to (v0);
		\draw [style=directed] (v13) to (v10);
		\draw [style=simple] (v1) to (v8);
		\draw [style=simple] (v3) to (v1);
		\draw [style=simple] (v12) to (v1);
		\draw [style=simple] (v4) to (v1);
		\draw [style=directed] (v17) to (v1);
		\draw [style=directed] (v10) to (b18);
		\draw [style=directed] (b2) to (v13);
		\draw [style=directed] (v25) to (b16);
		\draw [style=directed] (v12) to (v11);
		\draw [style=directed] (v3) to (v24);
		\draw [style=directed] (v19) to (v3);
		\draw [style=simple] (v3) to (v14);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v11) to (b20);
		\draw [style=directed] (b10) to (v8);
		\draw [style=directed] (v4) to (b14);
		\draw [style=directed] (v26) to (b13);
		\draw [style=directed] (v18) to (v4);
		\draw [style=simple] (v4) to (v10);
		\draw [style=simple] (v11) to (v4);
		\draw [style=simple] (v3bx0) to (v4);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (v1) to (b19);
		\draw [style=directed] (v14) to (v25);
		\draw [style=simple] (v3bx0) to (v14);
		\draw [style=directed] (v22) to (v14);
	\end{pgfonlayer}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (v28) at (8.003472222222223, 5.000000000000001) {$\pi$};
		\node [style=X] (v9) at (0.0, -5.503472222222223) {};
		\node [style=X] (v14) at (-1.7534722222222223, 5.243055555555556) {};
		\node [style=wire] (b19) at (11.006944444444446, -0.48611111111111116) {};
		\node [style=X] (v22) at (-8.75, 4.496527777777779) {};
		\node [style=wire] (b15) at (11.006944444444446, -3.5069444444444446) {};
		\node [style=X] (v17) at (-8.75, -2.5000000000000004) {};
		\node [style=wire] (b13) at (11.006944444444446, -1.4930555555555558) {};
		\node [style=wire] (b14) at (11.006944444444446, 5.486111111111112) {};
		\node [style=Z] (v26) at (4.253472222222222, -1.996527777777778) {$\pi$};
		\node [style=X] (v16) at (-8.75, -1.4930555555555558) {};
		\node [style=Z] (v19) at (-8.75, -0.5034722222222223) {};
		\node [style=wire] (b10) at (-10.486111111111112, -5.486111111111112) {};
		\node [style=wire] (b20) at (11.006944444444446, 2.5000000000000004) {};
		\node [style=Z] (v12) at (5.000000000000001, 1.996527777777778) {};
		\node [style=wire] (b11) at (11.006944444444446, 0.48611111111111116) {};
		\node [style=Z] (v27) at (8.003472222222223, -2.5000000000000004) {$\pi$};
		\node [style=Z] (v3) at (0.0, 0.7465277777777779) {};
		\node [style=X] (v11) at (5.746527777777779, 2.2569444444444446) {};
		\node [style=wire] (b16) at (11.006944444444446, 6.493055555555556) {};
		\node [style=wire] (b2) at (-10.486111111111112, 2.5000000000000004) {};
		\node [style=wire] (b18) at (11.006944444444446, 4.513888888888889) {};
		\node [style=X] (v1) at (1.4930555555555558, -1.4930555555555558) {};
		\node [style=X] (v15) at (-8.75, 1.4930555555555558) {};
		\node [style=Z] (v25) at (8.003472222222223, 6.006944444444445) {$\pi$};
		\node [style=X] (v10) at (-5.746527777777779, 2.2569444444444446) {};
		\node [style=X] (v0) at (0.0, 1.996527777777778) {};
		\node [style=Z] (v18) at (-8.75, 3.5069444444444446) {};
		\node [style=wire] (b21) at (11.006944444444446, 3.5069444444444446) {};
		\node [style=Z] (v7) at (-3.993055555555556, -2.5000000000000004) {};
		\node [style=Z] (v13) at (-5.000000000000001, 1.996527777777778) {};
		\node [style=Z] (v24) at (8.003472222222223, 1.2500000000000002) {$\pi$};
		\node [style=X] (v2) at (-1.4930555555555558, -1.4930555555555558) {};
		\node [style=wire] (b12) at (11.006944444444446, 1.4930555555555558) {};
		\node [style=Z] (v5) at (0.0, 3.993055555555556) {};
		\node [style=wire] (b4) at (-10.486111111111112, 0.48611111111111116) {};
		\node [style=Z] (v21) at (-8.75, -4.496527777777779) {};
		\node [style=Z] (v8) at (0.0, -4.756944444444445) {};
		\node [style=Z] (v6) at (3.993055555555556, -2.5000000000000004) {};
		\node [style=Z] (v20) at (-8.75, -3.5069444444444446) {};
		\node [style=wire] (b17) at (11.006944444444446, -2.5000000000000004) {};
		\node [style=none] (padl) at (-11.486111111111112, -6.503472222222223) {};
		\node [style=none] (padr) at (12.006944444444446, 7.493055555555556) {};
		\node [style=none] (padu) at (-11.486111111111112, 7.493055555555556) {};
		\node [style=none] (padd) at (12.006944444444446, -6.503472222222223) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (v27) to (b17);
		\draw [style=directed] (v21) to (v6);
		\draw [style=simple] (v11) to (v6);
		\draw [style=directed] (v6) to (v27);
		\draw [style=simple] (v6) to (v14);
		\draw [style=simple] (v6) to (v9);
		\draw [style=directed] (v8) to (v9);
		\draw [style=directed] (b4) to (v12);
		\draw [style=directed] (v18) to (v5);
		\draw [style=simple] (v5) to (v10);
		\draw [style=simple] (v11) to (v5);
		\draw [style=simple] (v5) to (v14);
		\draw [style=directed] (v5) to (v28);
		\draw [style=directed] (v24) to (b12);
		\draw [style=simple] (v6) to (v2);
		\draw [style=simple] (v2) to (v8);
		\draw [style=simple] (v13) to (v2);
		\draw [style=simple] (v3) to (v2);
		\draw [style=directed] (v16) to (v2);
		\draw [style=directed] (v20) to (v7);
		\draw [style=simple] (v10) to (v7);
		\draw [style=directed] (v7) to (v26);
		\draw [style=simple] (v7) to (v14);
		\draw [style=simple] (v7) to (v9);
		\draw [style=directed] (v0) to (b21);
		\draw [style=simple] (v0) to (v13);
		\draw [style=simple] (v7) to (v0);
		\draw [style=directed] (v15) to (v0);
		\draw [style=simple] (v0) to (v3);
		\draw [style=simple] (v12) to (v0);
		\draw [style=directed] (v13) to (v10);
		\draw [style=simple] (v1) to (v8);
		\draw [style=simple] (v5) to (v1);
		\draw [style=simple] (v3) to (v1);
		\draw [style=simple] (v12) to (v1);
		\draw [style=directed] (v17) to (v1);
		\draw [style=directed] (v10) to (b18);
		\draw [style=directed] (b2) to (v13);
		\draw [style=directed] (v25) to (b16);
		\draw [style=directed] (v12) to (v11);
		\draw [style=directed] (v3) to (v24);
		\draw [style=directed] (v19) to (v3);
		\draw [style=simple] (v3) to (v14);
		\draw [style=directed] (v2) to (b11);
		\draw [style=directed] (v11) to (b20);
		\draw [style=directed] (b10) to (v8);
		\draw [style=directed] (v28) to (b14);
		\draw [style=directed] (v26) to (b13);
		\draw [style=directed] (v9) to (b15);
		\draw [style=directed] (v1) to (b19);
		\draw [style=directed] (v14) to (v25);
		\draw [style=directed] (v22) to (v14);
	\end{pgfonlayer}
\end{tikzpicture}
\end{quote}


==> figures/quantum-cover.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (5) at (6, 1) {};
		\node [style=white dot] (6) at (3, 1) {};
		\node [style=white phase dot] (7) at (5.25, -1.25) {$\frac\pi4$};
		\node [style=white phase dot] (8) at (3.75, 0.25) {$\frac\pi2$};
		\node [style=white dot] (9) at (3, -2) {};
		\node [style=white dot] (10) at (6, -2) {};
		\node [style=white dot] (11) at (3, -2) {};
		\node [style=white dot] (12) at (3, -2) {};
		\node [style=white phase dot] (13) at (6.75, 1.75) {$c\pi$};
		\node [style=white dot] (14) at (3, 1) {};
		\node [style=gray dot] (15) at (4.5, -2) {};
		\node [style=gray dot] (16) at (3, -0.5) {};
		\node [style=white phase dot] (17) at (3.75, -1.25) {$b\pi$};
		\node [style=none] (18) at (3.5, 1.5) {};
		\node [style=gray phase dot] (19) at (6.75, -1.25) {$a\pi$};
		\node [style=gray dot] (20) at (4.5, 1) {};
		\node [style=white phase dot] (21) at (5.25, 1.75) {$\frac\pi2$};
		\node [style=white dot] (22) at (3, 1) {};
		\node [style=none] (27) at (2.5, -2.5) {};
		\node [style=small black dot] (28) at (-3.75, -1.25) {};
		\node [style=small black dot] (29) at (-4.5, -1.25) {};
		\node [style=small black dot] (30) at (-5.25, -1.25) {};
		\node [style=small black dot] (31) at (-3.75, -2) {};
		\node [style=small black dot] (32) at (-4.5, -0.5) {};
		\node [style=small black dot] (33) at (-3.75, -2.75) {};
		\node [style=small black dot] (34) at (-5.25, -2) {};
		\node [style=small black dot] (35) at (-5.25, -2.75) {};
		\node [style=small black dot] (36) at (-4.5, -2.75) {};
		\node [style=small black dot] (37) at (-3, -2.75) {};
		\node [style=small black dot] (38) at (-4.5, -3.5) {};
		\node [style=small black dot] (39) at (-3.75, -3.5) {};
		\node [style=small black dot] (40) at (-5.25, -3.5) {};
		\node [style=small black dot] (41) at (-5.25, -0.5) {};
		\node [style=small black dot] (42) at (-5.25, -4.25) {};
		\node [style=small black dot] (43) at (-4.5, -2) {};
		\node [style=small black dot] (44) at (-3, -1.25) {};
		\node [style=small black dot] (46) at (-2.25, 0.25) {};
		\node [style=small black dot] (47) at (-3, 1) {};
		\node [style=small black dot] (48) at (-3.75, 1) {};
		\node [style=small black dot] (49) at (-3, 0.25) {};
		\node [style=small black dot] (50) at (-2.25, -0.5) {};
		\node [style=small black dot] (51) at (-4.5, 1) {};
		\node [style=small black dot] (52) at (-2.25, 1) {};
		\node [style=small black dot] (53) at (-3.75, 0.25) {};
		\node [style=small black dot] (54) at (-3, -0.5) {};
		\node [style=small black dot] (55) at (-1.5, 1.75) {};
		\node [style=small black dot] (56) at (-3, 1.75) {};
		\node [style=small black dot] (57) at (-1.5, 0.25) {};
		\node [style=small black dot] (58) at (-2.25, 1.75) {};
		\node [style=small black dot] (59) at (-3.75, -0.5) {};
		\node [style=small black dot] (60) at (-3.75, -1.25) {};
		\node [style=small black dot] (61) at (-3.75, 1.75) {};
		\node [style=small black dot] (62) at (-0.75, -2.75) {};
		\node [style=small black dot] (63) at (-1.5, -2) {};
		\node [style=small black dot] (64) at (-1.5, -0.5) {};
		\node [style=small black dot] (65) at (-2.25, -0.5) {};
		\node [style=small black dot] (66) at (-2.25, -2) {};
		\node [style=small black dot] (67) at (-1.5, -2.75) {};
		\node [style=small black dot] (68) at (-0.75, -3.5) {};
		\node [style=small black dot] (69) at (-3, -2) {};
		\node [style=small black dot] (70) at (-0.75, -2) {};
		\node [style=small black dot] (71) at (-2.25, -2.75) {};
		\node [style=small black dot] (72) at (-1.5, -3.5) {};
		\node [style=small black dot] (73) at (0, -1.25) {};
		\node [style=small black dot] (74) at (-1.5, -1.25) {};
		\node [style=small black dot] (75) at (0, -2.75) {};
		\node [style=small black dot] (76) at (-0.75, -1.25) {};
		\node [style=small black dot] (77) at (-2.25, -3.5) {};
		\node [style=small black dot] (78) at (-2.25, -4.25) {};
		\node [style=small black dot] (79) at (-2.25, -1.25) {};
		\node [style=small black dot] (82) at (-3, -3.5) {};
		\node [style=small black dot] (83) at (-3.75, -3.5) {};
		\node [style=small black dot] (89) at (-1.5, -4.25) {};
		\node [style=small black dot] (90) at (-3, -4.25) {};
		\node [style=small black dot] (92) at (-2.25, -4.25) {};
		\node [style=small black dot] (93) at (-3.75, -4.25) {};
		\node [style=small black dot] (102) at (-4.5, -4.25) {};
		\node [style=small black dot] (105) at (-5.25, -4.25) {};
		\node [style=small black dot] (107) at (0.75, 0.25) {};
		\node [style=small black dot] (108) at (0, 1) {};
		\node [style=small black dot] (109) at (-0.75, 1) {};
		\node [style=small black dot H] (110) at (0, 0.25) {};
		\node [style=small black dot] (111) at (0.75, -0.5) {};
		\node [style=small black dot] (112) at (-1.5, 1) {};
		\node [style=small black dot] (113) at (0.75, 1) {};
		\node [style=small black dot H] (114) at (-0.75, 0.25) {};
		\node [style=small black dot H] (115) at (0, -0.5) {};
		\node [style=small black dot] (116) at (0, 1.75) {};
		\node [style=small black dot] (117) at (0.75, 1.75) {};
		\node [style=small black dot H] (118) at (-0.75, -0.5) {};
		\node [style=small black dot] (119) at (-0.75, -1.25) {};
		\node [style=small black dot] (120) at (-0.75, 1.75) {};
		\node [style=small black dot] (121) at (-5.25, 0.25) {};
		\node [style=small black dot] (125) at (-5.25, -0.5) {};
		\node [style=small black dot] (126) at (-5.25, 1) {};
		\node [style=small black dot] (129) at (-4.5, 1.75) {};
		\node [style=small black dot] (131) at (-4.5, 0.25) {};
		\node [style=small black dot] (132) at (-5.25, 1.75) {};
		\node [style=small black dot] (142) at (0.75, -0.5) {};
		\node [style=small black dot] (143) at (0.75, -2) {};
		\node [style=small black dot] (144) at (0, -2) {};
		\node [style=small black dot] (145) at (0.75, -2.75) {};
		\node [style=small black dot] (146) at (0.75, -3.5) {};
		\node [style=small black dot] (147) at (0.75, -4.25) {};
		\node [style=small black dot] (148) at (0.75, -1.25) {};
		\node [style=small black dot] (151) at (0, -3.5) {};
		\node [style=small black dot] (152) at (-0.75, -3.5) {};
		\node [style=small black dot] (158) at (0, -4.25) {};
		\node [style=small black dot] (159) at (0.75, -4.25) {};
		\node [style=small black dot] (160) at (-0.75, -4.25) {};
		\node [style=none] (161) at (-1, 0.525) {};
		\node [style=none] (162) at (0.25, 0.5) {};
		\node [style=none] (163) at (0.25, -0.75) {};
		\node [style=none] (164) at (-1, -0.775) {};
		\node [style=none] (165) at (1.975, 2.75) {};
		\node [style=none] (166) at (7.75, 2.75) {};
		\node [style=none] (167) at (7.75, -3) {};
		\node [style=none] (168) at (1.975, -3) {};
		\node [style=none] (169) at (2, 1.025) {};
		\node [style=none] (170) at (2, -1.275) {};
		\node [style=none] (171) at (8, 3) {};
		\node [style=none] (172) at (-5.75, -4.75) {};
		\node [style=none] (173) at (2, 2.75) {};
		\node [style=none] (174) at (2, -3) {};
		\node [style=none] (175) at (-1, 0.5) {};
		\node [style=none] (176) at (-1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=zx edge] (5) to (13);
		\draw [style=zx edge] (6) to (18.center);
		\draw [style=zx edge] (11) to (17);
		\draw [style=zx edge] (10) to (19);
		\draw [style=zx edge] (20) to (14);
		\draw [style=zx edge] (20) to (21);
		\draw [style=zx edge] (22) to (16);
		\draw [style=zx edge] (16) to (8);
		\draw [style=zx edge] (16) to (9);
		\draw [style=zx edge] (12) to (15);
		\draw [style=zx edge] (15) to (7);
		\draw [style=zx edge] (20) to (5);
		\draw [style=zx edge] (15) to (10);
		\draw [style=zx edge] (27.center) to (12);
		\draw [style=gs double edge] (28) to (29);
		\draw [style=gs double edge] (29) to (32);
		\draw [style=gs double edge] (29) to (30);
		\draw [style=gs double edge] (28) to (31);
		\draw [style=gs double edge] (31) to (33);
		\draw [style=gs double edge] (30) to (34);
		\draw [style=gs double edge] (34) to (35);
		\draw [style=gs edge] (37) to (33);
		\draw [style=gs double edge] (33) to (39);
		\draw [style=gs double edge] (40) to (35);
		\draw [style=gs double edge] (30) to (41);
		\draw [style=gs edge] (40) to (38);
		\draw [style=gs double edge] (35) to (36);
		\draw [style=gs double edge] (31) to (43);
		\draw [style=gs double edge] (42) to (40);
		\draw [style=gs double edge] (44) to (28);
		\draw [style=gs double edge] (58) to (56);
		\draw [style=gs double edge] (56) to (61);
		\draw [style=gs double edge] (58) to (52);
		\draw [style=gs double edge] (52) to (46);
		\draw [style=gs double edge] (61) to (48);
		\draw [style=gs double edge] (48) to (53);
		\draw [style=gs edge] (57) to (46);
		\draw [style=gs double edge] (46) to (50);
		\draw [style=gs double edge] (59) to (53);
		\draw [style=gs edge] (59) to (54);
		\draw [style=gs double edge] (53) to (49);
		\draw [style=gs double edge] (52) to (47);
		\draw [style=gs double edge] (60) to (59);
		\draw [style=gs double edge] (55) to (58);
		\draw [style=gs double edge] (48) to (51);
		\draw [style=gs double edge] (76) to (74);
		\draw [style=gs double edge] (74) to (64);
		\draw [style=gs double edge] (74) to (79);
		\draw [style=gs double edge] (76) to (70);
		\draw [style=gs double edge] (70) to (62);
		\draw [style=gs double edge] (79) to (66);
		\draw [style=gs double edge] (66) to (71);
		\draw [style=gs edge] (75) to (62);
		\draw [style=gs double edge] (62) to (68);
		\draw [style=gs double edge] (77) to (71);
		\draw [style=gs double edge] (79) to (65);
		\draw [style=gs edge] (77) to (72);
		\draw [style=gs double edge] (71) to (67);
		\draw [style=gs double edge] (70) to (63);
		\draw [style=gs double edge] (78) to (77);
		\draw [style=gs double edge] (73) to (76);
		\draw [style=gs double edge] (66) to (69);
		\draw [style=gs double edge] (92) to (90);
		\draw [style=gs double edge] (90) to (82);
		\draw [style=gs double edge] (90) to (93);
		\draw [style=gs double edge] (93) to (83);
		\draw [style=gs double edge] (89) to (92);
		\draw [style=gs double edge] (102) to (105);
		\draw [style=gs double edge] (117) to (116);
		\draw [style=gs double edge] (116) to (120);
		\draw [style=gs double edge] (117) to (113);
		\draw [style=gs double edge] (113) to (107);
		\draw [style=gs double edge] (120) to (109);
		\draw [style=gs double edge] (109) to (114);
		\draw [style=gs double edge] (107) to (111);
		\draw [style=gs double edge H] (118) to (114);
		\draw [style=gs edge H] (118) to (115);
		\draw [style=gs double edge H] (114) to (110);
		\draw [style=gs double edge] (113) to (108);
		\draw [style=gs double edge] (119) to (118);
		\draw [style=gs double edge] (109) to (112);
		\draw [style=gs double edge] (132) to (126);
		\draw [style=gs double edge] (126) to (121);
		\draw [style=gs edge] (131) to (121);
		\draw [style=gs double edge] (121) to (125);
		\draw [style=gs double edge] (129) to (132);
		\draw [style=gs double edge] (148) to (143);
		\draw [style=gs double edge] (143) to (145);
		\draw [style=gs double edge] (146) to (145);
		\draw [style=gs double edge] (148) to (142);
		\draw [style=gs double edge] (147) to (146);
		\draw [style=gs double edge] (143) to (144);
		\draw [style=gs double edge] (159) to (158);
		\draw [style=gs double edge] (158) to (151);
		\draw [style=gs double edge] (158) to (160);
		\draw [style=gs double edge] (160) to (152);
		\draw [style=box edge] (167.center) to (166.center);
		\draw [style=box edge, shorten <=-0.15mm, shorten >=-0.05mm] (161.center) to (165.center);
		\draw [style=box edge, shorten <=-0.15mm, shorten >=-0.05mm] (164.center) to (168.center);
		\draw [style=box edge light] (162.center) to (169.center);
		\draw [style=box edge light] (163.center) to (170.center);
		\draw [style=box edge] (163.center) to (162.center);
		\draw [style=box edge] (166.center) to (173.center);
		\draw [style=box edge] (167.center) to (174.center);
		\draw [style=box edge] (174.center) to (173.center);
		\draw [style=box edge] (162.center) to (175.center);
		\draw [style=box edge] (175.center) to (176.center);
		\draw [style=box edge] (176.center) to (163.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider-commute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0.5) {};
		\node [style=none, rotate=90] (1) at (-5.25, -0.25) {...};
		\node [style=none] (2) at (-5.5, -1) {};
		\node [style=none] (3) at (-5.5, 1) {};
		\node [style=X] (4) at (-4.25, 0) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none, rotate=90] (6) at (-1.75, -0.25) {...};
		\node [style=none] (7) at (-1.5, -1) {};
		\node [style=none] (8) at (-1.5, 1) {};
		\node [style=Z] (9) at (-2.75, 0) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=Z] (11) at (2.25, 1.25) {};
		\node [style=Z] (12) at (2.25, 0.5) {};
		\node [style=Z] (13) at (2.25, -1) {};
		\node [style=X] (14) at (4, 1.25) {};
		\node [style=X] (15) at (4, 0.5) {};
		\node [style=X] (16) at (4, -1) {};
		\node [style=none] (17) at (1.5, 1.25) {};
		\node [style=none] (18) at (1.5, 0.5) {};
		\node [style=none] (19) at (1.5, -1) {};
		\node [style=none] (20) at (4.75, 1.25) {};
		\node [style=none] (21) at (4.75, 0.5) {};
		\node [style=none] (22) at (4.75, -1) {};
		\node [style=none, rotate=90] (23) at (1.75, -0.25) {...};
		\node [style=none, rotate=90] (24) at (4.5, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-135, out=0, looseness=0.75] (2.center) to (4);
		\draw [style=simple, in=0, out=150, looseness=0.75] (4) to (0.center);
		\draw [style=simple, in=135, out=0, looseness=0.75] (3.center) to (4);
		\draw [style=simple, in=-45, out=180, looseness=0.75] (7.center) to (9);
		\draw [style=simple, in=180, out=30, looseness=0.75] (9) to (5.center);
		\draw [style=simple, in=45, out=180, looseness=0.75] (8.center) to (9);
		\draw [style=simple] (4) to (9);
		\draw [style=simple] (17.center) to (11);
		\draw [style=simple] (11) to (14);
		\draw [style=simple] (14) to (20.center);
		\draw [style=simple] (18.center) to (12);
		\draw [style=simple] (12) to (15);
		\draw [style=simple] (15) to (21.center);
		\draw [style=simple] (19.center) to (13);
		\draw [style=simple] (13) to (16);
		\draw [style=simple] (16) to (22.center);
		\draw [style=simple] (11) to (15);
		\draw [style=simple] (11) to (16);
		\draw [style=simple] (12) to (14);
		\draw [style=simple] (13) to (15);
		\draw [style=simple] (13) to (14);
		\draw [style=simple] (12) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider-fusion-X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray phase dot] (0) at (-2.5, -1.25) {$\beta$};
		\node [style=none] (1) at (-1.25, -0.25) {};
		\node [style=none] (2) at (-4.25, -0.25) {};
		\node [style=none] (3) at (-4.25, -2.25) {};
		\node [style=none] (4) at (-1.25, -2.25) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (-4.25, -0.75) {};
		\node [style=none, rotate=90] (7) at (-4.5, -1.5) {...};
		\node [style=none, rotate=90] (8) at (-1.5, -1.5) {...};
		\node [style=none] (9) at (-5.25, 1.75) {};
		\node [style=gray phase dot] (10) at (-4, 1.25) {$\alpha$};
		\node [style=none] (11) at (-2.25, 2.25) {};
		\node [style=none] (12) at (-5.25, 2.25) {};
		\node [style=none] (13) at (-2.25, 0.25) {};
		\node [style=none, rotate=90] (14) at (-2, 1) {...};
		\node [style=none] (15) at (-2.25, 1.75) {};
		\node [style=none] (16) at (-5.25, 0.25) {};
		\node [style=none, rotate=90] (17) at (-5, 1) {...};
		\node [style=none] (18) at (-1.25, 0.25) {};
		\node [style=none] (19) at (-1.25, 2.25) {};
		\node [style=none] (20) at (-1.25, 1.75) {};
		\node [style=none] (21) at (-5.25, -0.75) {};
		\node [style=none] (22) at (-5.25, -2.25) {};
		\node [style=none] (23) at (-5.25, -0.25) {};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=none, rotate=90] (25) at (-3.25, 0) {...};
		\node [style=none] (26) at (1, 1.5) {};
		\node [style=none] (27) at (5, 1) {};
		\node [style=none, rotate=90] (28) at (1.5, -0.25) {...};
		\node [style=none] (29) at (5, -1.5) {};
		\node [style=none, rotate=90] (30) at (4.75, -0.25) {...};
		\node [style=none] (31) at (1, 1) {};
		\node [style=gray phase dot] (32) at (3, 0) {$\ \alpha\!+\!\beta\ $};
		\node [style=none] (33) at (5, 1.5) {};
		\node [style=none] (34) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [style=simple, in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [style=simple, in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [style=simple, in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [style=simple, in=0, out=180, looseness=1.00] (0) to (6.center);
		\draw [style=simple, in=150, out=0, looseness=1.00] (2.center) to (0);
		\draw [style=simple, in=-141, out=0, looseness=0.75] (16.center) to (10);
		\draw [style=simple, in=180, out=-15, looseness=1.00] (10) to (13.center);
		\draw [style=simple, in=180, out=22, looseness=1.00] (10) to (15.center);
		\draw [style=simple, in=180, out=39, looseness=0.75] (10) to (11.center);
		\draw [style=simple, in=0, out=158, looseness=0.75] (10) to (9.center);
		\draw [style=simple, in=141, out=0, looseness=0.75] (12.center) to (10);
		\draw [style=simple, bend left=15, looseness=1.00] (10) to (0);
		\draw [style=simple] (11.center) to (19.center);
		\draw [style=simple] (15.center) to (20.center);
		\draw [style=simple] (13.center) to (18.center);
		\draw [style=simple] (23.center) to (2.center);
		\draw [style=simple] (21.center) to (6.center);
		\draw [style=simple] (22.center) to (3.center);
		\draw [style=simple, bend left=15, looseness=1.00] (0) to (10);
		\draw [style=simple, in=-120, out=0, looseness=1.00] (34.center) to (32);
		\draw [style=simple, in=180, out=-60, looseness=1.00] (32) to (29.center);
		\draw [style=simple, in=180, out=45, looseness=0.75] (32) to (27.center);
		\draw [style=simple, in=180, out=60, looseness=1.00] (32) to (33.center);
		\draw [style=simple, in=0, out=135, looseness=0.75] (32) to (31.center);
		\draw [style=simple, in=120, out=0, looseness=1.00] (26.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider-fusion-Z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-2.5, -1.25) {$\beta$};
		\node [style=none] (1) at (-1.25, -0.25) {};
		\node [style=none] (2) at (-4.25, -0.25) {};
		\node [style=none] (3) at (-4.25, -2.25) {};
		\node [style=none] (4) at (-1.25, -2.25) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (-4.25, -0.75) {};
		\node [style=none, rotate=90] (7) at (-4.5, -1.5) {...};
		\node [style=none, rotate=90] (8) at (-1.5, -1.5) {...};
		\node [style=none] (9) at (-5.25, 1.75) {};
		\node [style=white phase dot] (10) at (-4, 1.25) {$\alpha$};
		\node [style=none] (11) at (-2.25, 2.25) {};
		\node [style=none] (12) at (-5.25, 2.25) {};
		\node [style=none] (13) at (-2.25, 0.25) {};
		\node [style=none, rotate=90] (14) at (-2, 1) {...};
		\node [style=none] (15) at (-2.25, 1.75) {};
		\node [style=none] (16) at (-5.25, 0.25) {};
		\node [style=none, rotate=90] (17) at (-5, 1) {...};
		\node [style=none] (18) at (-1.25, 0.25) {};
		\node [style=none] (19) at (-1.25, 2.25) {};
		\node [style=none] (20) at (-1.25, 1.75) {};
		\node [style=none] (21) at (-5.25, -0.75) {};
		\node [style=none] (22) at (-5.25, -2.25) {};
		\node [style=none] (23) at (-5.25, -0.25) {};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=none, rotate=90] (25) at (-3.25, 0) {...};
		\node [style=none] (26) at (1, 1.5) {};
		\node [style=none] (27) at (5, 1) {};
		\node [style=none, rotate=90] (28) at (1.5, -0.25) {...};
		\node [style=none] (29) at (5, -1.5) {};
		\node [style=none, rotate=90] (30) at (4.75, -0.25) {...};
		\node [style=none] (31) at (1, 1) {};
		\node [style=white phase dot] (32) at (3, 0) {$\ \alpha\!+\!\beta\ $};
		\node [style=none] (33) at (5, 1.5) {};
		\node [style=none] (34) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [style=simple, in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [style=simple, in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [style=simple, in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [style=simple, in=0, out=180, looseness=1.00] (0) to (6.center);
		\draw [style=simple, in=150, out=0, looseness=1.00] (2.center) to (0);
		\draw [style=simple, in=-141, out=0, looseness=0.75] (16.center) to (10);
		\draw [style=simple, in=180, out=-15, looseness=1.00] (10) to (13.center);
		\draw [style=simple, in=180, out=22, looseness=1.00] (10) to (15.center);
		\draw [style=simple, in=180, out=39, looseness=0.75] (10) to (11.center);
		\draw [style=simple, in=0, out=158, looseness=0.75] (10) to (9.center);
		\draw [style=simple, in=141, out=0, looseness=0.75] (12.center) to (10);
		\draw [style=simple, bend left=15, looseness=1.00] (10) to (0);
		\draw [style=simple] (11.center) to (19.center);
		\draw [style=simple] (15.center) to (20.center);
		\draw [style=simple] (13.center) to (18.center);
		\draw [style=simple] (23.center) to (2.center);
		\draw [style=simple] (21.center) to (6.center);
		\draw [style=simple] (22.center) to (3.center);
		\draw [style=simple, bend left=15, looseness=1.00] (0) to (10);
		\draw [style=simple, in=-120, out=0, looseness=1.00] (34.center) to (32);
		\draw [style=simple, in=180, out=-60, looseness=1.00] (32) to (29.center);
		\draw [style=simple, in=180, out=45, looseness=0.75] (32) to (27.center);
		\draw [style=simple, in=180, out=60, looseness=1.00] (32) to (33.center);
		\draw [style=simple, in=0, out=135, looseness=0.75] (32) to (31.center);
		\draw [style=simple, in=120, out=0, looseness=1.00] (26.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strong-compl-letter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white dot}] (0) at (-7.25, -1) {};
		\node [style={white dot}] (1) at (-7.25, 1) {};
		\node [style={gray dot}] (2) at (-8.75, -1) {};
		\node [style={gray dot}] (3) at (-8.75, 1) {};
		\node [style=none] (4) at (-9.5, -1) {};
		\node [style=none] (5) at (-9.5, 1) {};
		\node [style=none] (6) at (-6.5, -1) {};
		\node [style=none] (7) at (-6.5, 1) {};
		\node [style=none] (8) at (-5.75, 0) {$=$};
		\node [style=none] (9) at (-2, -1) {};
		\node [style=none] (10) at (-5, -1) {};
		\node [style=none] (11) at (-2, 1) {};
		\node [style=none] (12) at (-5, 1) {};
		\node [style={gray dot}] (13) at (-2.75, 0) {};
		\node [style={white dot}] (14) at (-4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (2) to (1);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (4.center) to (2);
		\draw [style=simple] (6.center) to (0);
		\draw [style=simple] (1) to (7.center);
		\draw [style=simple] (3) to (5.center);
		\draw [style=simple] (9.center) to (13);
		\draw [style=simple] (13) to (11.center);
		\draw [style=simple] (13) to (14);
		\draw [style=simple] (14) to (10.center);
		\draw [style=simple] (14) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strong-compl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-7.25, -0.75) {};
		\node [style=white dot] (1) at (-7.25, 0.75) {};
		\node [style=gray dot] (2) at (-8.75, -0.75) {};
		\node [style=gray dot] (3) at (-8.75, 0.75) {};
		\node [style=none] (4) at (-9.5, -0.75) {};
		\node [style=none] (5) at (-9.5, 0.75) {};
		\node [style=none] (6) at (-6.5, -0.75) {};
		\node [style=none] (7) at (-6.5, 0.75) {};
		\node [style=none] (8) at (-5.75, 0) {$=$};
		\node [style=none] (9) at (-2, -0.75) {};
		\node [style=none] (10) at (-5, -0.75) {};
		\node [style=none] (11) at (-2, 0.75) {};
		\node [style=none] (12) at (-5, 0.75) {};
		\node [style=gray dot] (13) at (-2.75, 0) {};
		\node [style=white dot] (14) at (-4, 0) {};
		\node [style=none] (15) at (6, 0.75) {};
		\node [style=none] (16) at (4.25, 0) {$=$};
		\node [style=white dot] (17) at (1, 0) {};
		\node [style=white dot] (18) at (5.25, 0.75) {};
		\node [style=none] (19) at (6, -0.75) {};
		\node [style=none] (20) at (3, 0.75) {};
		\node [style=white dot] (21) at (5.25, -0.75) {};
		\node [style=gray dot] (22) at (2.25, 0) {};
		\node [style=none] (23) at (3, -0.75) {};
		\node [style=none, rotate=90] (24) at (3, 0) {...};
		\node [style=none, rotate=90] (25) at (5.5, 0) {...};
		\node [style=none] (26) at (3.5, -0.75) {};
		\node [style=none] (27) at (3.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to (3);
		\draw [style=simple] (2) to (1);
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (4.center) to (2);
		\draw [style=simple] (6.center) to (0);
		\draw [style=simple] (1) to (7.center);
		\draw [style=simple] (3) to (5.center);
		\draw [style=simple] (9.center) to (13);
		\draw [style=simple] (13) to (11.center);
		\draw [style=simple] (13) to (14);
		\draw [style=simple] (14) to (10.center);
		\draw [style=simple] (14) to (12.center);
		\draw [style=simple] (19.center) to (21);
		\draw [style=simple] (18) to (15.center);
		\draw [style=simple, in=-75, out=180] (23.center) to (22);
		\draw [style=simple, in=180, out=75] (22) to (20.center);
		\draw [style=simple] (22) to (17);
		\draw (20.center) to (27.center);
		\draw (23.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unitary-brick.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-5, 0) {$U$};
		\node [style=medium box] (1) at (-2, 0) {$U$};
		\node [style=medium box] (2) at (-3.5, 1.5) {$U$};
		\node [style=medium box] (3) at (-6.25, 1.5) {$U$};
		\node [style=medium box] (4) at (-6.25, -1.5) {$U$};
		\node [style=medium box] (5) at (-3.5, -1.5) {$U$};
		\node [style=medium box] (6) at (-0.75, -1.5) {$U$};
		\node [style=medium box] (7) at (-0.75, 1.5) {$U$};
		\node [style=none] (8) at (-2.75, 0) {};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (10) at (-2.75, 1.5) {};
		\node [style=none] (11) at (-1.25, 1.5) {};
		\node [style=none] (12) at (-4.25, 1.5) {};
		\node [style=none] (13) at (-5.75, 1.5) {};
		\node [style=none] (14) at (-6.75, 1.5) {};
		\node [style=none] (15) at (-6.75, -1.5) {};
		\node [style=none] (16) at (-5.75, -1.5) {};
		\node [style=none] (17) at (-5.75, 0) {};
		\node [style=none] (18) at (-4.25, 0) {};
		\node [style=none] (19) at (-4.25, -1.5) {};
		\node [style=none] (20) at (-2.75, -1.5) {};
		\node [style=none] (21) at (-1.25, -1.5) {};
		\node [style=none] (22) at (-0.25, -1.5) {};
		\node [style=none] (23) at (-6.75, 0.75) {};
		\node [style=none] (24) at (-6.75, -0.75) {};
		\node [style=none] (25) at (-6.75, 2.25) {};
		\node [style=none] (26) at (-5.75, 2.25) {};
		\node [style=none] (27) at (-4.25, 2.25) {};
		\node [style=none] (28) at (-2.75, 2.25) {};
		\node [style=none] (29) at (-1.25, 2.25) {};
		\node [style=none] (30) at (-0.25, 1.5) {};
		\node [style=none] (31) at (-0.25, 2.25) {};
		\node [style=none] (32) at (-6.75, -2.25) {};
		\node [style=none] (33) at (-5.75, -2.25) {};
		\node [style=none] (34) at (-4.25, -2.25) {};
		\node [style=none] (35) at (-2.75, -2.25) {};
		\node [style=none] (36) at (-1.25, -2.25) {};
		\node [style=none] (37) at (-0.25, -2.25) {};
		\node [style=none] (38) at (-0.25, 0.75) {};
		\node [style=none] (39) at (-0.25, -0.75) {};
		\node [style=none] (40) at (-6.75, 0) {$\cdots$};
		\node [style=none] (41) at (-0.25, 0) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (11.center) to (9.center);
		\draw [style=simple] (9.center) to (21.center);
		\draw [style=simple] (20.center) to (8.center);
		\draw [style=simple] (8.center) to (10.center);
		\draw [style=simple] (12.center) to (18.center);
		\draw [style=simple] (18.center) to (19.center);
		\draw [style=simple] (16.center) to (17.center);
		\draw [style=simple] (17.center) to (13.center);
		\draw [style=simple] (14.center) to (23.center);
		\draw [style=simple] (14.center) to (25.center);
		\draw [style=simple] (26.center) to (13.center);
		\draw [style=simple] (27.center) to (12.center);
		\draw [style=simple] (28.center) to (10.center);
		\draw [style=simple] (29.center) to (11.center);
		\draw [style=simple] (31.center) to (30.center);
		\draw [style=simple] (22.center) to (37.center);
		\draw [style=simple] (36.center) to (21.center);
		\draw [style=simple] (20.center) to (35.center);
		\draw [style=simple] (34.center) to (19.center);
		\draw [style=simple] (16.center) to (33.center);
		\draw [style=simple] (32.center) to (15.center);
		\draw [style=simple] (15.center) to (24.center);
		\draw [style=simple] (30.center) to (38.center);
		\draw [style=simple] (22.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/univ-pattern-tile.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mbqc dot] (0) at (-2, 1) {};
		\node [style=mbqc dot] (1) at (-1, 1) {};
		\node [style=mbqc dot] (2) at (0, 1) {};
		\node [style=mbqc dot] (3) at (1, 1) {};
		\node [style=mbqc dot] (4) at (0, 2) {};
		\node [style=mbqc dot] (5) at (1, 2) {};
		\node [style=mbqc dot] (6) at (-1, 0) {};
		\node [style=mbqc dot] (7) at (0, 0) {};
		\node [style=mbqc dot] (8) at (1, 0) {};
		\node [style=mbqc dot] (9) at (-1, -1) {};
		\node [style=mbqc dot] (10) at (-2, -1) {};
		\node [style=mbqc dot] (11) at (-1, -2) {};
		\node [style=mbqc dot] (12) at (0, -1) {};
		\node [style=mbqc dot] (13) at (1, -1) {};
		\node [style=mbqc dot] (14) at (1, -2) {};
		\node [style=mbqc dot] (15) at (0, -2) {};
		\node [style=mbqc dot] (16) at (1, -3) {};
		\node [style=mbqc dot] (17) at (2, 0) {};
		\node [style=mbqc dot] (18) at (6, 0) {};
		\node [style=mbqc dot] (19) at (2, 1) {};
		\node [style=mbqc dot] (20) at (4, -2) {};
		\node [style=mbqc dot] (21) at (5, -2) {};
		\node [style=mbqc dot] (22) at (4, 0) {};
		\node [style=mbqc dot] (23) at (5, -3) {};
		\node [style=mbqc dot] (24) at (5, 1) {};
		\node [style=mbqc dot] (25) at (4, 1) {};
		\node [style=mbqc dot] (26) at (3, -2) {};
		\node [style=mbqc dot] (27) at (5, 0) {};
		\node [style=mbqc dot] (28) at (3, 1) {};
		\node [style=mbqc dot] (29) at (4, 2) {};
		\node [style=mbqc dot] (30) at (5, -1) {};
		\node [style=mbqc dot] (31) at (2, -1) {};
		\node [style=mbqc dot] (32) at (3, 0) {};
		\node [style=mbqc dot] (33) at (4, -1) {};
		\node [style=mbqc dot] (34) at (3, -1) {};
		\node [style=mbqc dot] (35) at (5, 2) {};
		\node [style=mbqc dot] (36) at (10, 0) {};
		\node [style=mbqc dot] (37) at (6, 1) {};
		\node [style=mbqc dot] (38) at (8, -2) {};
		\node [style=mbqc dot] (39) at (9, -2) {};
		\node [style=mbqc dot] (40) at (8, 0) {};
		\node [style=mbqc dot] (41) at (9, -3) {};
		\node [style=mbqc dot] (42) at (9, 1) {};
		\node [style=mbqc dot] (43) at (8, 1) {};
		\node [style=mbqc dot] (44) at (7, -2) {};
		\node [style=mbqc dot] (45) at (9, 0) {};
		\node [style=mbqc dot] (46) at (7, 1) {};
		\node [style=mbqc dot] (47) at (8, 2) {};
		\node [style=mbqc dot] (48) at (9, -1) {};
		\node [style=mbqc dot] (49) at (6, -1) {};
		\node [style=mbqc dot] (50) at (7, 0) {};
		\node [style=mbqc dot] (51) at (8, -1) {};
		\node [style=mbqc dot] (52) at (7, -1) {};
		\node [style=mbqc dot] (53) at (9, 2) {};
		\node [style=mbqc dot] (54) at (4, 4) {};
		\node [style=mbqc dot] (55) at (0, 5) {};
		\node [style=mbqc dot] (56) at (2, 2) {};
		\node [style=mbqc dot] (57) at (3, 2) {};
		\node [style=mbqc dot] (58) at (2, 4) {};
		\node [style=mbqc dot] (59) at (3, 1) {};
		\node [style=mbqc dot] (60) at (3, 5) {};
		\node [style=mbqc dot] (61) at (2, 5) {};
		\node [style=mbqc dot] (62) at (1, 2) {};
		\node [style=mbqc dot] (63) at (3, 4) {};
		\node [style=mbqc dot] (64) at (1, 5) {};
		\node [style=mbqc dot] (65) at (2, 6) {};
		\node [style=mbqc dot] (66) at (3, 3) {};
		\node [style=mbqc dot] (67) at (0, 3) {};
		\node [style=mbqc dot] (68) at (1, 4) {};
		\node [style=mbqc dot] (69) at (2, 3) {};
		\node [style=mbqc dot] (70) at (1, 3) {};
		\node [style=mbqc dot] (71) at (3, 6) {};
		\node [style=mbqc dot] (72) at (7, 2) {};
		\node [style=mbqc dot] (73) at (6, 6) {};
		\node [style=mbqc dot] (74) at (7, 4) {};
		\node [style=mbqc dot] (75) at (6, 5) {};
		\node [style=mbqc dot] (76) at (4, 5) {};
		\node [style=mbqc dot] (77) at (5, 3) {};
		\node [style=mbqc dot] (78) at (4, 3) {};
		\node [style=mbqc dot] (79) at (8, 4) {};
		\node [style=mbqc dot] (80) at (6, 2) {};
		\node [style=mbqc dot] (81) at (6, 3) {};
		\node [style=mbqc dot] (82) at (5, 4) {};
		\node [style=mbqc dot] (83) at (5, 2) {};
		\node [style=mbqc dot] (84) at (7, 3) {};
		\node [style=mbqc dot] (85) at (7, 5) {};
		\node [style=mbqc dot] (86) at (6, 4) {};
		\node [style=mbqc dot] (87) at (7, 6) {};
		\node [style=mbqc dot] (88) at (5, 5) {};
		\node [style=mbqc dot] (89) at (7, 1) {};
		\node [style=mbqc dot] (90) at (11, 2) {};
		\node [style=mbqc dot] (91) at (10, 6) {};
		\node [style=mbqc dot] (92) at (11, 4) {};
		\node [style=mbqc dot] (93) at (10, 5) {};
		\node [style=mbqc dot] (94) at (8, 5) {};
		\node [style=mbqc dot] (95) at (9, 3) {};
		\node [style=mbqc dot] (96) at (8, 3) {};
		\node [style=mbqc dot] (97) at (12, 4) {};
		\node [style=mbqc dot] (98) at (10, 2) {};
		\node [style=mbqc dot] (99) at (10, 3) {};
		\node [style=mbqc dot] (100) at (9, 4) {};
		\node [style=mbqc dot] (101) at (9, 2) {};
		\node [style=mbqc dot] (102) at (11, 3) {};
		\node [style=mbqc dot] (103) at (11, 5) {};
		\node [style=mbqc dot] (104) at (10, 4) {};
		\node [style=mbqc dot] (105) at (11, 6) {};
		\node [style=mbqc dot] (106) at (9, 5) {};
		\node [style=mbqc dot] (107) at (11, 1) {};
		\node [style=none] (108) at (-1, 3) {\Large $\cdots$};
		\node [style=none] (109) at (11, -1) {\Large $\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gs edge] (14) to (15);
		\draw [style=gs edge] (9) to (10);
		\draw [style=gs double edge] (11) to (9);
		\draw [style=gs double edge] (9) to (6);
		\draw [style=gs double edge] (6) to (1);
		\draw [style=gs double edge] (1) to (2);
		\draw [style=gs double edge] (2) to (3);
		\draw [style=gs double edge] (3) to (8);
		\draw [style=gs double edge] (8) to (13);
		\draw [style=gs double edge] (13) to (14);
		\draw [style=gs double edge] (14) to (16);
		\draw [style=gs double edge] (13) to (12);
		\draw [style=gs double edge] (6) to (7);
		\draw [style=gs double edge] (1) to (0);
		\draw [style=gs double edge] (3) to (5);
		\draw [style=gs double edge] (2) to (4);
		\draw [style=gs double edge] (8) to (17);
		\draw [style=gs edge] (21) to (20);
		\draw [style=gs edge] (34) to (31);
		\draw [style=gs double edge] (26) to (34);
		\draw [style=gs double edge] (34) to (32);
		\draw [style=gs double edge] (32) to (28);
		\draw [style=gs double edge] (28) to (25);
		\draw [style=gs double edge] (25) to (24);
		\draw [style=gs double edge] (24) to (27);
		\draw [style=gs double edge] (27) to (30);
		\draw [style=gs double edge] (30) to (21);
		\draw [style=gs double edge] (21) to (23);
		\draw [style=gs double edge] (30) to (33);
		\draw [style=gs double edge] (32) to (22);
		\draw [style=gs double edge] (28) to (19);
		\draw [style=gs double edge] (24) to (35);
		\draw [style=gs double edge] (25) to (29);
		\draw [style=gs double edge] (27) to (18);
		\draw [style=gs edge] (39) to (38);
		\draw [style=gs edge] (52) to (49);
		\draw [style=gs double edge] (44) to (52);
		\draw [style=gs double edge] (52) to (50);
		\draw [style=gs double edge] (50) to (46);
		\draw [style=gs double edge] (46) to (43);
		\draw [style=gs double edge] (43) to (42);
		\draw [style=gs double edge] (42) to (45);
		\draw [style=gs double edge] (45) to (48);
		\draw [style=gs double edge] (48) to (39);
		\draw [style=gs double edge] (39) to (41);
		\draw [style=gs double edge] (48) to (51);
		\draw [style=gs double edge] (50) to (40);
		\draw [style=gs double edge] (46) to (37);
		\draw [style=gs double edge] (42) to (53);
		\draw [style=gs double edge] (43) to (47);
		\draw [style=gs double edge] (45) to (36);
		\draw [style=gs edge] (57) to (56);
		\draw [style=gs edge] (70) to (67);
		\draw [style=gs double edge] (62) to (70);
		\draw [style=gs double edge] (70) to (68);
		\draw [style=gs double edge] (68) to (64);
		\draw [style=gs double edge] (64) to (61);
		\draw [style=gs double edge] (61) to (60);
		\draw [style=gs double edge] (60) to (63);
		\draw [style=gs double edge] (63) to (66);
		\draw [style=gs double edge] (66) to (57);
		\draw [style=gs double edge] (57) to (59);
		\draw [style=gs double edge] (66) to (69);
		\draw [style=gs double edge] (68) to (58);
		\draw [style=gs double edge] (64) to (55);
		\draw [style=gs double edge] (60) to (71);
		\draw [style=gs double edge] (61) to (65);
		\draw [style=gs double edge] (63) to (54);
		\draw [style=gs edge] (72) to (80);
		\draw [style=gs edge] (77) to (78);
		\draw [style=gs double edge] (83) to (77);
		\draw [style=gs double edge] (77) to (82);
		\draw [style=gs double edge] (82) to (88);
		\draw [style=gs double edge] (88) to (75);
		\draw [style=gs double edge] (75) to (85);
		\draw [style=gs double edge] (85) to (74);
		\draw [style=gs double edge] (74) to (84);
		\draw [style=gs double edge] (84) to (72);
		\draw [style=gs double edge] (72) to (89);
		\draw [style=gs double edge] (84) to (81);
		\draw [style=gs double edge] (82) to (86);
		\draw [style=gs double edge] (88) to (76);
		\draw [style=gs double edge] (85) to (87);
		\draw [style=gs double edge] (75) to (73);
		\draw [style=gs double edge] (74) to (79);
		\draw [style=gs edge] (90) to (98);
		\draw [style=gs edge] (95) to (96);
		\draw [style=gs double edge] (101) to (95);
		\draw [style=gs double edge] (95) to (100);
		\draw [style=gs double edge] (100) to (106);
		\draw [style=gs double edge] (106) to (93);
		\draw [style=gs double edge] (93) to (103);
		\draw [style=gs double edge] (103) to (92);
		\draw [style=gs double edge] (92) to (102);
		\draw [style=gs double edge] (102) to (90);
		\draw [style=gs double edge] (90) to (107);
		\draw [style=gs double edge] (102) to (99);
		\draw [style=gs double edge] (100) to (104);
		\draw [style=gs double edge] (106) to (94);
		\draw [style=gs double edge] (103) to (105);
		\draw [style=gs double edge] (93) to (91);
		\draw [style=gs double edge] (92) to (97);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/univ-pattern.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mbqc dot] (0) at (-2, 1) {};
		\node [style=mbqc dot] (1) at (-1, 1) {};
		\node [style=mbqc dot] (2) at (0, 1) {};
		\node [style=mbqc dot] (3) at (1, 1) {};
		\node [style=mbqc dot] (4) at (0, 2) {};
		\node [style=mbqc dot] (5) at (1, 2) {};
		\node [style=mbqc dot] (6) at (-1, 0) {};
		\node [style=mbqc dot] (7) at (0, 0) {};
		\node [style=mbqc dot] (8) at (1, 0) {};
		\node [style=mbqc dot] (9) at (-1, -1) {};
		\node [style=mbqc dot] (10) at (-2, -1) {};
		\node [style=mbqc dot] (11) at (-1, -2) {};
		\node [style=mbqc dot] (12) at (0, -1) {};
		\node [style=mbqc dot] (13) at (1, -1) {};
		\node [style=mbqc dot] (14) at (1, -2) {};
		\node [style=mbqc dot] (15) at (2, -2) {};
		\node [style=mbqc dot] (16) at (1, -3) {};
		\node [style=mbqc dot] (17) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gs edge] (14) to (15);
		\draw [style=gs edge] (9) to (10);
		\draw [style=gs double edge] (11) to (9);
		\draw [style=gs double edge] (9) to (6);
		\draw [style=gs double edge] (6) to (1);
		\draw [style=gs double edge] (1) to (2);
		\draw [style=gs double edge] (2) to (3);
		\draw [style=gs double edge] (3) to (8);
		\draw [style=gs double edge] (8) to (13);
		\draw [style=gs double edge] (13) to (14);
		\draw [style=gs double edge] (14) to (16);
		\draw [style=gs double edge] (13) to (12);
		\draw [style=gs double edge] (6) to (7);
		\draw [style=gs double edge] (1) to (0);
		\draw [style=gs double edge] (3) to (5);
		\draw [style=gs double edge] (2) to (4);
		\draw [style=gs double edge] (8) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zx-cx-propagate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-8, 2.25) {};
		\node [style=white dot] (1) at (-8, -0.5) {};
		\node [style=small hadamard] (2) at (-8, 1) {};
		\node [style=white phase dot] (3) at (-9, 2.25) {$z\pi$};
		\node [style=gray phase dot] (4) at (-10, 2.25) {$x\pi$};
		\node [style=none] (5) at (-10.75, 1.5) {};
		\node [style=none] (6) at (-8.75, -1.25) {};
		\node [style=none] (7) at (-7.25, 3) {};
		\node [style=none] (8) at (-7.25, 0.25) {};
		\node [style=none] (9) at (-1, 3) {};
		\node [style=small hadamard] (10) at (-3.75, 0.25) {};
		\node [style=none] (11) at (-4.5, -1.5) {};
		\node [style=white dot] (12) at (-3.75, 2.25) {};
		\node [style=white phase dot] (13) at (-1.75, 2.25) {$z\pi$};
		\node [style=gray phase dot] (14) at (-2.75, 2.25) {$x\pi$};
		\node [style=white dot] (15) at (-3.75, -0.75) {};
		\node [style=none] (16) at (-4.5, 1.5) {};
		\node [style=none] (17) at (-3, 0) {};
		\node [style=none] (18) at (-5.75, 1) {=};
		\node [style=gray phase dot] (19) at (-3.75, 1.25) {$x\pi$};
		\node [style=small hadamard] (20) at (2, 1.25) {};
		\node [style=gray phase dot] (21) at (3, 2.25) {$x\pi$};
		\node [style=white dot] (22) at (2, -0.75) {};
		\node [style=none] (23) at (0, 1) {=};
		\node [style=none] (24) at (1.25, -1.5) {};
		\node [style=none] (25) at (1.25, 1.5) {};
		\node [style=white phase dot] (26) at (4, 2.25) {$z\pi$};
		\node [style=none] (27) at (2.75, 0) {};
		\node [style=none] (28) at (4.75, 3) {};
		\node [style=white dot] (29) at (2, 2.25) {};
		\node [style=white phase dot] (30) at (2, 0.25) {$x\pi$};
		\node [style=white phase dot] (31) at (9.75, -0.5) {$x\pi$};
		\node [style=none] (32) at (10.5, 3) {};
		\node [style=white phase dot] (33) at (9.75, 2.25) {$z\pi$};
		\node [style=none] (34) at (6, 1) {=};
		\node [style=white dot] (35) at (8, 2.25) {};
		\node [style=none] (36) at (7.25, -1.25) {};
		\node [style=white dot] (37) at (8, -0.5) {};
		\node [style=gray phase dot] (38) at (8.75, 2.25) {$x\pi$};
		\node [style=small hadamard] (39) at (8, 1) {};
		\node [style=none] (40) at (10.5, 0.25) {};
		\node [style=none] (41) at (7.25, 1.5) {};
		\node [style=none] (43) at (-5.75, 1.75) {\pirule};
		\node [style=none] (44) at (0, 1.75) {\hadamardrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (5.center) to (4);
		\draw [style=simple] (4) to (3);
		\draw [style=simple] (3) to (0);
		\draw [style=simple] (0) to (7.center);
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (2) to (1);
		\draw [style=simple] (1) to (8.center);
		\draw [style=simple] (1) to (6.center);
		\draw [style=simple] (10) to (15);
		\draw [style=simple] (15) to (17.center);
		\draw [style=simple] (15) to (11.center);
		\draw [style=simple] (16.center) to (12);
		\draw [style=simple] (12) to (14);
		\draw [style=simple] (14) to (13);
		\draw [style=simple] (13) to (9.center);
		\draw [style=simple] (19) to (10);
		\draw [style=simple] (19) to (12);
		\draw [style=simple] (22) to (27.center);
		\draw [style=simple] (22) to (24.center);
		\draw [style=simple] (25.center) to (29);
		\draw [style=simple] (29) to (21);
		\draw [style=simple] (21) to (26);
		\draw [style=simple] (26) to (28.center);
		\draw [style=simple] (29) to (20);
		\draw [style=simple] (20) to (30);
		\draw [style=simple] (30) to (22);
		\draw [style=simple] (37) to (36.center);
		\draw [style=simple] (41.center) to (35);
		\draw [style=simple] (35) to (38);
		\draw [style=simple] (38) to (33);
		\draw [style=simple] (33) to (32.center);
		\draw [style=simple] (35) to (39);
		\draw [style=simple] (39) to (37);
		\draw [style=simple] (37) to (31);
		\draw [style=simple] (31) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-cx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gray dot}] (0) at (0, 1) {};
		\node [style={gray dot}] (1) at (0, -1) {};
		\node [style={small hadamard}] (2) at (0, -0) {};
		\node [style=none] (3) at (0.5, 1.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3.center) to (0);
		\draw [style=simple] (0) to (5.center);
		\draw [style=simple] (0) to (2);
		\draw [style=simple] (2) to (1);
		\draw [style=simple] (1) to (4.center);
		\draw [style=simple] (1) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zx-identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, -0) {};
		\node [style=none] (1) at (-4.75, -0) {};
		\node [style=none] (2) at (-2.5, -0) {};
		\node [style=none] (3) at (-0.5, -0) {};
		\node [style={gray dot}] (4) at (-6, -0) {};
		\node [style=none] (5) at (-3.5, -0) {=};
		\node [style=none] (6) at (2.75, -0) {};
		\node [style=none] (7) at (7.5, -0) {};
		\node [style=none] (8) at (5.25, -0) {};
		\node [style=none] (9) at (6.5, -0) {=};
		\node [style=none] (10) at (9.5, -0) {};
		\node [style={white dot}] (11) at (4, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (3.center);
		\draw [style=simple] (7.center) to (10.center);
		\draw (0.center) to (4);
		\draw (4) to (1.center);
		\draw (6.center) to (11);
		\draw (11) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zx-identity1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, -0) {};
		\node [style=none] (1) at (-4.75, -0) {};
		\node [style=none] (2) at (-2.5, -0) {};
		\node [style=none] (3) at (-1, -0) {};
		\node [style={gray dot}] (4) at (-5.75, -0) {};
		\node [style=none] (5) at (-3.75, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (2.center) to (3.center);
		\draw (0.center) to (4);
		\draw (4) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zx-identity2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9, -0) {};
		\node [style=none] (1) at (7.5, -0) {};
		\node [style=none] (2) at (3.25, -0) {};
		\node [style={white dot}] (3) at (4.25, -0) {};
		\node [style=none] (4) at (5.25, -0) {};
		\node [style=none] (5) at (6.25, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw [style=simple] (1.center) to (0.center);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zx-msgate-magic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.5, 0.5) {};
		\node [style=none] (1) at (-7.75, 0.5) {};
		\node [style=white dot] (2) at (-9.25, 0.5) {};
		\node [style=white dot] (3) at (-9.25, -1.5) {};
		\node [style=gray dot] (4) at (-9.25, -0.5) {};
		\node [style=white phase dot] (5) at (-10.25, -0.5) {$\alpha$};
		\node [style=white dot] (6) at (-10.5, -1.5) {};
		\node [style=gray phase dot] (7) at (-7.75, -1.5) {$a\pi$};
		\node [style=none] (8) at (-6.5, -0.5) {=};
		\node [style=none] (9) at (7.75, -0.5) {};
		\node [style=white phase dot] (10) at (5.25, -1.5) {$\alpha$};
		\node [style=none] (11) at (5, -0.5) {};
		\node [style=gray phase dot] (12) at (6.25, -1.5) {$a\pi$};
		\node [style=white dot] (13) at (6.25, -0.5) {};
		\node [style=none] (14) at (9, -0.5) {=};
		\node [style=white dot] (15) at (11.5, -0.5) {};
		\node [style=none] (16) at (13, -0.5) {};
		\node [style=white phase dot] (17) at (11.5, -1.5) {~(-1)$^a\alpha~$};
		\node [style=none] (18) at (10.25, -0.5) {};
		\node [style=none] (19) at (17.75, -0.5) {};
		\node [style=white phase dot] (20) at (16.25, -0.5) {~(-1)$^a\alpha~$};
		\node [style=none] (21) at (14, -0.5) {=};
		\node [style=none] (22) at (15, -0.5) {};
		\node [style=white dot] (23) at (-4, -1.5) {};
		\node [style=none] (24) at (-2.5, 0.5) {};
		\node [style=white dot] (25) at (-4, 0.5) {};
		\node [style=none] (26) at (-1.5, -0.5) {=};
		\node [style=gray phase dot] (27) at (-3, -1.5) {$a\pi$};
		\node [style=gray dot] (28) at (-4, -0.5) {};
		\node [style=none] (29) at (-5.25, 0.5) {};
		\node [style=white phase dot] (30) at (-5, -0.5) {$\alpha$};
		\node [style=none] (31) at (2.5, 0.5) {};
		\node [style=white phase dot] (32) at (0, -0.5) {$\alpha$};
		\node [style=white dot] (33) at (1, 0.5) {};
		\node [style=gray dot] (34) at (1, -0.5) {};
		\node [style=none] (35) at (3.75, -0.5) {=};
		\node [style=gray phase dot] (36) at (1.75, -1.25) {$a\pi$};
		\node [style=none] (37) at (-0.25, 0.5) {};
		\node [style=none] (38) at (-6.5, 0.25) {\fusionrule};
		\node [style=none] (39) at (-1.5, 0.25) {\idrule};
		\node [style=none] (40) at (3.75, 0.25) {\fusionrule};
		\node [style=none] (41) at (9, 0.25) {\pirule};
		\node [style=none] (42) at (14, 0.25) {\fusionrule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (4);
		\draw [style=simple] (4) to (2);
		\draw [style=simple] (2) to (0.center);
		\draw [style=simple] (2) to (1.center);
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (6) to (3);
		\draw [style=simple] (3) to (7);
		\draw [style=simple] (13) to (11.center);
		\draw [style=simple] (13) to (9.center);
		\draw [style=simple] (10) to (12);
		\draw [style=simple] (12) to (13);
		\draw [style=simple] (15) to (18.center);
		\draw [style=simple] (15) to (16.center);
		\draw [style=simple] (17) to (15);
		\draw [style=simple] (22.center) to (20);
		\draw [style=simple] (20) to (19.center);
		\draw [style=simple] (23) to (28);
		\draw [style=simple] (28) to (25);
		\draw [style=simple] (25) to (29.center);
		\draw [style=simple] (25) to (24.center);
		\draw [style=simple] (30) to (28);
		\draw [style=simple] (23) to (27);
		\draw [style=simple] (34) to (33);
		\draw [style=simple] (33) to (37.center);
		\draw [style=simple] (33) to (31.center);
		\draw [style=simple] (32) to (34);
		\draw (36) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-msgate-nomagic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.25, 0.5) {};
		\node [style=none] (1) at (-7.75, 0.5) {};
		\node [style=gray dot] (2) at (-9, 0.5) {};
		\node [style=gray dot] (3) at (-9, -1.5) {};
		\node [style=white dot] (4) at (-9, -0.5) {};
		\node [style=gray phase dot] (5) at (-10, -0.5) {$\alpha$};
		\node [style=gray dot] (6) at (-10.25, -1.5) {};
		\node [style=gray phase dot] (7) at (-7.75, -1.5) {$a\pi$};
		\node [style=none] (8) at (-6.5, -0.5) {=};
		\node [style=none] (9) at (-2.75, -3.5) {};
		\node [style=gray phase dot] (10) at (-5, -4.25) {$\alpha$};
		\node [style=none] (11) at (-5.5, -3.5) {};
		\node [style=gray dot] (12) at (-4.25, -3.5) {};
		\node [style=none] (13) at (-1.5, -3.5) {=};
		\node [style=none] (14) at (2.25, -3.5) {};
		\node [style=none] (15) at (-0.25, -3.5) {};
		\node [style=gray dot] (16) at (-4, -1.5) {};
		\node [style=none] (17) at (-2.75, 0.5) {};
		\node [style=gray dot] (18) at (-4, 0.5) {};
		\node [style=none] (19) at (-1.5, -0.5) {=};
		\node [style=gray phase dot] (20) at (-3, -1.5) {$a\pi$};
		\node [style=white dot] (21) at (-4, -0.5) {};
		\node [style=none] (22) at (-5.25, 0.5) {};
		\node [style=gray phase dot] (23) at (-5, -0.5) {$\alpha$};
		\node [style=none] (24) at (2.25, 0.5) {};
		\node [style=gray phase dot] (25) at (0, -0.5) {$\alpha$};
		\node [style=gray dot] (26) at (1, 0.5) {};
		\node [style=white dot] (27) at (1, -0.5) {};
		\node [style=none] (28) at (-6.5, -3.5) {=};
		\node [style=gray phase dot] (29) at (1.75, -1.25) {$a\pi$};
		\node [style=none] (30) at (-0.25, 0.5) {};
		\node [style=none] (31) at (-6.5, 0.25) {\footnotesize $(\bm{f})$};
		\node [style=none] (32) at (-1.5, 0.25) {\footnotesize $(\bm{i1})$};
		\node [style=none] (33) at (-1.5, -2.75) {\footnotesize $(\bm{f})$};
		\node [style=gray phase dot] (34) at (-3.5, -4.25) {$a\pi$};
		\node [style=gray phase dot] (35) at (-4.25, -5) {$a\pi$};
		\node [style=gray phase dot] (36) at (1, -3.5) {$a\pi$};
		\node [style=none] (37) at (-6.5, -2.75) {\footnotesize $(\bm{c})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3) to (4);
		\draw [style=simple] (4) to (2);
		\draw [style=simple] (2) to (0.center);
		\draw [style=simple] (2) to (1.center);
		\draw [style=simple] (5) to (4);
		\draw [style=simple] (6) to (3);
		\draw [style=simple] (3) to (7);
		\draw [style=simple] (12) to (11.center);
		\draw [style=simple] (12) to (9.center);
		\draw [style=simple] (16) to (21);
		\draw [style=simple] (21) to (18);
		\draw [style=simple] (18) to (22.center);
		\draw [style=simple] (18) to (17.center);
		\draw [style=simple] (23) to (21);
		\draw [style=simple] (16) to (20);
		\draw [style=simple] (27) to (26);
		\draw [style=simple] (26) to (30.center);
		\draw [style=simple] (26) to (24.center);
		\draw [style=simple] (25) to (27);
		\draw (29) to (27);
		\draw (35) to (10);
		\draw (34) to (12);
		\draw (15.center) to (36);
		\draw (36) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zx-msgate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, -1) {};
		\node [style=none] (1) at (-5.5, -1) {};
		\node [style=none] (2) at (-8.25, 1) {};
		\node [style=none] (3) at (-5.5, 1) {};
		\node [style=white dot] (4) at (-7, 1) {};
		\node [style=white dot] (5) at (-7, -1) {};
		\node [style=gray dot] (6) at (-7, 0) {};
		\node [style=white phase dot] (7) at (-8, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (5.center);
		\draw [style=simple] (5.center) to (1.center);
		\draw [style=simple] (5.center) to (6.center);
		\draw [style=simple] (6.center) to (4.center);
		\draw [style=simple] (4.center) to (2.center);
		\draw [style=simple] (4.center) to (3.center);
		\draw [style=simple] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

